On the Performance Analysis of Zero-Padding OFDM for Monostatic ISAC Systems

This paper considers an integrated sensing and communication (ISAC) system with monostatic radar functionality using a zero-padding orthogonal frequency division multiplexing (ZP-OFDM) downlink transmission. We focus on ISAC's sensing aspect, employing an energy-detection (ED) method. The ZP-OFDM transmission is motivated by the fact that sensing can be performed during the silent periods of the transmitter, thereby avoiding self-interference (SI) cancellation processing of the in-band full duplex operation, which is needed for the cyclic prefix (CP)-OFDM. Additionally, we also show that ZP-OFDM can reject nearby clutter interference. We derive the probability of detection (PD) for the ZP and CP-OFDM systems, allowing useful performance analyses. In particular, we show that the PD expressions lead to an upper bound for the ZP-OFDM transmission, which is useful for selecting the best ZP size for a given system configuration. We also provide an expression that allows range comparison between ZP and CP-OFDM, where we consider a general case of imperfect SI cancellation for the CP-OFDM system. The results show that when the ZP size is 25% of the fast Fourier transform size, the range loss of the ZP system range is only 17% larger than the CP transmission.

==> figs/generate/Nzp_UB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=5in,
		height=4.0in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=120,
		xmax=160,
		xlabel style={font=\color{white!15!black}},
		xlabel={$N_{\rm zp}$},
		%ymode=log,
		ymin=0.8,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={$\tilde{P}_{\rm d_{zp}}(N_{\rm zp},L)$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		xtick = {125,133,...,161},
		minor xtick = {121,125,129,...,165},
		%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.01,0.04)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,fill = white, opacity = 0.8}
		]
		%		\addplot [color=azure(colorwheel), line width=1.0pt]
		%		table[row sep=crcr]{%
			%50   0.9551432\\51   0.95895178\\52   0.96246056\\53   0.9656905\\54   0.96866139\\55   0.9713919\\56   0.97389959\\57   0.97620094\\58   0.97831141\\59   0.98024549\\60   0.9820167\\61   0.98363768\\62   0.98512019\\63   0.98647521\\64   0.98771292\\65   0.98884279\\66   0.98987361\\67   0.9908135\\68   0.99166999\\69   0.99245005\\70   0.99316012\\71   0.99380611\\72   0.99439351\\73   0.99492735\\74   0.99541227\\75   0.99585254\\76   0.99625207\\77   0.99661445\\78   0.99694299\\79   0.99724071\\80   0.99751038\\81   0.99775453\\82   0.99797548\\83   0.99817536\\84   0.99835608\\85   0.99851943\\86   0.998667\\87   0.99880028\\88   0.99892059\\89   0.99902916\\90   0.9991271\\91   0.99921541\\92   0.99929501\\93   0.99936673\\94   0.99943133\\95   0.9994895\\96   0.99954185\\97   0.99958896\\98   0.99963134\\99   0.99966944\\100   0.99970369\\101   0.99973446\\102   0.9997621\\103   0.99978693\\104   0.99980922\\105   0.99982922\\106   0.99984716\\107   0.99986326\\108   0.99987769\\109   0.99989063\\110   0.99990222\\111   0.99991261\\112   0.99992191\\113   0.99993024\\114   0.99993769\\115   0.99994437\\116   0.99995034\\117   0.99995567\\118   0.99996045\\119   0.99996472\\120   0.99996853\\121   0.99997194\\122   0.99981872\\123   0.99981135\\124   0.99980373\\125   0.99979586\\126   0.99978775\\127   0.99977937\\128   0.99977074\\129   0.99976183\\130   0.99975265\\131   0.99974319\\132   0.99973345\\133   0.99972341\\134   0.99971306\\135   0.99970242\\136   0.99969146\\137   0.99968018\\138   0.99966858\\139   0.99965664\\140   0.99964437\\141   0.99963175\\142   0.99961877\\143   0.99960544\\144   0.99959174\\145   0.99957767\\146   0.99956322\\147   0.99954838\\148   0.99953315\\149   0.99951752\\150   0.99950147\\151   0.99948501\\152   0.99946813\\153   0.99945081\\154   0.99943306\\155   0.99941486\\156   0.9993962\\157   0.99937708\\158   0.9993575\\159   0.99933743\\160   0.99931689\\161   0.99929585\\162   0.9992743\\163   0.99925225\\164   0.99922969\\165   0.9992066\\166   0.99918297\\167   0.99915881\\168   0.9991341\\169   0.99910882\\170   0.99908299\\171   0.99905658\\172   0.99902959\\173   0.99900201\\174   0.99897383\\175   0.99894504\\176   0.99891564\\177   0.99888561\\178   0.99885495\\179   0.99882365\\180   0.9987917\\181   0.9987591\\182   0.99872583\\183   0.99869188\\184   0.99865725\\185   0.99862193\\186   0.9985859\\187   0.99854917\\188   0.99851172\\189   0.99847354\\190   0.99843463\\191   0.99839497\\192   0.99835456\\193   0.99831339\\194   0.99827145\\195   0.99822873\\196   0.99818522\\197   0.99814092\\198   0.99809581\\199   0.99804989\\200   0.99800314\\201   0.99795557\\202   0.99790715\\203   0.99785788\\204   0.99780776\\205   0.99775677\\206   0.99770491\\207   0.99765216\\208   0.99759852\\209   0.99754398\\210   0.99748853\\211   0.99743216\\212   0.99737486\\213   0.99731663\\214   0.99725745\\215   0.99719732\\216   0.99713623\\217   0.99707417\\218   0.99701113\\219   0.99694711\\220   0.99688208\\221   0.99681606\\222   0.99674902\\223   0.99668096\\224   0.99661187\\225   0.99654175\\226   0.99647058\\227   0.99639835\\228   0.99632506\\229   0.99625071\\230   0.99617527\\231   0.99609874\\232   0.99602112\\233   0.9959424\\234   0.99586256\\235   0.99578161\\236   0.99569953\\237   0.99561631\\238   0.99553195\\239   0.99544644\\240   0.99535977\\241   0.99527193\\242   0.99518292\\243   0.99509273\\244   0.99500135\\245   0.99490877\\246   0.99481498\\247   0.99471998\\248   0.99462376\\249   0.99452632\\250   0.99442764\\
			%		};
		%		%\addlegendentry{Sum-Gamma}
		%		
		%		\addplot [color=awesome, dashed, line width=1.0pt]
		%		table[row sep=crcr]{%
			%50   0.90297423\\51   0.90937695\\52   0.91540288\\53   0.92106993\\54   0.92639561\\55   0.9313969\\56   0.93609033\\57   0.94049186\\58   0.94461693\\59   0.94848041\\60   0.95209663\\61   0.95547933\\62   0.95864168\\63   0.96159632\\64   0.9643553\\65   0.96693013\\66   0.96933178\\67   0.97157071\\68   0.97365683\\69   0.97559958\\70   0.97740789\\71   0.97909023\\72   0.98065463\\73   0.98210865\\74   0.98345946\\75   0.9847138\\76   0.98587805\\77   0.98695819\\78   0.98795987\\79   0.9888884\\80   0.98974875\\81   0.99054561\\82   0.99128337\\83   0.99196613\\84   0.99259775\\85   0.99318184\\86   0.99372177\\87   0.9942207\\88   0.99468157\\89   0.99510713\\90   0.99549994\\91   0.99586241\\92   0.99619676\\93   0.99650507\\94   0.99678927\\95   0.99705117\\96   0.99729243\\97   0.99751461\\98   0.99771916\\99   0.99790741\\100   0.99808062\\101   0.99823994\\102   0.99838643\\103   0.9985211\\104   0.99864485\\105   0.99875855\\106   0.99886298\\107   0.99895887\\108   0.9990469\\109   0.99912768\\110   0.9992018\\111   0.99926978\\112   0.99933212\\113   0.99938928\\114   0.99944166\\115   0.99948966\\116   0.99953363\\117   0.99957391\\118   0.99961078\\119   0.99964454\\120   0.99967543\\121   0.9997037\\122   0.99972957\\123   0.99975322\\124   0.99977485\\125   0.99979462\\126   0.999276\\127   0.99924911\\128   0.99922146\\129   0.99919302\\130   0.99916379\\131   0.99913375\\132   0.99910289\\133   0.99907118\\134   0.99903863\\135   0.9990052\\136   0.99897089\\137   0.99893568\\138   0.99889956\\139   0.99886251\\140   0.99882452\\141   0.99878556\\142   0.99874563\\143   0.99870472\\144   0.99866279\\145   0.99861985\\146   0.99857587\\147   0.99853084\\148   0.99848474\\149   0.99843756\\150   0.99838929\\151   0.99833989\\152   0.99828938\\153   0.99823771\\154   0.99818489\\155   0.99813089\\156   0.9980757\\157   0.9980193\\158   0.99796168\\159   0.99790282\\160   0.99784271\\161   0.99778133\\162   0.99771866\\163   0.9976547\\164   0.99758942\\165   0.9975228\\166   0.99745484\\167   0.99738552\\168   0.99731482\\169   0.99724273\\170   0.99716923\\171   0.99709431\\172   0.99701795\\173   0.99694014\\174   0.99686085\\175   0.99678009\\176   0.99669782\\177   0.99661404\\178   0.99652873\\179   0.99644188\\180   0.99635347\\181   0.99626348\\182   0.99617191\\183   0.99607874\\184   0.99598395\\185   0.99588752\\186   0.99578946\\187   0.99568973\\188   0.99558833\\189   0.99548524\\190   0.99538045\\191   0.99527394\\192   0.99516571\\193   0.99505573\\194   0.99494399\\195   0.99483049\\196   0.9947152\\197   0.99459812\\198   0.99447922\\199   0.9943585\\200   0.99423595\\201   0.99411154\\202   0.99398528\\203   0.99385714\\204   0.99372711\\205   0.99359519\\206   0.99346136\\207   0.9933256\\208   0.9931879\\209   0.99304826\\210   0.99290666\\211   0.99276309\\212   0.99261754\\213   0.99247\\214   0.99232045\\215   0.99216888\\216   0.99201529\\217   0.99185966\\218   0.99170199\\219   0.99154225\\220   0.99138045\\221   0.99121657\\222   0.99105059\\223   0.99088252\\224   0.99071234\\225   0.99054005\\226   0.99036562\\227   0.99018906\\228   0.99001035\\229   0.98982948\\230   0.98964645\\231   0.98946124\\232   0.98927386\\233   0.98908428\\234   0.98889251\\235   0.98869852\\236   0.98850233\\237   0.9883039\\238   0.98810325\\239   0.98790036\\240   0.98769523\\241   0.98748784\\242   0.98727819\\243   0.98706628\\244   0.98685209\\245   0.98663562\\246   0.98641686\\247   0.98619581\\248   0.98597246\\249   0.98574681\\250   0.98551884\\
			%		};
		%		%\addlegendentry{Gamma}
		%		
		%		\addplot [color=darklavender, dotted, line width=1.5pt]
		%		table[row sep=crcr]{%
			%50   0.82444754\\51   0.83334737\\52   0.84186835\\53   0.850021\\54   0.85781606\\55   0.86526436\\56   0.87237682\\57   0.87916439\\58   0.88563799\\59   0.89180853\\60   0.89768679\\61   0.90328349\\62   0.90860918\\63   0.91367426\\64   0.91848895\\65   0.92306328\\66   0.92740707\\67   0.9315299\\68   0.93544112\\69   0.93914985\\70   0.94266493\\71   0.94599497\\72   0.94914831\\73   0.95213301\\74   0.9549569\\75   0.95762751\\76   0.96015211\\77   0.96253774\\78   0.96479113\\79   0.9669188\\80   0.96892699\\81   0.97082168\\82   0.97260864\\83   0.97429338\\84   0.97588118\\85   0.97737709\\86   0.97878593\\87   0.98011234\\88   0.9813607\\89   0.98253523\\90   0.98363993\\91   0.98467863\\92   0.98565496\\93   0.98657239\\94   0.9874342\\95   0.98824351\\96   0.98900332\\97   0.98971643\\98   0.99038552\\99   0.99101314\\100   0.99160168\\101   0.99215344\\102   0.99267056\\103   0.9931551\\104   0.99360899\\105   0.99403405\\106   0.99443201\\107   0.99480451\\108   0.9951531\\109   0.99547921\\110   0.99578423\\111   0.99606946\\112   0.99633611\\113   0.99658534\\114   0.99681823\\115   0.9970358\\116   0.99723902\\117   0.99742878\\118   0.99760595\\119   0.99777132\\120   0.99792563\\121   0.99806962\\122   0.99820392\\123   0.99832918\\124   0.99844597\\125   0.99855484\\126   0.99865632\\127   0.99875088\\128   0.99883899\\129   0.99892105\\130   0.99753852\\131   0.99745656\\132   0.99737263\\133   0.99728668\\134   0.99719869\\135   0.99710864\\136   0.99701649\\137   0.99692222\\138   0.99682581\\139   0.99672723\\140   0.99662645\\141   0.99652345\\142   0.9964182\\143   0.99631067\\144   0.99620084\\145   0.99608869\\146   0.99597418\\147   0.9958573\\148   0.99573801\\149   0.9956163\\150   0.99549214\\151   0.9953655\\152   0.99523636\\153   0.9951047\\154   0.99497049\\155   0.99483371\\156   0.99469433\\157   0.99455234\\158   0.99440771\\159   0.99426041\\160   0.99411043\\161   0.99395774\\162   0.99380232\\163   0.99364414\\164   0.9934832\\165   0.99331946\\166   0.99315291\\167   0.99298352\\168   0.99281127\\169   0.99263615\\170   0.99245814\\171   0.9922772\\172   0.99209334\\173   0.99190652\\174   0.99171672\\175   0.99152394\\176   0.99132815\\177   0.99112933\\178   0.99092747\\179   0.99072255\\180   0.99051455\\181   0.99030345\\182   0.99008924\\183   0.98987191\\184   0.98965143\\185   0.9894278\\186   0.989201\\187   0.988971\\188   0.98873781\\189   0.9885014\\190   0.98826176\\191   0.98801888\\192   0.98777274\\193   0.98752333\\194   0.98727064\\195   0.98701466\\196   0.98675537\\197   0.98649277\\198   0.98622684\\199   0.98595757\\200   0.98568495\\201   0.98540898\\202   0.98512963\\203   0.98484691\\204   0.9845608\\205   0.98427129\\206   0.98397838\\207   0.98368206\\208   0.98338231\\209   0.98307914\\210   0.98277253\\211   0.98246248\\212   0.98214898\\213   0.98183202\\214   0.9815116\\215   0.98118772\\216   0.98086036\\217   0.98052953\\218   0.98019522\\219   0.97985742\\220   0.97951613\\221   0.97917134\\222   0.97882306\\223   0.97847128\\224   0.97811599\\225   0.9777572\\226   0.97739491\\227   0.9770291\\228   0.97665978\\229   0.97628695\\230   0.9759106\\231   0.97553074\\232   0.97514737\\233   0.97476048\\234   0.97437008\\235   0.97397616\\236   0.97357873\\237   0.97317778\\238   0.97277333\\239   0.97236537\\240   0.97195389\\241   0.97153892\\242   0.97112044\\243   0.97069846\\244   0.97027298\\245   0.96984401\\246   0.96941154\\247   0.96897559\\248   0.96853616\\249   0.96809324\\250   0.96764686\\
			%		};
		%		%\addlegendentry{Gaussian}
		
		\addplot [color=azure(colorwheel), line width=1.0pt]
		table[row sep=crcr]{%
			50   0.72454849\\51   0.7351596\\52   0.74545869\\53   0.7554487\\54   0.76513303\\55   0.77451547\\56   0.78360019\\57   0.79239167\\58   0.80089469\\59   0.80911432\\60   0.81705582\\61   0.82472468\\62   0.83212654\\63   0.83926719\\64   0.84615255\\65   0.85278864\\66   0.85918153\\67   0.86533737\\68   0.87126235\\69   0.87696265\\70   0.88244448\\71   0.88771402\\72   0.89277744\\73   0.89764086\\74   0.90231034\\75   0.90679191\\76   0.9110915\\77   0.91521497\\78   0.91916811\\79   0.92295659\\80   0.926586\\81   0.93006182\\82   0.93338943\\83   0.93657408\\84   0.93962092\\85   0.94253497\\86   0.94532114\\87   0.9479842\\88   0.95052882\\89   0.95295954\\90   0.95528075\\91   0.95749676\\92   0.9596117\\93   0.96162963\\94   0.96355445\\95   0.96538996\\96   0.96713983\\97   0.96880759\\98   0.9703967\\99   0.97191047\\100   0.97335209\\101   0.97472466\\102   0.97603117\\103   0.97727448\\104   0.97845737\\105   0.97958251\\106   0.98065246\\107   0.9816697\\108   0.98263659\\109   0.98355543\\110   0.9844284\\111   0.98525761\\112   0.98604509\\113   0.98679278\\114   0.98750252\\115   0.98817612\\116   0.98881527\\117   0.98942162\\118   0.98999673\\119   0.99054209\\120   0.99105916\\121   0.9915493\\122   0.99201382\\123   0.99245398\\124   0.99287098\\125   0.99326595\\126   0.99364001\\127   0.99399419\\128   0.99432948\\129   0.99464684\\130   0.99494717\\131   0.99523134\\132   0.99550017\\133   0.99575445\\134   0.99286108\\135   0.99265148\\136   0.99243773\\137   0.99221979\\138   0.99199761\\139   0.99177118\\140   0.99154046\\141   0.99130541\\142   0.99106602\\143   0.99082224\\144   0.99057405\\145   0.99032141\\146   0.99006432\\147   0.98980272\\148   0.98953661\\149   0.98926595\\150   0.98899071\\151   0.98871088\\152   0.98842643\\153   0.98813733\\154   0.98784357\\155   0.98754512\\156   0.98724196\\157   0.98693406\\158   0.98662142\\159   0.98630401\\160   0.9859818\\161   0.98565479\\162   0.98532296\\163   0.98498629\\164   0.98464476\\165   0.98429836\\166   0.98394707\\167   0.98359088\\168   0.98322978\\169   0.98286375\\170   0.98249279\\171   0.98211688\\172   0.981736\\173   0.98135016\\174   0.98095934\\175   0.98056353\\176   0.98016273\\177   0.97975692\\178   0.97934611\\179   0.97893027\\180   0.97850942\\181   0.97808355\\182   0.97765264\\183   0.9772167\\184   0.97677572\\185   0.9763297\\186   0.97587865\\187   0.97542255\\188   0.97496141\\189   0.97449523\\190   0.97402401\\191   0.97354775\\192   0.97306645\\193   0.97258011\\194   0.97208874\\195   0.97159235\\196   0.97109092\\197   0.97058448\\198   0.97007302\\199   0.96955656\\200   0.96903509\\201   0.96850862\\202   0.96797717\\203   0.96744073\\204   0.96689932\\205   0.96635295\\206   0.96580162\\207   0.96524535\\208   0.96468414\\209   0.96411801\\210   0.96354696\\211   0.96297102\\212   0.96239018\\213   0.96180447\\214   0.9612139\\215   0.96061848\\216   0.96001822\\217   0.95941314\\218   0.95880325\\219   0.95818857\\220   0.95756912\\221   0.95694491\\222   0.95631595\\223   0.95568226\\224   0.95504387\\225   0.95440078\\226   0.95375302\\227   0.9531006\\228   0.95244355\\229   0.95178187\\230   0.9511156\\231   0.95044475\\232   0.94976933\\233   0.94908938\\234   0.9484049\\235   0.94771593\\236   0.94702248\\237   0.94632457\\238   0.94562222\\239   0.94491547\\240   0.94420432\\241   0.94348881\\242   0.94276895\\243   0.94204477\\244   0.94131628\\245   0.94058353\\246   0.93984652\\247   0.93910528\\248   0.93835984\\249   0.93761022\\250   0.93685644\\
		};
		\addlegendentry{\small $L=133$}
		%
		
		\addplot [color=awesome, dashed, line width=1.0pt]
		table[row sep=crcr]{%
			50   0.61358783\\51   0.62478624\\52   0.63577296\\53   0.64654592\\54   0.65710345\\55   0.66744428\\56   0.67756758\\57   0.68747282\\58   0.69715988\\59   0.70662893\\60   0.71588046\\61   0.72491526\\62   0.73373438\\63   0.74233914\\64   0.75073108\\65   0.75891197\\66   0.76688379\\67   0.77464869\\68   0.78220901\\69   0.78956726\\70   0.79672606\\71   0.80368821\\72   0.81045658\\73   0.81703418\\74   0.82342411\\75   0.82962956\\76   0.83565376\\77   0.84150005\\78   0.8471718\\79   0.85267243\\80   0.8580054\\81   0.86317418\\82   0.86818229\\83   0.87303324\\84   0.87773057\\85   0.88227779\\86   0.88667845\\87   0.89093603\\88   0.89505406\\89   0.899036\\90   0.9028853\\91   0.90660539\\92   0.91019966\\93   0.91367147\\94   0.91702413\\95   0.92026092\\96   0.92338506\\97   0.92639975\\98   0.92930812\\99   0.93211324\\100   0.93481816\\101   0.93742585\\102   0.93993923\\103   0.94236117\\104   0.94469449\\105   0.94694192\\106   0.94910618\\107   0.95118988\\108   0.95319562\\109   0.9551259\\110   0.95698318\\111   0.95876988\\112   0.96048831\\113   0.96214078\\114   0.9637295\\115   0.96525663\\116   0.96672429\\117   0.96813453\\118   0.96948934\\119   0.97079067\\120   0.97204039\\121   0.97324035\\122   0.97439231\\123   0.97549801\\124   0.97655912\\125   0.97757727\\126   0.97855403\\127   0.97949092\\128   0.98038943\\129   0.98125098\\130   0.98207697\\131   0.98286873\\132   0.98362756\\133   0.98435473\\134   0.98505144\\135   0.98571886\\136   0.98635813\\137   0.98697036\\138   0.98220723\\139   0.98175374\\140   0.9812932\\141   0.9808256\\142   0.9803509\\143   0.97986911\\144   0.97938021\\145   0.9788842\\146   0.97838106\\147   0.97787078\\148   0.97735336\\149   0.9768288\\150   0.97629709\\151   0.97575822\\152   0.9752122\\153   0.97465903\\154   0.9740987\\155   0.97353123\\156   0.9729566\\157   0.97237483\\158   0.97178593\\159   0.97118989\\160   0.97058673\\161   0.96997646\\162   0.96935908\\163   0.96873461\\164   0.96810306\\165   0.96746444\\166   0.96681877\\167   0.96616605\\168   0.96550632\\169   0.96483958\\170   0.96416585\\171   0.96348515\\172   0.96279751\\173   0.96210293\\174   0.96140146\\175   0.96069309\\176   0.95997787\\177   0.95925581\\178   0.95852694\\179   0.95779129\\180   0.95704888\\181   0.95629974\\182   0.9555439\\183   0.95478138\\184   0.95401222\\185   0.95323645\\186   0.9524541\\187   0.9516652\\188   0.95086978\\189   0.95006788\\190   0.94925952\\191   0.94844476\\192   0.94762361\\193   0.94679612\\194   0.94596232\\195   0.94512224\\196   0.94427594\\197   0.94342343\\198   0.94256477\\199   0.9417\\200   0.94082914\\201   0.93995224\\202   0.93906934\\203   0.93818049\\204   0.93728572\\205   0.93638507\\206   0.93547859\\207   0.93456632\\208   0.9336483\\209   0.93272457\\210   0.93179518\\211   0.93086018\\212   0.9299196\\213   0.92897349\\214   0.9280219\\215   0.92706487\\216   0.92610245\\217   0.92513468\\218   0.9241616\\219   0.92318327\\220   0.92219973\\221   0.92121103\\222   0.92021721\\223   0.91921832\\224   0.91821441\\225   0.91720552\\226   0.9161917\\227   0.91517301\\228   0.91414948\\229   0.91312116\\230   0.91208811\\231   0.91105037\\232   0.91000799\\233   0.90896101\\234   0.9079095\\235   0.90685348\\236   0.90579302\\237   0.90472816\\238   0.90365895\\239   0.90258543\\240   0.90150767\\241   0.90042569\\242   0.89933957\\243   0.89824933\\244   0.89715503\\245   0.89605673\\246   0.89495446\\247   0.89384828\\248   0.89273823\\249   0.89162437\\250   0.89050673\\
		};
		\addlegendentry{\small $L=137$}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
			50   0.50293176\\51   0.51367415\\52   0.52430223\\53   0.53481183\\54   0.54519909\\55   0.55546044\\56   0.56559261\\57   0.57559258\\58   0.58545762\\59   0.59518524\\60   0.60477321\\61   0.61421956\\62   0.62352252\\63   0.63268056\\64   0.64169239\\65   0.6505569\\66   0.65927318\\67   0.66784055\\68   0.67625846\\69   0.68452659\\70   0.69264475\\71   0.70061293\\72   0.70843126\\73   0.71610004\\74   0.72361969\\75   0.73099075\\76   0.73821391\\77   0.74528997\\78   0.75221982\\79   0.75900449\\80   0.76564508\\81   0.77214279\\82   0.77849891\\83   0.7847148\\84   0.7907919\\85   0.79673173\\86   0.80253585\\87   0.8082059\\88   0.81374356\\89   0.81915056\\90   0.82442869\\91   0.82957976\\92   0.83460562\\93   0.83950817\\94   0.8442893\\95   0.84895097\\96   0.85349513\\97   0.85792375\\98   0.86223883\\99   0.86644237\\100   0.87053637\\101   0.87452286\\102   0.87840384\\103   0.88218135\\104   0.88585739\\105   0.88943398\\106   0.89291313\\107   0.89629682\\108   0.89958706\\109   0.90278581\\110   0.90589505\\111   0.90891671\\112   0.91185273\\113   0.91470502\\114   0.91747549\\115   0.920166\\116   0.92277841\\117   0.92531456\\118   0.92777625\\119   0.93016527\\120   0.93248338\\121   0.93473232\\122   0.9369138\\123   0.9390295\\124   0.9410811\\125   0.94307021\\126   0.94499845\\127   0.94686739\\128   0.94867858\\129   0.95043355\\130   0.95213378\\131   0.95378076\\132   0.9553759\\133   0.95692063\\134   0.95841633\\135   0.95986435\\136   0.96126601\\137   0.96262262\\138   0.96393544\\139   0.96520572\\140   0.96643467\\141   0.96762348\\142   0.96146753\\143   0.96062746\\144   0.95977778\\145   0.95891851\\146   0.9580497\\147   0.9571714\\148   0.95628364\\149   0.95538648\\150   0.95447997\\151   0.95356415\\152   0.95263908\\153   0.95170481\\154   0.95076139\\155   0.94980888\\156   0.94884734\\157   0.94787683\\158   0.94689739\\159   0.9459091\\160   0.94491202\\161   0.9439062\\162   0.94289172\\163   0.94186863\\164   0.940837\\165   0.93979689\\166   0.93874839\\167   0.93769154\\168   0.93662643\\169   0.93555311\\170   0.93447167\\171   0.93338217\\172   0.93228469\\173   0.9311793\\174   0.93006606\\175   0.92894506\\176   0.92781637\\177   0.92668007\\178   0.92553622\\179   0.92438491\\180   0.92322622\\181   0.92206021\\182   0.92088697\\183   0.91970657\\184   0.9185191\\185   0.91732462\\186   0.91612323\\187   0.91491499\\188   0.9137\\189   0.91247832\\190   0.91125004\\191   0.91001524\\192   0.90877399\\193   0.90752638\\194   0.90627249\\195   0.9050124\\196   0.90374619\\197   0.90247393\\198   0.90119572\\199   0.89991163\\200   0.89862174\\201   0.89732613\\202   0.89602489\\203   0.89471809\\204   0.89340582\\205   0.89208815\\206   0.89076516\\207   0.88943694\\208   0.88810357\\209   0.88676512\\210   0.88542168\\211   0.88407332\\212   0.88272013\\213   0.88136218\\214   0.87999955\\215   0.87863232\\216   0.87726058\\217   0.87588439\\218   0.87450384\\219   0.873119\\220   0.87172995\\221   0.87033677\\222   0.86893954\\223   0.86753833\\224   0.86613322\\225   0.86472428\\226   0.86331159\\227   0.86189522\\228   0.86047526\\229   0.85905176\\230   0.85762482\\231   0.8561945\\232   0.85476087\\233   0.853324\\234   0.85188398\\235   0.85044087\\236   0.84899474\\237   0.84754567\\238   0.84609372\\239   0.84463896\\240   0.84318147\\241   0.84172132\\242   0.84025857\\243   0.83879328\\244   0.83732554\\245   0.83585541\\246   0.83438295\\247   0.83290823\\248   0.83143131\\249   0.82995227\\250   0.82847116\\
		};
		\addlegendentry{\small $L=141$}
		
		\addplot [color=applegreen, line width=1.0pt,dashdotted]
		table[row sep=crcr]{%
			50   0.40148045\\51   0.4110571\\52   0.42059307\\53   0.43008417\\54   0.43952636\\55   0.44891579\\56   0.45824875\\57   0.4675217\\58   0.47673129\\59   0.48587428\\60   0.49494762\\61   0.50394841\\62   0.5128739\\63   0.52172149\\64   0.53048872\\65   0.53917327\\66   0.54777299\\67   0.55628582\\68   0.56470989\\69   0.57304342\\70   0.58128478\\71   0.58943244\\72   0.59748504\\73   0.60544128\\74   0.61330002\\75   0.62106022\\76   0.62872093\\77   0.63628134\\78   0.64374072\\79   0.65109844\\80   0.65835397\\81   0.66550688\\82   0.67255682\\83   0.67950352\\84   0.6863468\\85   0.69308658\\86   0.69972283\\87   0.7062556\\88   0.71268502\\89   0.71901128\\90   0.72523463\\91   0.7313554\\92   0.73737397\\93   0.74329078\\94   0.74910631\\95   0.75482111\\96   0.76043577\\97   0.76595092\\98   0.77136726\\99   0.77668549\\100   0.7819064\\101   0.78703077\\102   0.79205945\\103   0.79699329\\104   0.80183321\\105   0.80658012\\106   0.81123498\\107   0.81579876\\108   0.82027248\\109   0.82465715\\110   0.82895382\\111   0.83316353\\112   0.83728738\\113   0.84132645\\114   0.84528184\\115   0.84915467\\116   0.85294606\\117   0.85665714\\118   0.86028906\\119   0.86384296\\120   0.86732\\121   0.87072133\\122   0.87404811\\123   0.87730151\\124   0.88048267\\125   0.88359277\\126   0.88663296\\127   0.88960441\\128   0.89250826\\129   0.89534567\\130   0.89811778\\131   0.90082574\\132   0.90347068\\133   0.90605374\\134   0.90857603\\135   0.91103867\\136   0.91344277\\137   0.91578942\\138   0.91807972\\139   0.92031474\\140   0.92249556\\141   0.92462323\\142   0.92669879\\143   0.9287233\\144   0.93069777\\145   0.93262322\\146   0.92651734\\147   0.92516597\\148   0.92380427\\149   0.92243236\\150   0.92105038\\151   0.91965844\\152   0.91825669\\153   0.91684523\\154   0.91542421\\155   0.91399376\\156   0.912554\\157   0.91110506\\158   0.90964708\\159   0.90818019\\160   0.90670452\\161   0.9052202\\162   0.90372736\\163   0.90222613\\164   0.90071665\\165   0.89919905\\166   0.89767347\\167   0.89614002\\168   0.89459885\\169   0.89305009\\170   0.89149386\\171   0.88993031\\172   0.88835955\\173   0.88678173\\174   0.88519697\\175   0.88360541\\176   0.88200716\\177   0.88040237\\178   0.87879117\\179   0.87717367\\180   0.87555001\\181   0.87392032\\182   0.87228472\\183   0.87064334\\184   0.8689963\\185   0.86734374\\186   0.86568577\\187   0.86402252\\188   0.86235411\\189   0.86068067\\190   0.85900231\\191   0.85731916\\192   0.85563134\\193   0.85393897\\194   0.85224217\\195   0.85054105\\196   0.84883573\\197   0.84712633\\198   0.84541297\\199   0.84369575\\200   0.8419748\\201   0.84025022\\202   0.83852212\\203   0.83679063\\204   0.83505584\\205   0.83331787\\206   0.83157683\\207   0.82983282\\208   0.82808595\\209   0.82633632\\210   0.82458405\\211   0.82282922\\212   0.82107196\\213   0.81931235\\214   0.8175505\\215   0.8157865\\216   0.81402046\\217   0.81225248\\218   0.81048265\\219   0.80871106\\220   0.80693782\\221   0.80516301\\222   0.80338672\\223   0.80160906\\224   0.79983011\\225   0.79804996\\226   0.79626869\\227   0.79448641\\228   0.79270318\\229   0.79091911\\230   0.78913427\\231   0.78734874\\232   0.78556262\\233   0.78377598\\234   0.7819889\\235   0.78020147\\236   0.77841376\\237   0.77662584\\238   0.77483781\\239   0.77304973\\240   0.77126167\\241   0.76947372\\242   0.76768594\\243   0.76589841\\244   0.7641112\\245   0.76232438\\246   0.76053801\\247   0.75875217\\248   0.75696693\\249   0.75518234\\250   0.75339848\\
		};
		\addlegendentry{\small $L=145$}
		
		\addplot [color=azure(colorwheel), line width=1.0pt,mark=x,mark repeat={8},mark options={solid}]
		table[row sep=crcr]{%
			50   0.31426297\\51   0.32234307\\52   0.33042811\\53   0.33851475\\54   0.34659974\\55   0.3546799\\56   0.36275214\\57   0.37081343\\58   0.37886083\\59   0.3868915\\60   0.39490265\\61   0.40289159\\62   0.41085571\\63   0.41879248\\64   0.42669943\\65   0.43457421\\66   0.44241451\\67   0.45021813\\68   0.45798292\\69   0.46570684\\70   0.47338791\\71   0.48102421\\72   0.48861393\\73   0.49615531\\74   0.50364666\\75   0.5110864\\76   0.51847298\\77   0.52580493\\78   0.53308088\\79   0.54029948\\80   0.54745949\\81   0.55455971\\82   0.56159902\\83   0.56857635\\84   0.57549071\\85   0.58234116\\86   0.58912681\\87   0.59584686\\88   0.60250055\\89   0.60908715\\90   0.61560604\\91   0.6220566\\92   0.6284383\\93   0.63475064\\94   0.64099319\\95   0.64716554\\96   0.65326735\\97   0.65929832\\98   0.66525819\\99   0.67114675\\100   0.67696383\\101   0.68270929\\102   0.68838306\\103   0.69398506\\104   0.6995153\\105   0.70497378\\106   0.71036057\\107   0.71567575\\108   0.72091945\\109   0.72609181\\110   0.73119302\\111   0.7362233\\112   0.74118287\\113   0.74607201\\114   0.75089101\\115   0.75564018\\116   0.76031987\\117   0.76493043\\118   0.76947226\\119   0.77394575\\120   0.77835134\\121   0.78268946\\122   0.78696057\\123   0.79116516\\124   0.79530372\\125   0.79937676\\126   0.80338481\\127   0.80732839\\128   0.81120807\\129   0.8150244\\130   0.81877796\\131   0.82246934\\132   0.82609912\\133   0.82966792\\134   0.83317635\\135   0.83662502\\136   0.84001456\\137   0.84334561\\138   0.84661881\\139   0.84983481\\140   0.85299425\\141   0.85609778\\142   0.85914608\\143   0.8621398\\144   0.8650796\\145   0.86796615\\146   0.87080013\\147   0.87358219\\148   0.87631302\\149   0.87899329\\150   0.8747956\\151   0.87287868\\152   0.87095376\\153   0.86902102\\154   0.86708067\\155   0.86513292\\156   0.86317797\\157   0.861216\\158   0.85924723\\159   0.85727184\\160   0.85529003\\161   0.85330199\\162   0.85130792\\163   0.849308\\164   0.84730242\\165   0.84529138\\166   0.84327504\\167   0.8412536\\168   0.83922724\\169   0.83719613\\170   0.83516047\\171   0.83312041\\172   0.83107615\\173   0.82902784\\174   0.82697566\\175   0.82491979\\176   0.82286038\\177   0.82079761\\178   0.81873164\\179   0.81666263\\180   0.81459073\\181   0.81251612\\182   0.81043894\\183   0.80835935\\184   0.8062775\\185   0.80419354\\186   0.80210763\\187   0.8000199\\188   0.79793051\\189   0.79583959\\190   0.7937473\\191   0.79165376\\192   0.78955912\\193   0.78746351\\194   0.78536706\\195   0.78326991\\196   0.78117219\\197   0.77907403\\198   0.77697554\\199   0.77487687\\200   0.77277812\\201   0.77067942\\202   0.7685809\\203   0.76648266\\204   0.76438482\\205   0.7622875\\206   0.76019081\\207   0.75809486\\208   0.75599976\\209   0.7539056\\210   0.75181251\\211   0.74972059\\212   0.74762992\\213   0.74554062\\214   0.74345278\\215   0.74136651\\216   0.73928188\\217   0.73719901\\218   0.73511797\\219   0.73303886\\220   0.73096177\\221   0.72888679\\222   0.72681399\\223   0.72474347\\224   0.72267531\\225   0.72060958\\226   0.71854637\\227   0.71648575\\228   0.71442781\\229   0.71237261\\230   0.71032023\\231   0.70827074\\232   0.70622421\\233   0.70418072\\234   0.70214032\\235   0.70010309\\236   0.69806908\\237   0.69603837\\238   0.69401102\\239   0.69198709\\240   0.68996663\\241   0.68794971\\242   0.68593639\\243   0.68392671\\244   0.68192074\\245   0.67991853\\246   0.67792012\\247   0.67592558\\248   0.67393495\\249   0.67194829\\250   0.66996563\\
		};
		\addlegendentry{\small $L=149$}
		
		\addplot [color=copperrose, only marks,line width=1pt,mark=o,mark size=2,mark options={solid}]
		table[row sep=crcr]{%
			133   0.99575445\\137   0.98697036\\141   0.96762348\\145   0.93262322\\149   0.87899329\\
		};
		\addlegendentry{\small $L=N_{\rm zp}$}
		
	\end{axis}
	
	%
	%	\draw[rounded corners = 0pt	] (12.5,1.5)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
	%	]{\small $L=128$};
	%	\draw[rounded corners = 0pt	] (12.5,1.0)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
	%	]{\small $\sigma_{\rm R} \to \infty$};
	
	
\end{tikzpicture}%

==> figs/generate/Nzp_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

		\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
%		at={(0in,0in)},
		%scale only axis,
		xmin=150,
		xmax=230,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$ [meters]},
		ylabel = {$P_{\rm d_{zp}}$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
%		yticklabels={,,},
		grid = both,
		minor xtick = {150,160,170,...,210},
%				minor ytick = {0,0.25,0.5,...,2},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]

		\addplot [color=azure(colorwheel), line width=1pt,dashed]
table[row sep=crcr]{%
%zp UB - cfg 4, Nzp = 128
1.5   0.99999997\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   1\\34.5   1\\36   1\\37.5   1\\39   1\\40.5   1\\42   1\\43.5   1\\45   1\\46.5   1\\48   1\\49.5   1\\51   1\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   1\\120   1\\121.5   1\\123   1\\124.5   1\\126   1\\127.5   1\\129   1\\130.5   1\\132   1\\133.5   1\\135   1\\136.5   1\\138   1\\139.5   1\\141   1\\142.5   1\\144   1\\145.5   1\\147   1\\148.5   1\\150   1\\151.5   1\\153   1\\154.5   1\\156   1\\157.5   1\\159   1\\160.5   1\\162   1\\163.5   0.99999999\\165   0.99999999\\166.5   0.99999997\\168   0.99999992\\169.5   0.99999984\\171   0.99999966\\172.5   0.99999931\\174   0.99999863\\175.5   0.99999737\\177   0.99999506\\178.5   0.99999097\\180   0.99998389\\181.5   0.99997194\\183   0.99995228\\184.5   0.99992066\\186   0.99987097\\187.5   0.99979462\\189   0.99967979\\190.5   0.99951066\\192   0.99926655\\193.5   0.99892105\\195   0.99844119\\196.5   0.99778675\\198   0.99690981\\199.5   0.99575445\\201   0.99425694\\202.5   0.99234622\\204   0.98994485\\205.5   0.98697036\\207   0.98333702\\208.5   0.97895794\\210   0.97374742\\211.5   0.96762348\\213   0.96051038\\214.5   0.95234114\\216   0.94305976\\217.5   0.93262322\\219   0.921003\\220.5   0.90818628\\222   0.89417644\\223.5   0.87899329\\225   0.8626726\\226.5   0.84526534\\228   0.8268364\\229.5   0.80746305\\231   0.78723314\\232.5   0.76624313\\234   0.74459599\\235.5   0.72239913\\
};
		
		\addplot [color=awesome, line width=1pt,mark=o,mark repeat={4},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 4, Nzp = 128
1.5   0.99999917\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   1\\34.5   1\\36   1\\37.5   1\\39   1\\40.5   0.99999988\\42   0.99999993\\43.5   0.99999995\\45   0.99999997\\46.5   0.99999998\\48   0.99999999\\49.5   0.99999999\\51   1\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   1\\120   1\\121.5   1\\123   1\\124.5   1\\126   1\\127.5   1\\129   1\\130.5   1\\132   1\\133.5   1\\135   1\\136.5   1\\138   1\\139.5   1\\141   1\\142.5   0.99999999\\144   0.99999999\\145.5   0.99999999\\147   0.99999998\\148.5   0.99999997\\150   0.99999995\\151.5   0.99999992\\153   0.99999988\\154.5   0.9999998\\156   0.9999997\\157.5   0.99999953\\159   0.99999927\\160.5   0.99999887\\162   0.99999827\\163.5   0.99999737\\165   0.99999603\\166.5   0.99999403\\168   0.99999109\\169.5   0.9999868\\171   0.9999806\\172.5   0.9999717\\174   0.99995904\\175.5   0.99994121\\177   0.99991632\\178.5   0.9998819\\180   0.99983474\\181.5   0.99977074\\183   0.99968469\\184.5   0.99957011\\186   0.99941896\\187.5   0.99922146\\189   0.99896578\\190.5   0.99863788\\192   0.99926655\\193.5   0.99883899\\195   0.99821001\\196.5   0.9973087\\198   0.99604893\\199.5   0.99432948\\201   0.992035\\202.5   0.98903822\\204   0.98520316\\205.5   0.98038943\\207   0.97445726\\208.5   0.96727304\\210   0.95871499\\211.5   0.94867858\\213   0.9370814\\214.5   0.92386712\\216   0.90900836\\217.5   0.89250826\\219   0.87440077\\220.5   0.85474973\\222   0.83364672\\223.5   0.81120807\\225   0.78757102\\226.5   0.76288952\\228   0.73732963\\229.5   0.71106502\\
};

		\addplot [color=applegreen, line width=1pt,mark=square,mark repeat={4},mark options={solid}]
table[row sep=crcr]{%
%zp - cfg 4, Nzp = 256
1.5   0.99999846\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   1\\34.5   1\\36   0.99999945\\37.5   0.99999966\\39   0.99999979\\40.5   0.99999987\\42   0.99999992\\43.5   0.99999995\\45   0.99999997\\46.5   0.99999998\\48   0.99999999\\49.5   0.99999999\\51   1\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   1\\120   1\\121.5   1\\123   1\\124.5   1\\126   1\\127.5   1\\129   1\\130.5   1\\132   0.99999999\\133.5   0.99999999\\135   0.99999998\\136.5   0.99999997\\138   0.99999994\\139.5   0.99999991\\141   0.99999985\\142.5   0.99999975\\144   0.9999996\\145.5   0.99999934\\147   0.99999894\\148.5   0.99999829\\150   0.99999726\\151.5   0.99999564\\153   0.99999311\\154.5   0.99998921\\156   0.99998323\\157.5   0.99997417\\159   0.9999606\\160.5   0.99994048\\162   0.99991099\\163.5   0.99986828\\165   0.99980715\\166.5   0.99972068\\168   0.99959987\\169.5   0.99943311\\171   0.99920571\\172.5   0.9988994\\174   0.99849179\\175.5   0.99795587\\177   0.99725967\\178.5   0.99636589\\180   0.9952318\\181.5   0.99380923\\183   0.99204486\\184.5   0.98988069\\186   0.98725478\\187.5   0.9841022\\189   0.98035629\\190.5   0.97595002\\192   0.97081754\\193.5   0.96489585\\195   0.95812643\\196.5   0.95045692\\198   0.94184264\\199.5   0.93224793\\201   0.92164731\\202.5   0.91002638\\204   0.89738239\\205.5   0.8837245\\207   0.86907379\\208.5   0.85346288\\210   0.83693532\\211.5   0.81954478\\213   0.80135388\\214.5   0.78243306\\216   0.76285919\\217.5   0.74271415\\219   0.72208342\\220.5   0.70105464\\
};

	\addplot [color=darklavender, line width=1pt,mark=triangle,mark size = 2.5,mark repeat={4},mark options={solid}]
table[row sep=crcr]{%
%zp - cfg 4, Nzp = 512
1.5   0.99999708\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   0.99999847\\34.5   0.99999907\\36   0.99999943\\37.5   0.99999965\\39   0.99999978\\40.5   0.99999987\\42   0.99999992\\43.5   0.99999995\\45   0.99999997\\46.5   0.99999998\\48   0.99999999\\49.5   0.99999999\\51   0.99999999\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   0.99999999\\120   0.99999999\\121.5   0.99999998\\123   0.99999997\\124.5   0.99999995\\126   0.99999992\\127.5   0.99999987\\129   0.99999978\\130.5   0.99999962\\132   0.99999936\\133.5   0.99999891\\135   0.99999816\\136.5   0.9999969\\138   0.99999482\\139.5   0.99999141\\141   0.99998588\\142.5   0.99997701\\144   0.99996296\\145.5   0.99994099\\147   0.9999071\\148.5   0.99985556\\150   0.99977828\\151.5   0.99966417\\153   0.99949819\\154.5   0.99926044\\156   0.99892513\\157.5   0.99845951\\159   0.99782286\\160.5   0.9969657\\162   0.99582911\\163.5   0.9943446\\165   0.99243422\\166.5   0.99001139\\168   0.98698219\\169.5   0.98324731\\171   0.97870443\\172.5   0.97325124\\174   0.96678857\\175.5   0.95922389\\177   0.95047464\\178.5   0.94047148\\180   0.92916113\\181.5   0.91650862\\183   0.90249903\\184.5   0.88713839\\186   0.87045394\\187.5   0.85249355\\189   0.83332457\\190.5   0.813032\\192   0.79171626\\193.5   0.76949051\\195   0.74647787\\196.5   0.72280842\\
};	
		%\addlegendentry{Gaussian}		
	\end{axis}


	\begin{axis}[%
	scale = 0.6,
	width=4.0in,
	height=4.0in,
	at={(2.25in,0in)},
	%scale only axis,
	xmin=150,
	xmax=210,
	xlabel style={font=\color{white!15!black}},
	xlabel={$d$ [meters]},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel style={none}
	yticklabels={,,},
	grid = both,
	minor xtick = {150,160,170,...,210},
	%		minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
	%yticklabels={}
	]
	
	
	\addplot [azure(colorwheel), line width=1pt,dashed]
	table[row sep=crcr]{%
%zp UB - cfg 5, Nzp = 128
0.75   1\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   1\\142.5   1\\143.25   1\\144   1\\144.75   1\\145.5   1\\146.25   1\\147   1\\147.75   1\\148.5   1\\149.25   1\\150   1\\150.75   1\\151.5   1\\152.25   1\\153   1\\153.75   1\\154.5   0.99999999\\155.25   0.99999999\\156   0.99999999\\156.75   0.99999997\\157.5   0.99999996\\158.25   0.99999993\\159   0.99999989\\159.75   0.99999982\\160.5   0.99999972\\161.25   0.99999956\\162   0.99999931\\162.75   0.99999895\\163.5   0.99999841\\164.25   0.99999762\\165   0.99999648\\165.75   0.99999484\\166.5   0.99999251\\167.25   0.99998924\\168   0.9999847\\168.75   0.99997844\\169.5   0.99996992\\170.25   0.9999584\\171   0.99994298\\171.75   0.99992254\\172.5   0.99989566\\173.25   0.99986062\\174   0.99981533\\174.75   0.99975727\\175.5   0.99968344\\176.25   0.99959028\\177   0.99947364\\177.75   0.99932868\\178.5   0.99914984\\179.25   0.99893077\\180   0.99866428\\180.75   0.99834231\\181.5   0.99795587\\182.25   0.99749504\\183   0.99694896\\183.75   0.99630583\\184.5   0.99555292\\185.25   0.99467662\\186   0.99366253\\186.75   0.99249544\\187.5   0.99115954\\188.25   0.98963843\\189   0.9879153\\189.75   0.98597303\\190.5   0.98379439\\191.25   0.98136214\\192   0.97865924\\192.75   0.97566901\\193.5   0.97237531\\194.25   0.96876269\\195   0.96481661\\195.75   0.96052355\\196.5   0.95587118\\197.25   0.95084855\\198   0.94544612\\198.75   0.939656\\199.5   0.93347193\\200.25   0.92688942\\201   0.91990581\\201.75   0.91252027\\202.5   0.90473387\\203.25   0.89654952\\204   0.88797201\\204.75   0.87900792\\205.5   0.86966559\\206.25   0.85995506\\207   0.84988794\\207.75   0.83947737\\208.5   0.82873785\\209.25   0.81768518\\210   0.80633628\\210.75   0.7947091\\211.5   0.78282245\\212.25   0.7706959\\213   0.75834962\\213.75   0.74580425\\214.5   0.73308074\\215.25   0.72020028\\216   0.70718412\\
	};
\addlegendentry{\small upper bound \eqref{eq:pd_ub}}
	
	\addplot [awesome, line width=1pt,mark=o,mark repeat={5},mark options={solid}]
	table[row sep=crcr]{%
%zp - cfg 5, Nzp = 128
0.75   0.9999999\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   0.99999999\\142.5   0.99999999\\143.25   0.99999998\\144   0.99999996\\144.75   0.99999993\\145.5   0.99999988\\146.25   0.99999979\\147   0.99999964\\147.75   0.99999939\\148.5   0.99999899\\149.25   0.99999835\\150   0.99999734\\150.75   0.99999578\\151.5   0.99999342\\152.25   0.99998986\\153   0.9999846\\153.75   0.99997692\\154.5   0.99996586\\155.25   0.99995014\\156   0.99992807\\156.75   0.99989748\\157.5   0.99985557\\158.25   0.99979885\\159   0.99972292\\159.75   0.99962242\\160.5   0.99949083\\161.25   0.99932032\\162   0.99910163\\162.75   0.9988239\\163.5   0.99847459\\164.25   0.99803934\\165   0.99750191\\165.75   0.99684415\\166.5   0.996046\\167.25   0.99508552\\168   0.993939\\168.75   0.99258109\\169.5   0.990985\\170.25   0.98912275\\171   0.98696544\\171.75   0.98448359\\172.5   0.98164752\\173.25   0.97842773\\174   0.97479531\\174.75   0.97072238\\175.5   0.96618248\\176.25   0.96115104\\177   0.95560574\\177.75   0.94952685\\178.5   0.94289764\\179.25   0.93570459\\180   0.92793767\\180.75   0.9195905\\181.5   0.91066053\\182.25   0.90114902\\183   0.89106115\\183.75   0.88040589\\184.5   0.86919597\\185.25   0.8574477\\186   0.84518077\\186.75   0.83241802\\187.5   0.81918521\\188.25   0.80551066\\189   0.79142499\\189.75   0.77696077\\190.5   0.76215218\\191.25   0.74703466\\192   0.73164459\\192.75   0.71601893\\193.5   0.70019495\\
};
\addlegendentry{\small $N_{\rm zp} = 128$}

%	\addplot [applegreen, line width=1pt,mark=square,mark repeat={5},mark options={solid}]
%table[row sep=crcr]{%
%0.75   0.99999981\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   1\\142.5   0.99999999\\143.25   0.99999999\\144   0.99999999\\144.75   0.99999998\\145.5   0.99999997\\146.25   0.99999996\\147   0.99999994\\147.75   0.99999992\\148.5   0.99999989\\149.25   0.99999984\\150   0.99999978\\150.75   0.99999969\\151.5   0.99999957\\152.25   0.9999994\\153   0.99999918\\153.75   0.99999888\\154.5   0.99999847\\155.25   0.99999793\\156   0.99999722\\156.75   0.99999627\\157.5   0.99999502\\158.25   0.99999339\\159   0.99999127\\159.75   0.99998852\\160.5   0.99998499\\161.25   0.99998047\\162   0.9999747\\162.75   0.9999674\\163.5   0.99995819\\164.25   0.99994663\\165   0.9999322\\165.75   0.99991428\\166.5   0.99989211\\167.25   0.99986484\\168   0.99983145\\168.75   0.99979075\\169.5   0.99974138\\170.25   0.99968177\\171   0.99961011\\171.75   0.99952436\\172.5   0.99942221\\173.25   0.99930106\\174   0.99915798\\174.75   0.99898972\\175.5   0.9987927\\176.25   0.99856293\\177   0.99829608\\177.75   0.9979874\\178.5   0.99763175\\179.25   0.99722355\\180   0.99675686\\180.75   0.99622528\\181.5   0.99562203\\182.25   0.99493995\\183   0.99417149\\183.75   0.99330874\\184.5   0.99234348\\185.25   0.99126719\\186   0.99007108\\186.75   0.98874617\\187.5   0.98728327\\188.25   0.98567311\\189   0.98390631\\189.75   0.98197353\\190.5   0.97986542\\191.25   0.97757278\\192   0.97865924\\192.75   0.97513459\\193.5   0.97119295\\194.25   0.96681033\\195   0.9619645\\195.75   0.95663529\\196.5   0.95080496\\197.25   0.94445845\\198   0.93758361\\198.75   0.93017143\\199.5   0.92221617\\200.25   0.91371544\\201   0.90467032\\201.75   0.89508528\\202.5   0.88496821\\203.25   0.87433029\\204   0.86318586\\204.75   0.85155228\\205.5   0.83944969\\206.25   0.82690082\\207   0.81393072\\207.75   0.80056649\\208.5   0.786837\\209.25   0.77277259\\210   0.75840481\\210.75   0.74376611\\211.5   0.72888954\\212.25   0.71380851\\
%};
%\addlegendentry{\small $N_{\rm zp} = 256$}
	
		\addplot [applegreen, line width=1pt,mark=square,mark repeat={5},mark options={solid}]
	table[row sep=crcr]{%
%zp - cfg 5, Nzp = 256
0.75   0.99999981\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   1\\142.5   0.99999999\\143.25   0.99999999\\144   0.99999999\\144.75   0.99999998\\145.5   0.99999997\\146.25   0.99999996\\147   0.99999994\\147.75   0.99999992\\148.5   0.99999989\\149.25   0.99999984\\150   0.99999978\\150.75   0.99999969\\151.5   0.99999957\\152.25   0.9999994\\153   0.99999918\\153.75   0.99999888\\154.5   0.99999847\\155.25   0.99999793\\156   0.99999722\\156.75   0.99999627\\157.5   0.99999502\\158.25   0.99999339\\159   0.99999127\\159.75   0.99998852\\160.5   0.99998499\\161.25   0.99998047\\162   0.9999747\\162.75   0.9999674\\163.5   0.99995819\\164.25   0.99994663\\165   0.9999322\\165.75   0.99991428\\166.5   0.99989211\\167.25   0.99986484\\168   0.99983145\\168.75   0.99979075\\169.5   0.99974138\\170.25   0.99968177\\171   0.99961011\\171.75   0.99952436\\172.5   0.99942221\\173.25   0.99930106\\174   0.99915798\\174.75   0.99898972\\175.5   0.9987927\\176.25   0.99856293\\177   0.99829608\\177.75   0.9979874\\178.5   0.99763175\\179.25   0.99722355\\180   0.99675686\\180.75   0.99622528\\181.5   0.99562203\\182.25   0.99493995\\183   0.99417149\\183.75   0.99330874\\184.5   0.99234348\\185.25   0.99126719\\186   0.99007108\\186.75   0.98874617\\187.5   0.98728327\\188.25   0.98567311\\189   0.98390631\\189.75   0.98197353\\190.5   0.97986542\\191.25   0.97757278\\192   0.97865924\\192.75   0.97513459\\193.5   0.97119295\\194.25   0.96681033\\195   0.9619645\\195.75   0.95663529\\196.5   0.95080496\\197.25   0.94445845\\198   0.93758361\\198.75   0.93017143\\199.5   0.92221617\\200.25   0.91371544\\201   0.90467032\\201.75   0.89508528\\202.5   0.88496821\\203.25   0.87433029\\204   0.86318586\\204.75   0.85155228\\205.5   0.83944969\\206.25   0.82690082\\207   0.81393072\\207.75   0.80056649\\208.5   0.786837\\209.25   0.77277259\\210   0.75840481\\210.75   0.74376611\\211.5   0.72888954\\212.25   0.71380851\\
};
\addlegendentry{\small $N_{\rm zp} = 256$}
	
			\addplot [darklavender, line width=1pt,mark=triangle,mark size = 2.5,mark repeat={5},mark options={solid}]
	table[row sep=crcr]{%
%zp - cfg 5, Nzp = 512
0.75   0.99999963\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   0.99999999\\131.25   0.99999999\\132   0.99999998\\132.75   0.99999998\\133.5   0.99999996\\134.25   0.99999995\\135   0.99999992\\135.75   0.99999988\\136.5   0.99999983\\137.25   0.99999974\\138   0.99999962\\138.75   0.99999946\\139.5   0.99999921\\140.25   0.99999887\\141   0.9999984\\141.75   0.99999773\\142.5   0.99999681\\143.25   0.99999554\\144   0.9999938\\144.75   0.99999145\\145.5   0.99998829\\146.25   0.99998405\\147   0.99997842\\147.75   0.99997098\\148.5   0.99996124\\149.25   0.99994853\\150   0.9999321\\150.75   0.99991096\\151.5   0.99988396\\152.25   0.99984969\\153   0.99980646\\153.75   0.99975227\\154.5   0.99968475\\155.25   0.99960115\\156   0.99949826\\156.75   0.99937236\\157.5   0.99921921\\158.25   0.99903398\\159   0.99881123\\159.75   0.99854484\\160.5   0.998228\\161.25   0.99785317\\162   0.99741211\\162.75   0.99689579\\163.5   0.99629445\\164.25   0.99559759\\165   0.99479401\\165.75   0.99387181\\166.5   0.99281849\\167.25   0.99162095\\168   0.99026561\\168.75   0.98873847\\169.5   0.98702522\\170.25   0.98511135\\171   0.98298223\\171.75   0.98062327\\172.5   0.97802003\\173.25   0.97515836\\174   0.97202453\\174.75   0.96860536\\175.5   0.96488834\\176.25   0.96086179\\177   0.95651495\\177.75   0.9518381\\178.5   0.94682269\\179.25   0.94146138\\180   0.93574817\\180.75   0.92967846\\181.5   0.92324907\\182.25   0.91645832\\183   0.90930604\\183.75   0.90179358\\184.5   0.89392379\\185.25   0.88570104\\186   0.87713115\\186.75   0.86822139\\187.5   0.85898037\\188.25   0.84941801\\189   0.83954547\\189.75   0.82937504\\190.5   0.81892006\\191.25   0.80819483\\192   0.79721451\\192.75   0.785995\\193.5   0.77455285\\194.25   0.76290515\\195   0.75106942\\195.75   0.73906351\\196.5   0.72690549\\197.25   0.71461356\\198   0.70220594\\
};
\addlegendentry{\small $N_{\rm zp} = 512$}

	
	%\addlegendentry{Gaussian}		
\end{axis}
	
	
		\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
			at={(4.5in,0in)},
		%scale only axis,
		xmin=130,
		xmax=190,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$ [meters]},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
		minor xtick = {50,60,70,...,210},
		%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		
		
		\addplot [azure(colorwheel), line width=1pt,dashed]
		table[row sep=crcr]{%
%zp UB - cfg 6, Nzp = 128
0.375   1\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   1\\119.625   1\\120   1\\120.375   1\\120.75   1\\121.125   1\\121.5   1\\121.875   1\\122.25   1\\122.625   1\\123   1\\123.375   1\\123.75   1\\124.125   1\\124.5   1\\124.875   1\\125.25   1\\125.625   1\\126   1\\126.375   1\\126.75   1\\127.125   1\\127.5   1\\127.875   1\\128.25   1\\128.625   1\\129   1\\129.375   1\\129.75   1\\130.125   1\\130.5   1\\130.875   1\\131.25   1\\131.625   1\\132   1\\132.375   1\\132.75   1\\133.125   1\\133.5   1\\133.875   1\\134.25   1\\134.625   1\\135   1\\135.375   1\\135.75   1\\136.125   1\\136.5   1\\136.875   1\\137.25   1\\137.625   1\\138   1\\138.375   1\\138.75   1\\139.125   1\\139.5   1\\139.875   1\\140.25   1\\140.625   1\\141   1\\141.375   1\\141.75   1\\142.125   1\\142.5   1\\142.875   1\\143.25   1\\143.625   1\\144   1\\144.375   0.99999999\\144.75   0.99999999\\145.125   0.99999999\\145.5   0.99999998\\145.875   0.99999998\\146.25   0.99999997\\146.625   0.99999996\\147   0.99999995\\147.375   0.99999993\\147.75   0.9999999\\148.125   0.99999987\\148.5   0.99999983\\148.875   0.99999977\\149.25   0.9999997\\149.625   0.99999961\\150   0.99999949\\150.375   0.99999934\\150.75   0.99999914\\151.125   0.9999989\\151.5   0.99999858\\151.875   0.99999819\\152.25   0.9999977\\152.625   0.99999709\\153   0.99999633\\153.375   0.99999538\\153.75   0.99999422\\154.125   0.99999279\\154.5   0.99999104\\154.875   0.9999889\\155.25   0.99998631\\155.625   0.99998316\\156   0.99997937\\156.375   0.99997481\\156.75   0.99996935\\157.125   0.99996282\\157.5   0.99995506\\157.875   0.99994584\\158.25   0.99993495\\158.625   0.99992211\\159   0.99990703\\159.375   0.99988936\\159.75   0.99986873\\160.125   0.99984471\\160.5   0.99981684\\160.875   0.99978457\\161.25   0.99974734\\161.625   0.99970449\\162   0.99965533\\162.375   0.99959907\\162.75   0.99953486\\163.125   0.99946177\\163.5   0.9993788\\163.875   0.99928486\\164.25   0.99917875\\164.625   0.99905922\\165   0.99892488\\165.375   0.99877428\\165.75   0.99860586\\166.125   0.99841793\\166.5   0.99820874\\166.875   0.9979764\\167.25   0.99771893\\167.625   0.99743425\\168   0.99712017\\168.375   0.99677439\\168.75   0.9963945\\169.125   0.99597803\\169.5   0.99552236\\169.875   0.99502481\\170.25   0.99448262\\170.625   0.99389291\\171   0.99325275\\171.375   0.99255912\\171.75   0.99180897\\172.125   0.99099915\\172.5   0.99012649\\172.875   0.98918776\\173.25   0.98817971\\173.625   0.98709906\\174   0.98594254\\174.375   0.98470685\\174.75   0.98338871\\175.125   0.98198487\\175.5   0.98049209\\175.875   0.97890719\\176.25   0.97722704\\176.625   0.97544856\\177   0.97356876\\177.375   0.97158472\\177.75   0.96949365\\178.125   0.96729283\\178.5   0.96497966\\178.875   0.96255171\\179.25   0.96000663\\179.625   0.95734224\\180   0.95455653\\180.375   0.95164763\\180.75   0.94861384\\181.125   0.94545364\\181.5   0.94216569\\181.875   0.93874884\\182.25   0.93520213\\182.625   0.93152478\\183   0.92771624\\183.375   0.92377613\\183.75   0.91970428\\184.125   0.91550074\\184.5   0.91116575\\184.875   0.90669974\\185.25   0.90210336\\185.625   0.89737747\\186   0.89252309\\186.375   0.88754148\\186.75   0.88243405\\187.125   0.87720243\\187.5   0.87184841\\187.875   0.86637396\\188.25   0.86078123\\188.625   0.85507253\\189   0.84925033\\189.375   0.84331724\\189.75   0.83727603\\190.125   0.83112959\\190.5   0.82488095\\190.875   0.81853327\\191.25   0.81208979\\191.625   0.80555389\\192   0.79892902\\192.375   0.79221873\\192.75   0.78542665\\193.125   0.77855646\\193.5   0.77161194\\193.875   0.76459688\\194.25   0.75751514\\194.625   0.75037063\\195   0.74316724\\195.375   0.73590894\\195.75   0.72859967\\196.125   0.7212434\\196.5   0.71384408\\196.875   0.70640567\\
};
		
		\addplot [awesome, line width=1pt,mark=o,mark repeat={7},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 6, Nzp = 128
0.375   0.99999999\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   0.99999999\\119.625   0.99999999\\120   0.99999999\\120.375   0.99999998\\120.75   0.99999997\\121.125   0.99999996\\121.5   0.99999994\\121.875   0.99999992\\122.25   0.99999989\\122.625   0.99999985\\123   0.99999979\\123.375   0.9999997\\123.75   0.99999959\\124.125   0.99999945\\124.5   0.99999925\\124.875   0.99999899\\125.25   0.99999864\\125.625   0.99999819\\126   0.99999759\\126.375   0.99999682\\126.75   0.99999583\\127.125   0.99999455\\127.5   0.99999292\\127.875   0.99999085\\128.25   0.99998822\\128.625   0.99998492\\129   0.99998078\\129.375   0.99997562\\129.75   0.99996921\\130.125   0.9999613\\130.5   0.99995157\\130.875   0.99993966\\131.25   0.99992514\\131.625   0.99990751\\132   0.99988622\\132.375   0.9998606\\132.75   0.9998299\\133.125   0.99979326\\133.5   0.9997497\\133.875   0.99969813\\134.25   0.99963731\\134.625   0.99956585\\135   0.9994822\\135.375   0.99938464\\135.75   0.99927128\\136.125   0.99914003\\136.5   0.99898858\\136.875   0.99881444\\137.25   0.99861488\\137.625   0.99838695\\138   0.99812747\\138.375   0.99783302\\138.75   0.99749994\\139.125   0.99712433\\139.5   0.99670205\\139.875   0.99622874\\140.25   0.99569976\\140.625   0.99511031\\141   0.99445531\\141.375   0.99372952\\141.75   0.99292748\\142.125   0.99204357\\142.5   0.991072\\142.875   0.99000686\\143.25   0.98884211\\143.625   0.98757161\\144   0.98618917\\144.375   0.98468856\\144.75   0.98306352\\145.125   0.98130783\\145.5   0.9794153\\145.875   0.97737985\\146.25   0.97519547\\146.625   0.97285633\\147   0.97035677\\147.375   0.9676913\\147.75   0.96485472\\148.125   0.96184206\\148.5   0.95864866\\148.875   0.95527018\\149.25   0.95170262\\149.625   0.94794237\\150   0.94398619\\150.375   0.93983128\\150.75   0.93547525\\151.125   0.93091617\\151.5   0.92615256\\151.875   0.92118341\\152.25   0.9160082\\152.625   0.91062689\\153   0.9050399\\153.375   0.89924816\\153.75   0.89325308\\154.125   0.88705654\\154.5   0.8806609\\154.875   0.87406897\\155.25   0.86728401\\155.625   0.86030972\\156   0.85315023\\156.375   0.84581005\\156.75   0.83829408\\157.125   0.8306076\\157.5   0.82275622\\157.875   0.81474586\\158.25   0.80658275\\158.625   0.79827339\\159   0.78982452\\159.375   0.78124311\\159.75   0.77253632\\160.125   0.76371148\\160.5   0.75477608\\160.875   0.74573772\\161.25   0.73660408\\161.625   0.72738294\\162   0.71808211\\162.375   0.70870944\\
};
		
		\addplot [applegreen, line width=1pt,mark=square,mark repeat={7},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 6, Nzp = 256
0.375   0.99999998\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   1\\119.625   1\\120   1\\120.375   1\\120.75   1\\121.125   1\\121.5   1\\121.875   1\\122.25   1\\122.625   1\\123   1\\123.375   1\\123.75   1\\124.125   1\\124.5   1\\124.875   1\\125.25   1\\125.625   1\\126   1\\126.375   1\\126.75   1\\127.125   1\\127.5   1\\127.875   1\\128.25   1\\128.625   1\\129   1\\129.375   1\\129.75   1\\130.125   1\\130.5   1\\130.875   1\\131.25   1\\131.625   1\\132   1\\132.375   1\\132.75   1\\133.125   1\\133.5   1\\133.875   1\\134.25   1\\134.625   1\\135   0.99999999\\135.375   0.99999999\\135.75   0.99999999\\136.125   0.99999998\\136.5   0.99999997\\136.875   0.99999996\\137.25   0.99999994\\137.625   0.99999992\\138   0.99999989\\138.375   0.99999984\\138.75   0.99999978\\139.125   0.9999997\\139.5   0.99999958\\139.875   0.99999943\\140.25   0.99999922\\140.625   0.99999894\\141   0.99999858\\141.375   0.9999981\\141.75   0.99999747\\142.125   0.99999666\\142.5   0.99999561\\142.875   0.99999426\\143.25   0.99999253\\143.625   0.99999034\\144   0.99998756\\144.375   0.99998407\\144.75   0.99997969\\145.125   0.99997424\\145.5   0.99996748\\145.875   0.99995914\\146.25   0.9999489\\146.625   0.99993638\\147   0.99992113\\147.375   0.99990267\\147.75   0.99988039\\148.125   0.99985363\\148.5   0.99982163\\148.875   0.9997835\\149.25   0.99973828\\149.625   0.99968484\\150   0.99962195\\150.375   0.99954822\\150.75   0.9994621\\151.125   0.99936189\\151.5   0.99924571\\151.875   0.9991115\\152.25   0.998957\\152.625   0.99877975\\153   0.99857711\\153.375   0.99834619\\153.75   0.99808392\\154.125   0.99778699\\154.5   0.99745188\\154.875   0.99707485\\155.25   0.99665194\\155.625   0.99617897\\156   0.99565157\\156.375   0.99506515\\156.75   0.99441494\\157.125   0.99369599\\157.5   0.99290319\\157.875   0.99203126\\158.25   0.9910748\\158.625   0.99002831\\159   0.98888617\\159.375   0.98764269\\159.75   0.98629216\\160.125   0.98482883\\160.5   0.98324694\\160.875   0.98154077\\161.25   0.97970468\\161.625   0.97773307\\162   0.97562048\\162.375   0.9733616\\162.75   0.97095126\\163.125   0.9683845\\163.5   0.96565659\\163.875   0.96276303\\164.25   0.9596996\\164.625   0.95646238\\165   0.95304775\\165.375   0.94945244\\165.75   0.94567355\\166.125   0.94170851\\166.5   0.93755519\\166.875   0.93321181\\167.25   0.92867703\\167.625   0.92394992\\168   0.91902997\\168.375   0.91391711\\168.75   0.90861168\\169.125   0.90311448\\169.5   0.8974267\\169.875   0.89154999\\170.25   0.88548639\\170.625   0.87923834\\171   0.87280872\\171.375   0.86620076\\171.75   0.85941807\\172.125   0.85246461\\172.5   0.84534471\\172.875   0.83806299\\173.25   0.83062441\\173.625   0.82303417\\174   0.81529779\\174.375   0.807421\\174.75   0.79940977\\175.125   0.79127027\\175.5   0.78300884\\175.875   0.77463201\\176.25   0.76614642\\176.625   0.75755885\\177   0.74887616\\177.375   0.74010528\\177.75   0.73125321\\178.125   0.72232698\\178.5   0.71333364\\178.875   0.70428022\\
};
		
		\addplot [darklavender, line width=1pt,mark=triangle,mark size = 2.5,mark repeat={7},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 6, Nzp = 512
0.375   0.99999995\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   1\\119.625   1\\120   1\\120.375   1\\120.75   1\\121.125   1\\121.5   1\\121.875   1\\122.25   1\\122.625   1\\123   1\\123.375   1\\123.75   1\\124.125   1\\124.5   1\\124.875   1\\125.25   1\\125.625   1\\126   1\\126.375   1\\126.75   1\\127.125   1\\127.5   1\\127.875   1\\128.25   1\\128.625   1\\129   1\\129.375   1\\129.75   1\\130.125   1\\130.5   1\\130.875   1\\131.25   1\\131.625   1\\132   1\\132.375   1\\132.75   1\\133.125   1\\133.5   1\\133.875   1\\134.25   1\\134.625   0.99999999\\135   0.99999999\\135.375   0.99999999\\135.75   0.99999999\\136.125   0.99999998\\136.5   0.99999998\\136.875   0.99999997\\137.25   0.99999996\\137.625   0.99999996\\138   0.99999994\\138.375   0.99999993\\138.75   0.99999991\\139.125   0.99999988\\139.5   0.99999986\\139.875   0.99999982\\140.25   0.99999977\\140.625   0.99999972\\141   0.99999965\\141.375   0.99999956\\141.75   0.99999946\\142.125   0.99999933\\142.5   0.99999918\\142.875   0.99999899\\143.25   0.99999876\\143.625   0.99999849\\144   0.99999815\\144.375   0.99999776\\144.75   0.99999728\\145.125   0.99999671\\145.5   0.99999603\\145.875   0.99999521\\146.25   0.99999425\\146.625   0.99999311\\147   0.99999176\\147.375   0.99999017\\147.75   0.99998831\\148.125   0.99998611\\148.5   0.99998355\\148.875   0.99998055\\149.25   0.99997706\\149.625   0.99997301\\150   0.9999683\\150.375   0.99996286\\150.75   0.99995657\\151.125   0.99994933\\151.5   0.999941\\151.875   0.99993144\\152.25   0.9999205\\152.625   0.999908\\153   0.99989375\\153.375   0.99987753\\153.75   0.99985911\\154.125   0.99983824\\154.5   0.99981463\\154.875   0.99978798\\155.25   0.99975795\\155.625   0.99972419\\156   0.99968629\\156.375   0.99964383\\156.75   0.99959635\\157.125   0.99954335\\157.5   0.9994843\\157.875   0.99941863\\158.25   0.99934571\\158.625   0.9992649\\159   0.99917549\\159.375   0.99907674\\159.75   0.99896785\\160.125   0.99884798\\160.5   0.99871625\\160.875   0.99857171\\161.25   0.99841337\\161.625   0.99824019\\162   0.99805107\\162.375   0.99784488\\162.75   0.99762041\\163.125   0.9973764\\163.5   0.99711157\\163.875   0.99682454\\164.25   0.99651392\\164.625   0.99617824\\165   0.995816\\165.375   0.99542565\\165.75   0.99500559\\166.125   0.99455417\\166.5   0.9940697\\166.875   0.99355046\\167.25   0.99299469\\167.625   0.99240058\\168   0.9917663\\168.375   0.99109\\168.75   0.99036979\\169.125   0.98960376\\169.5   0.98878998\\169.875   0.98792652\\170.25   0.98701143\\170.625   0.98604275\\171   0.98501853\\171.375   0.98393681\\171.75   0.98279564\\172.125   0.98159309\\172.5   0.98032724\\172.875   0.97899619\\173.25   0.97759807\\173.625   0.97613104\\174   0.9745933\\174.375   0.97298307\\174.75   0.97129864\\175.125   0.96953833\\175.5   0.96770052\\175.875   0.96578366\\176.25   0.96378624\\176.625   0.96170683\\177   0.95954406\\177.375   0.95729664\\177.75   0.95496336\\178.125   0.95254309\\178.5   0.95003477\\178.875   0.94743744\\179.25   0.94475022\\179.625   0.94197234\\180   0.9391031\\180.375   0.93614191\\180.75   0.93308827\\181.125   0.92994178\\181.5   0.92670215\\181.875   0.92336917\\182.25   0.91994276\\182.625   0.91642292\\183   0.91280975\\183.375   0.90910347\\183.75   0.9053044\\184.125   0.90141293\\184.5   0.8974296\\184.875   0.89335501\\185.25   0.88918987\\185.625   0.884935\\186   0.88059129\\186.375   0.87615974\\186.75   0.87164145\\187.125   0.86703757\\187.5   0.86234939\\187.875   0.85757824\\188.25   0.85272554\\188.625   0.84779282\\189   0.84278163\\189.375   0.83769365\\189.75   0.83253058\\190.125   0.82729422\\190.5   0.82198641\\190.875   0.81660906\\191.25   0.81116414\\191.625   0.80565366\\192   0.79892902\\192.375   0.791174\\192.75   0.78331036\\193.125   0.77534375\\193.5   0.76727998\\193.875   0.75912491\\194.25   0.75088449\\194.625   0.74256472\\195   0.73417164\\195.375   0.72571131\\195.75   0.71718982\\196.125   0.70861321\\
};
		
		
		%\addlegendentry{Gaussian}		
	\end{axis}

\draw[rounded corners = 0pt	] (1.3,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
]{\small $B=\SI{100}{\MHz}$};

\draw[rounded corners = 0pt	] (7.0,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
]{\small $B=\SI{200}{\MHz}$};

\draw[rounded corners = 0pt	] (12.7,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
]{\small $B=\SI{400}{\MHz}$};
	
	
\end{tikzpicture}%

==> figs/generate/Nzp_all_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

		\begin{axis}[%
		scale = 0.6,
		width=3.8in,
		height=3.5in,
%		at={(0in,0in)},
		%scale only axis,
		xmin=150,
		xmax=230,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$ [meters]},
		ylabel = {$P_{\rm d_{zp}}$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
%		yticklabels={,,},
		grid = both,
		minor xtick = {150,160,170,...,210},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.75,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]

		\addplot [color=azure(colorwheel), line width=0.75pt,dashed]
table[row sep=crcr]{%
%zp UB - cfg 4, Nzp = 128
1.5   0.99999997\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   1\\34.5   1\\36   1\\37.5   1\\39   1\\40.5   1\\42   1\\43.5   1\\45   1\\46.5   1\\48   1\\49.5   1\\51   1\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   1\\120   1\\121.5   1\\123   1\\124.5   1\\126   1\\127.5   1\\129   1\\130.5   1\\132   1\\133.5   1\\135   1\\136.5   1\\138   1\\139.5   1\\141   1\\142.5   1\\144   1\\145.5   1\\147   1\\148.5   1\\150   1\\151.5   1\\153   1\\154.5   1\\156   1\\157.5   1\\159   1\\160.5   1\\162   1\\163.5   0.99999999\\165   0.99999999\\166.5   0.99999997\\168   0.99999992\\169.5   0.99999984\\171   0.99999966\\172.5   0.99999931\\174   0.99999863\\175.5   0.99999737\\177   0.99999506\\178.5   0.99999097\\180   0.99998389\\181.5   0.99997194\\183   0.99995228\\184.5   0.99992066\\186   0.99987097\\187.5   0.99979462\\189   0.99967979\\190.5   0.99951066\\192   0.99926655\\193.5   0.99892105\\195   0.99844119\\196.5   0.99778675\\198   0.99690981\\199.5   0.99575445\\201   0.99425694\\202.5   0.99234622\\204   0.98994485\\205.5   0.98697036\\207   0.98333702\\208.5   0.97895794\\210   0.97374742\\211.5   0.96762348\\213   0.96051038\\214.5   0.95234114\\216   0.94305976\\217.5   0.93262322\\219   0.921003\\220.5   0.90818628\\222   0.89417644\\223.5   0.87899329\\225   0.8626726\\226.5   0.84526534\\228   0.8268364\\229.5   0.80746305\\231   0.78723314\\232.5   0.76624313\\234   0.74459599\\235.5   0.72239913\\
};
		
		\addplot [color=awesome, line width=0.5pt,mark=o,mark repeat={4},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 4, Nzp = 128
1.5   0.99999917\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   1\\34.5   1\\36   1\\37.5   1\\39   1\\40.5   0.99999988\\42   0.99999993\\43.5   0.99999995\\45   0.99999997\\46.5   0.99999998\\48   0.99999999\\49.5   0.99999999\\51   1\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   1\\120   1\\121.5   1\\123   1\\124.5   1\\126   1\\127.5   1\\129   1\\130.5   1\\132   1\\133.5   1\\135   1\\136.5   1\\138   1\\139.5   1\\141   1\\142.5   0.99999999\\144   0.99999999\\145.5   0.99999999\\147   0.99999998\\148.5   0.99999997\\150   0.99999995\\151.5   0.99999992\\153   0.99999988\\154.5   0.9999998\\156   0.9999997\\157.5   0.99999953\\159   0.99999927\\160.5   0.99999887\\162   0.99999827\\163.5   0.99999737\\165   0.99999603\\166.5   0.99999403\\168   0.99999109\\169.5   0.9999868\\171   0.9999806\\172.5   0.9999717\\174   0.99995904\\175.5   0.99994121\\177   0.99991632\\178.5   0.9998819\\180   0.99983474\\181.5   0.99977074\\183   0.99968469\\184.5   0.99957011\\186   0.99941896\\187.5   0.99922146\\189   0.99896578\\190.5   0.99863788\\192   0.99926655\\193.5   0.99883899\\195   0.99821001\\196.5   0.9973087\\198   0.99604893\\199.5   0.99432948\\201   0.992035\\202.5   0.98903822\\204   0.98520316\\205.5   0.98038943\\207   0.97445726\\208.5   0.96727304\\210   0.95871499\\211.5   0.94867858\\213   0.9370814\\214.5   0.92386712\\216   0.90900836\\217.5   0.89250826\\219   0.87440077\\220.5   0.85474973\\222   0.83364672\\223.5   0.81120807\\225   0.78757102\\226.5   0.76288952\\228   0.73732963\\229.5   0.71106502\\
};

		\addplot [color=applegreen, line width=0.5pt,mark=square,mark repeat={4},mark options={solid}]
table[row sep=crcr]{%
%zp - cfg 4, Nzp = 256
1.5   0.99999846\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   1\\34.5   1\\36   0.99999945\\37.5   0.99999966\\39   0.99999979\\40.5   0.99999987\\42   0.99999992\\43.5   0.99999995\\45   0.99999997\\46.5   0.99999998\\48   0.99999999\\49.5   0.99999999\\51   1\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   1\\120   1\\121.5   1\\123   1\\124.5   1\\126   1\\127.5   1\\129   1\\130.5   1\\132   0.99999999\\133.5   0.99999999\\135   0.99999998\\136.5   0.99999997\\138   0.99999994\\139.5   0.99999991\\141   0.99999985\\142.5   0.99999975\\144   0.9999996\\145.5   0.99999934\\147   0.99999894\\148.5   0.99999829\\150   0.99999726\\151.5   0.99999564\\153   0.99999311\\154.5   0.99998921\\156   0.99998323\\157.5   0.99997417\\159   0.9999606\\160.5   0.99994048\\162   0.99991099\\163.5   0.99986828\\165   0.99980715\\166.5   0.99972068\\168   0.99959987\\169.5   0.99943311\\171   0.99920571\\172.5   0.9988994\\174   0.99849179\\175.5   0.99795587\\177   0.99725967\\178.5   0.99636589\\180   0.9952318\\181.5   0.99380923\\183   0.99204486\\184.5   0.98988069\\186   0.98725478\\187.5   0.9841022\\189   0.98035629\\190.5   0.97595002\\192   0.97081754\\193.5   0.96489585\\195   0.95812643\\196.5   0.95045692\\198   0.94184264\\199.5   0.93224793\\201   0.92164731\\202.5   0.91002638\\204   0.89738239\\205.5   0.8837245\\207   0.86907379\\208.5   0.85346288\\210   0.83693532\\211.5   0.81954478\\213   0.80135388\\214.5   0.78243306\\216   0.76285919\\217.5   0.74271415\\219   0.72208342\\220.5   0.70105464\\
};

	\addplot [color=darklavender, line width=0.5pt,mark=triangle,mark size = 2.5,mark repeat={4},mark options={solid}]
table[row sep=crcr]{%
%zp - cfg 4, Nzp = 512
1.5   0.99999708\\3   1\\4.5   1\\6   1\\7.5   1\\9   1\\10.5   1\\12   1\\13.5   1\\15   1\\16.5   1\\18   1\\19.5   1\\21   1\\22.5   1\\24   1\\25.5   1\\27   1\\28.5   1\\30   1\\31.5   1\\33   0.99999847\\34.5   0.99999907\\36   0.99999943\\37.5   0.99999965\\39   0.99999978\\40.5   0.99999987\\42   0.99999992\\43.5   0.99999995\\45   0.99999997\\46.5   0.99999998\\48   0.99999999\\49.5   0.99999999\\51   0.99999999\\52.5   1\\54   1\\55.5   1\\57   1\\58.5   1\\60   1\\61.5   1\\63   1\\64.5   1\\66   1\\67.5   1\\69   1\\70.5   1\\72   1\\73.5   1\\75   1\\76.5   1\\78   1\\79.5   1\\81   1\\82.5   1\\84   1\\85.5   1\\87   1\\88.5   1\\90   1\\91.5   1\\93   1\\94.5   1\\96   1\\97.5   1\\99   1\\100.5   1\\102   1\\103.5   1\\105   1\\106.5   1\\108   1\\109.5   1\\111   1\\112.5   1\\114   1\\115.5   1\\117   1\\118.5   0.99999999\\120   0.99999999\\121.5   0.99999998\\123   0.99999997\\124.5   0.99999995\\126   0.99999992\\127.5   0.99999987\\129   0.99999978\\130.5   0.99999962\\132   0.99999936\\133.5   0.99999891\\135   0.99999816\\136.5   0.9999969\\138   0.99999482\\139.5   0.99999141\\141   0.99998588\\142.5   0.99997701\\144   0.99996296\\145.5   0.99994099\\147   0.9999071\\148.5   0.99985556\\150   0.99977828\\151.5   0.99966417\\153   0.99949819\\154.5   0.99926044\\156   0.99892513\\157.5   0.99845951\\159   0.99782286\\160.5   0.9969657\\162   0.99582911\\163.5   0.9943446\\165   0.99243422\\166.5   0.99001139\\168   0.98698219\\169.5   0.98324731\\171   0.97870443\\172.5   0.97325124\\174   0.96678857\\175.5   0.95922389\\177   0.95047464\\178.5   0.94047148\\180   0.92916113\\181.5   0.91650862\\183   0.90249903\\184.5   0.88713839\\186   0.87045394\\187.5   0.85249355\\189   0.83332457\\190.5   0.813032\\192   0.79171626\\193.5   0.76949051\\195   0.74647787\\196.5   0.72280842\\
};	
		%\addlegendentry{Gaussian}		
	\end{axis}


	\begin{axis}[%
	scale = 0.6,
	width=3.8in,
	height=3.5in,
	at={(2in,0in)},
	%scale only axis,
	xmin=150,
	xmax=210,
	xlabel style={font=\color{white!15!black}},
	xlabel={$d$ [meters]},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel style={none}
	yticklabels={,,},
	grid = both,
	minor xtick = {150,160,170,...,210},
		minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(-0.5,1.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
	%yticklabels={}
	]
	
	
	\addplot [azure(colorwheel), line width=0.75pt,dashed]
	table[row sep=crcr]{%
%zp UB - cfg 5, Nzp = 128
0.75   1\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   1\\142.5   1\\143.25   1\\144   1\\144.75   1\\145.5   1\\146.25   1\\147   1\\147.75   1\\148.5   1\\149.25   1\\150   1\\150.75   1\\151.5   1\\152.25   1\\153   1\\153.75   1\\154.5   0.99999999\\155.25   0.99999999\\156   0.99999999\\156.75   0.99999997\\157.5   0.99999996\\158.25   0.99999993\\159   0.99999989\\159.75   0.99999982\\160.5   0.99999972\\161.25   0.99999956\\162   0.99999931\\162.75   0.99999895\\163.5   0.99999841\\164.25   0.99999762\\165   0.99999648\\165.75   0.99999484\\166.5   0.99999251\\167.25   0.99998924\\168   0.9999847\\168.75   0.99997844\\169.5   0.99996992\\170.25   0.9999584\\171   0.99994298\\171.75   0.99992254\\172.5   0.99989566\\173.25   0.99986062\\174   0.99981533\\174.75   0.99975727\\175.5   0.99968344\\176.25   0.99959028\\177   0.99947364\\177.75   0.99932868\\178.5   0.99914984\\179.25   0.99893077\\180   0.99866428\\180.75   0.99834231\\181.5   0.99795587\\182.25   0.99749504\\183   0.99694896\\183.75   0.99630583\\184.5   0.99555292\\185.25   0.99467662\\186   0.99366253\\186.75   0.99249544\\187.5   0.99115954\\188.25   0.98963843\\189   0.9879153\\189.75   0.98597303\\190.5   0.98379439\\191.25   0.98136214\\192   0.97865924\\192.75   0.97566901\\193.5   0.97237531\\194.25   0.96876269\\195   0.96481661\\195.75   0.96052355\\196.5   0.95587118\\197.25   0.95084855\\198   0.94544612\\198.75   0.939656\\199.5   0.93347193\\200.25   0.92688942\\201   0.91990581\\201.75   0.91252027\\202.5   0.90473387\\203.25   0.89654952\\204   0.88797201\\204.75   0.87900792\\205.5   0.86966559\\206.25   0.85995506\\207   0.84988794\\207.75   0.83947737\\208.5   0.82873785\\209.25   0.81768518\\210   0.80633628\\210.75   0.7947091\\211.5   0.78282245\\212.25   0.7706959\\213   0.75834962\\213.75   0.74580425\\214.5   0.73308074\\215.25   0.72020028\\216   0.70718412\\
	};
\addlegendentry{\small upper bound \eqref{eq:pd_ub}}
	
	\addplot [awesome, line width=0.5pt,mark=o,mark repeat={5},mark options={solid}]
	table[row sep=crcr]{%
%zp - cfg 5, Nzp = 128
0.75   0.9999999\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   0.99999999\\142.5   0.99999999\\143.25   0.99999998\\144   0.99999996\\144.75   0.99999993\\145.5   0.99999988\\146.25   0.99999979\\147   0.99999964\\147.75   0.99999939\\148.5   0.99999899\\149.25   0.99999835\\150   0.99999734\\150.75   0.99999578\\151.5   0.99999342\\152.25   0.99998986\\153   0.9999846\\153.75   0.99997692\\154.5   0.99996586\\155.25   0.99995014\\156   0.99992807\\156.75   0.99989748\\157.5   0.99985557\\158.25   0.99979885\\159   0.99972292\\159.75   0.99962242\\160.5   0.99949083\\161.25   0.99932032\\162   0.99910163\\162.75   0.9988239\\163.5   0.99847459\\164.25   0.99803934\\165   0.99750191\\165.75   0.99684415\\166.5   0.996046\\167.25   0.99508552\\168   0.993939\\168.75   0.99258109\\169.5   0.990985\\170.25   0.98912275\\171   0.98696544\\171.75   0.98448359\\172.5   0.98164752\\173.25   0.97842773\\174   0.97479531\\174.75   0.97072238\\175.5   0.96618248\\176.25   0.96115104\\177   0.95560574\\177.75   0.94952685\\178.5   0.94289764\\179.25   0.93570459\\180   0.92793767\\180.75   0.9195905\\181.5   0.91066053\\182.25   0.90114902\\183   0.89106115\\183.75   0.88040589\\184.5   0.86919597\\185.25   0.8574477\\186   0.84518077\\186.75   0.83241802\\187.5   0.81918521\\188.25   0.80551066\\189   0.79142499\\189.75   0.77696077\\190.5   0.76215218\\191.25   0.74703466\\192   0.73164459\\192.75   0.71601893\\193.5   0.70019495\\
};
\addlegendentry{\small $N_{\rm zp} = 128$}

%	\addplot [applegreen, line width=0.5pt,mark=square,mark repeat={5},mark options={solid}]
%table[row sep=crcr]{%
%0.75   0.99999981\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   1\\142.5   0.99999999\\143.25   0.99999999\\144   0.99999999\\144.75   0.99999998\\145.5   0.99999997\\146.25   0.99999996\\147   0.99999994\\147.75   0.99999992\\148.5   0.99999989\\149.25   0.99999984\\150   0.99999978\\150.75   0.99999969\\151.5   0.99999957\\152.25   0.9999994\\153   0.99999918\\153.75   0.99999888\\154.5   0.99999847\\155.25   0.99999793\\156   0.99999722\\156.75   0.99999627\\157.5   0.99999502\\158.25   0.99999339\\159   0.99999127\\159.75   0.99998852\\160.5   0.99998499\\161.25   0.99998047\\162   0.9999747\\162.75   0.9999674\\163.5   0.99995819\\164.25   0.99994663\\165   0.9999322\\165.75   0.99991428\\166.5   0.99989211\\167.25   0.99986484\\168   0.99983145\\168.75   0.99979075\\169.5   0.99974138\\170.25   0.99968177\\171   0.99961011\\171.75   0.99952436\\172.5   0.99942221\\173.25   0.99930106\\174   0.99915798\\174.75   0.99898972\\175.5   0.9987927\\176.25   0.99856293\\177   0.99829608\\177.75   0.9979874\\178.5   0.99763175\\179.25   0.99722355\\180   0.99675686\\180.75   0.99622528\\181.5   0.99562203\\182.25   0.99493995\\183   0.99417149\\183.75   0.99330874\\184.5   0.99234348\\185.25   0.99126719\\186   0.99007108\\186.75   0.98874617\\187.5   0.98728327\\188.25   0.98567311\\189   0.98390631\\189.75   0.98197353\\190.5   0.97986542\\191.25   0.97757278\\192   0.97865924\\192.75   0.97513459\\193.5   0.97119295\\194.25   0.96681033\\195   0.9619645\\195.75   0.95663529\\196.5   0.95080496\\197.25   0.94445845\\198   0.93758361\\198.75   0.93017143\\199.5   0.92221617\\200.25   0.91371544\\201   0.90467032\\201.75   0.89508528\\202.5   0.88496821\\203.25   0.87433029\\204   0.86318586\\204.75   0.85155228\\205.5   0.83944969\\206.25   0.82690082\\207   0.81393072\\207.75   0.80056649\\208.5   0.786837\\209.25   0.77277259\\210   0.75840481\\210.75   0.74376611\\211.5   0.72888954\\212.25   0.71380851\\
%};
%\addlegendentry{\small $N_{\rm zp} = 256$}
	
		\addplot [applegreen, line width=0.5pt,mark=square,mark repeat={5},mark options={solid}]
	table[row sep=crcr]{%
%zp - cfg 5, Nzp = 256
0.75   0.99999981\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   1\\131.25   1\\132   1\\132.75   1\\133.5   1\\134.25   1\\135   1\\135.75   1\\136.5   1\\137.25   1\\138   1\\138.75   1\\139.5   1\\140.25   1\\141   1\\141.75   1\\142.5   0.99999999\\143.25   0.99999999\\144   0.99999999\\144.75   0.99999998\\145.5   0.99999997\\146.25   0.99999996\\147   0.99999994\\147.75   0.99999992\\148.5   0.99999989\\149.25   0.99999984\\150   0.99999978\\150.75   0.99999969\\151.5   0.99999957\\152.25   0.9999994\\153   0.99999918\\153.75   0.99999888\\154.5   0.99999847\\155.25   0.99999793\\156   0.99999722\\156.75   0.99999627\\157.5   0.99999502\\158.25   0.99999339\\159   0.99999127\\159.75   0.99998852\\160.5   0.99998499\\161.25   0.99998047\\162   0.9999747\\162.75   0.9999674\\163.5   0.99995819\\164.25   0.99994663\\165   0.9999322\\165.75   0.99991428\\166.5   0.99989211\\167.25   0.99986484\\168   0.99983145\\168.75   0.99979075\\169.5   0.99974138\\170.25   0.99968177\\171   0.99961011\\171.75   0.99952436\\172.5   0.99942221\\173.25   0.99930106\\174   0.99915798\\174.75   0.99898972\\175.5   0.9987927\\176.25   0.99856293\\177   0.99829608\\177.75   0.9979874\\178.5   0.99763175\\179.25   0.99722355\\180   0.99675686\\180.75   0.99622528\\181.5   0.99562203\\182.25   0.99493995\\183   0.99417149\\183.75   0.99330874\\184.5   0.99234348\\185.25   0.99126719\\186   0.99007108\\186.75   0.98874617\\187.5   0.98728327\\188.25   0.98567311\\189   0.98390631\\189.75   0.98197353\\190.5   0.97986542\\191.25   0.97757278\\192   0.97865924\\192.75   0.97513459\\193.5   0.97119295\\194.25   0.96681033\\195   0.9619645\\195.75   0.95663529\\196.5   0.95080496\\197.25   0.94445845\\198   0.93758361\\198.75   0.93017143\\199.5   0.92221617\\200.25   0.91371544\\201   0.90467032\\201.75   0.89508528\\202.5   0.88496821\\203.25   0.87433029\\204   0.86318586\\204.75   0.85155228\\205.5   0.83944969\\206.25   0.82690082\\207   0.81393072\\207.75   0.80056649\\208.5   0.786837\\209.25   0.77277259\\210   0.75840481\\210.75   0.74376611\\211.5   0.72888954\\212.25   0.71380851\\
};
\addlegendentry{\small $N_{\rm zp} = 256$}
	
			\addplot [darklavender, line width=0.5pt,mark=triangle,mark size = 2.5,mark repeat={5},mark options={solid}]
	table[row sep=crcr]{%
%zp - cfg 5, Nzp = 512
0.75   0.99999963\\1.5   1\\2.25   1\\3   1\\3.75   1\\4.5   1\\5.25   1\\6   1\\6.75   1\\7.5   1\\8.25   1\\9   1\\9.75   1\\10.5   1\\11.25   1\\12   1\\12.75   1\\13.5   1\\14.25   1\\15   1\\15.75   1\\16.5   1\\17.25   1\\18   1\\18.75   1\\19.5   1\\20.25   1\\21   1\\21.75   1\\22.5   1\\23.25   1\\24   1\\24.75   1\\25.5   1\\26.25   1\\27   1\\27.75   1\\28.5   1\\29.25   1\\30   1\\30.75   1\\31.5   1\\32.25   1\\33   1\\33.75   1\\34.5   1\\35.25   1\\36   1\\36.75   1\\37.5   1\\38.25   1\\39   1\\39.75   1\\40.5   1\\41.25   1\\42   1\\42.75   1\\43.5   1\\44.25   1\\45   1\\45.75   1\\46.5   1\\47.25   1\\48   1\\48.75   1\\49.5   1\\50.25   1\\51   1\\51.75   1\\52.5   1\\53.25   1\\54   1\\54.75   1\\55.5   1\\56.25   1\\57   1\\57.75   1\\58.5   1\\59.25   1\\60   1\\60.75   1\\61.5   1\\62.25   1\\63   1\\63.75   1\\64.5   1\\65.25   1\\66   1\\66.75   1\\67.5   1\\68.25   1\\69   1\\69.75   1\\70.5   1\\71.25   1\\72   1\\72.75   1\\73.5   1\\74.25   1\\75   1\\75.75   1\\76.5   1\\77.25   1\\78   1\\78.75   1\\79.5   1\\80.25   1\\81   1\\81.75   1\\82.5   1\\83.25   1\\84   1\\84.75   1\\85.5   1\\86.25   1\\87   1\\87.75   1\\88.5   1\\89.25   1\\90   1\\90.75   1\\91.5   1\\92.25   1\\93   1\\93.75   1\\94.5   1\\95.25   1\\96   1\\96.75   1\\97.5   1\\98.25   1\\99   1\\99.75   1\\100.5   1\\101.25   1\\102   1\\102.75   1\\103.5   1\\104.25   1\\105   1\\105.75   1\\106.5   1\\107.25   1\\108   1\\108.75   1\\109.5   1\\110.25   1\\111   1\\111.75   1\\112.5   1\\113.25   1\\114   1\\114.75   1\\115.5   1\\116.25   1\\117   1\\117.75   1\\118.5   1\\119.25   1\\120   1\\120.75   1\\121.5   1\\122.25   1\\123   1\\123.75   1\\124.5   1\\125.25   1\\126   1\\126.75   1\\127.5   1\\128.25   1\\129   1\\129.75   1\\130.5   0.99999999\\131.25   0.99999999\\132   0.99999998\\132.75   0.99999998\\133.5   0.99999996\\134.25   0.99999995\\135   0.99999992\\135.75   0.99999988\\136.5   0.99999983\\137.25   0.99999974\\138   0.99999962\\138.75   0.99999946\\139.5   0.99999921\\140.25   0.99999887\\141   0.9999984\\141.75   0.99999773\\142.5   0.99999681\\143.25   0.99999554\\144   0.9999938\\144.75   0.99999145\\145.5   0.99998829\\146.25   0.99998405\\147   0.99997842\\147.75   0.99997098\\148.5   0.99996124\\149.25   0.99994853\\150   0.9999321\\150.75   0.99991096\\151.5   0.99988396\\152.25   0.99984969\\153   0.99980646\\153.75   0.99975227\\154.5   0.99968475\\155.25   0.99960115\\156   0.99949826\\156.75   0.99937236\\157.5   0.99921921\\158.25   0.99903398\\159   0.99881123\\159.75   0.99854484\\160.5   0.998228\\161.25   0.99785317\\162   0.99741211\\162.75   0.99689579\\163.5   0.99629445\\164.25   0.99559759\\165   0.99479401\\165.75   0.99387181\\166.5   0.99281849\\167.25   0.99162095\\168   0.99026561\\168.75   0.98873847\\169.5   0.98702522\\170.25   0.98511135\\171   0.98298223\\171.75   0.98062327\\172.5   0.97802003\\173.25   0.97515836\\174   0.97202453\\174.75   0.96860536\\175.5   0.96488834\\176.25   0.96086179\\177   0.95651495\\177.75   0.9518381\\178.5   0.94682269\\179.25   0.94146138\\180   0.93574817\\180.75   0.92967846\\181.5   0.92324907\\182.25   0.91645832\\183   0.90930604\\183.75   0.90179358\\184.5   0.89392379\\185.25   0.88570104\\186   0.87713115\\186.75   0.86822139\\187.5   0.85898037\\188.25   0.84941801\\189   0.83954547\\189.75   0.82937504\\190.5   0.81892006\\191.25   0.80819483\\192   0.79721451\\192.75   0.785995\\193.5   0.77455285\\194.25   0.76290515\\195   0.75106942\\195.75   0.73906351\\196.5   0.72690549\\197.25   0.71461356\\198   0.70220594\\
};
\addlegendentry{\small $N_{\rm zp} = 512$}

	
	%\addlegendentry{Gaussian}		
\end{axis}
	
	
		\begin{axis}[%
		scale = 0.6,
		width=3.8in,
		height=3.5in,
			at={(4in,0in)},
		%scale only axis,
		xmin=130,
		xmax=190,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$ [meters]},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
		minor xtick = {50,60,70,...,210},
			minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		
		
		\addplot [azure(colorwheel), line width=0.75pt,dashed]
		table[row sep=crcr]{%
%zp UB - cfg 6, Nzp = 128
0.375   1\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   1\\119.625   1\\120   1\\120.375   1\\120.75   1\\121.125   1\\121.5   1\\121.875   1\\122.25   1\\122.625   1\\123   1\\123.375   1\\123.75   1\\124.125   1\\124.5   1\\124.875   1\\125.25   1\\125.625   1\\126   1\\126.375   1\\126.75   1\\127.125   1\\127.5   1\\127.875   1\\128.25   1\\128.625   1\\129   1\\129.375   1\\129.75   1\\130.125   1\\130.5   1\\130.875   1\\131.25   1\\131.625   1\\132   1\\132.375   1\\132.75   1\\133.125   1\\133.5   1\\133.875   1\\134.25   1\\134.625   1\\135   1\\135.375   1\\135.75   1\\136.125   1\\136.5   1\\136.875   1\\137.25   1\\137.625   1\\138   1\\138.375   1\\138.75   1\\139.125   1\\139.5   1\\139.875   1\\140.25   1\\140.625   1\\141   1\\141.375   1\\141.75   1\\142.125   1\\142.5   1\\142.875   1\\143.25   1\\143.625   1\\144   1\\144.375   0.99999999\\144.75   0.99999999\\145.125   0.99999999\\145.5   0.99999998\\145.875   0.99999998\\146.25   0.99999997\\146.625   0.99999996\\147   0.99999995\\147.375   0.99999993\\147.75   0.9999999\\148.125   0.99999987\\148.5   0.99999983\\148.875   0.99999977\\149.25   0.9999997\\149.625   0.99999961\\150   0.99999949\\150.375   0.99999934\\150.75   0.99999914\\151.125   0.9999989\\151.5   0.99999858\\151.875   0.99999819\\152.25   0.9999977\\152.625   0.99999709\\153   0.99999633\\153.375   0.99999538\\153.75   0.99999422\\154.125   0.99999279\\154.5   0.99999104\\154.875   0.9999889\\155.25   0.99998631\\155.625   0.99998316\\156   0.99997937\\156.375   0.99997481\\156.75   0.99996935\\157.125   0.99996282\\157.5   0.99995506\\157.875   0.99994584\\158.25   0.99993495\\158.625   0.99992211\\159   0.99990703\\159.375   0.99988936\\159.75   0.99986873\\160.125   0.99984471\\160.5   0.99981684\\160.875   0.99978457\\161.25   0.99974734\\161.625   0.99970449\\162   0.99965533\\162.375   0.99959907\\162.75   0.99953486\\163.125   0.99946177\\163.5   0.9993788\\163.875   0.99928486\\164.25   0.99917875\\164.625   0.99905922\\165   0.99892488\\165.375   0.99877428\\165.75   0.99860586\\166.125   0.99841793\\166.5   0.99820874\\166.875   0.9979764\\167.25   0.99771893\\167.625   0.99743425\\168   0.99712017\\168.375   0.99677439\\168.75   0.9963945\\169.125   0.99597803\\169.5   0.99552236\\169.875   0.99502481\\170.25   0.99448262\\170.625   0.99389291\\171   0.99325275\\171.375   0.99255912\\171.75   0.99180897\\172.125   0.99099915\\172.5   0.99012649\\172.875   0.98918776\\173.25   0.98817971\\173.625   0.98709906\\174   0.98594254\\174.375   0.98470685\\174.75   0.98338871\\175.125   0.98198487\\175.5   0.98049209\\175.875   0.97890719\\176.25   0.97722704\\176.625   0.97544856\\177   0.97356876\\177.375   0.97158472\\177.75   0.96949365\\178.125   0.96729283\\178.5   0.96497966\\178.875   0.96255171\\179.25   0.96000663\\179.625   0.95734224\\180   0.95455653\\180.375   0.95164763\\180.75   0.94861384\\181.125   0.94545364\\181.5   0.94216569\\181.875   0.93874884\\182.25   0.93520213\\182.625   0.93152478\\183   0.92771624\\183.375   0.92377613\\183.75   0.91970428\\184.125   0.91550074\\184.5   0.91116575\\184.875   0.90669974\\185.25   0.90210336\\185.625   0.89737747\\186   0.89252309\\186.375   0.88754148\\186.75   0.88243405\\187.125   0.87720243\\187.5   0.87184841\\187.875   0.86637396\\188.25   0.86078123\\188.625   0.85507253\\189   0.84925033\\189.375   0.84331724\\189.75   0.83727603\\190.125   0.83112959\\190.5   0.82488095\\190.875   0.81853327\\191.25   0.81208979\\191.625   0.80555389\\192   0.79892902\\192.375   0.79221873\\192.75   0.78542665\\193.125   0.77855646\\193.5   0.77161194\\193.875   0.76459688\\194.25   0.75751514\\194.625   0.75037063\\195   0.74316724\\195.375   0.73590894\\195.75   0.72859967\\196.125   0.7212434\\196.5   0.71384408\\196.875   0.70640567\\
};
		
		\addplot [awesome, line width=0.5pt,mark=o,mark repeat={7},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 6, Nzp = 128
0.375   0.99999999\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   0.99999999\\119.625   0.99999999\\120   0.99999999\\120.375   0.99999998\\120.75   0.99999997\\121.125   0.99999996\\121.5   0.99999994\\121.875   0.99999992\\122.25   0.99999989\\122.625   0.99999985\\123   0.99999979\\123.375   0.9999997\\123.75   0.99999959\\124.125   0.99999945\\124.5   0.99999925\\124.875   0.99999899\\125.25   0.99999864\\125.625   0.99999819\\126   0.99999759\\126.375   0.99999682\\126.75   0.99999583\\127.125   0.99999455\\127.5   0.99999292\\127.875   0.99999085\\128.25   0.99998822\\128.625   0.99998492\\129   0.99998078\\129.375   0.99997562\\129.75   0.99996921\\130.125   0.9999613\\130.5   0.99995157\\130.875   0.99993966\\131.25   0.99992514\\131.625   0.99990751\\132   0.99988622\\132.375   0.9998606\\132.75   0.9998299\\133.125   0.99979326\\133.5   0.9997497\\133.875   0.99969813\\134.25   0.99963731\\134.625   0.99956585\\135   0.9994822\\135.375   0.99938464\\135.75   0.99927128\\136.125   0.99914003\\136.5   0.99898858\\136.875   0.99881444\\137.25   0.99861488\\137.625   0.99838695\\138   0.99812747\\138.375   0.99783302\\138.75   0.99749994\\139.125   0.99712433\\139.5   0.99670205\\139.875   0.99622874\\140.25   0.99569976\\140.625   0.99511031\\141   0.99445531\\141.375   0.99372952\\141.75   0.99292748\\142.125   0.99204357\\142.5   0.991072\\142.875   0.99000686\\143.25   0.98884211\\143.625   0.98757161\\144   0.98618917\\144.375   0.98468856\\144.75   0.98306352\\145.125   0.98130783\\145.5   0.9794153\\145.875   0.97737985\\146.25   0.97519547\\146.625   0.97285633\\147   0.97035677\\147.375   0.9676913\\147.75   0.96485472\\148.125   0.96184206\\148.5   0.95864866\\148.875   0.95527018\\149.25   0.95170262\\149.625   0.94794237\\150   0.94398619\\150.375   0.93983128\\150.75   0.93547525\\151.125   0.93091617\\151.5   0.92615256\\151.875   0.92118341\\152.25   0.9160082\\152.625   0.91062689\\153   0.9050399\\153.375   0.89924816\\153.75   0.89325308\\154.125   0.88705654\\154.5   0.8806609\\154.875   0.87406897\\155.25   0.86728401\\155.625   0.86030972\\156   0.85315023\\156.375   0.84581005\\156.75   0.83829408\\157.125   0.8306076\\157.5   0.82275622\\157.875   0.81474586\\158.25   0.80658275\\158.625   0.79827339\\159   0.78982452\\159.375   0.78124311\\159.75   0.77253632\\160.125   0.76371148\\160.5   0.75477608\\160.875   0.74573772\\161.25   0.73660408\\161.625   0.72738294\\162   0.71808211\\162.375   0.70870944\\
};
		
		\addplot [applegreen, line width=0.5pt,mark=square,mark repeat={7},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 6, Nzp = 256
0.375   0.99999998\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   1\\119.625   1\\120   1\\120.375   1\\120.75   1\\121.125   1\\121.5   1\\121.875   1\\122.25   1\\122.625   1\\123   1\\123.375   1\\123.75   1\\124.125   1\\124.5   1\\124.875   1\\125.25   1\\125.625   1\\126   1\\126.375   1\\126.75   1\\127.125   1\\127.5   1\\127.875   1\\128.25   1\\128.625   1\\129   1\\129.375   1\\129.75   1\\130.125   1\\130.5   1\\130.875   1\\131.25   1\\131.625   1\\132   1\\132.375   1\\132.75   1\\133.125   1\\133.5   1\\133.875   1\\134.25   1\\134.625   1\\135   0.99999999\\135.375   0.99999999\\135.75   0.99999999\\136.125   0.99999998\\136.5   0.99999997\\136.875   0.99999996\\137.25   0.99999994\\137.625   0.99999992\\138   0.99999989\\138.375   0.99999984\\138.75   0.99999978\\139.125   0.9999997\\139.5   0.99999958\\139.875   0.99999943\\140.25   0.99999922\\140.625   0.99999894\\141   0.99999858\\141.375   0.9999981\\141.75   0.99999747\\142.125   0.99999666\\142.5   0.99999561\\142.875   0.99999426\\143.25   0.99999253\\143.625   0.99999034\\144   0.99998756\\144.375   0.99998407\\144.75   0.99997969\\145.125   0.99997424\\145.5   0.99996748\\145.875   0.99995914\\146.25   0.9999489\\146.625   0.99993638\\147   0.99992113\\147.375   0.99990267\\147.75   0.99988039\\148.125   0.99985363\\148.5   0.99982163\\148.875   0.9997835\\149.25   0.99973828\\149.625   0.99968484\\150   0.99962195\\150.375   0.99954822\\150.75   0.9994621\\151.125   0.99936189\\151.5   0.99924571\\151.875   0.9991115\\152.25   0.998957\\152.625   0.99877975\\153   0.99857711\\153.375   0.99834619\\153.75   0.99808392\\154.125   0.99778699\\154.5   0.99745188\\154.875   0.99707485\\155.25   0.99665194\\155.625   0.99617897\\156   0.99565157\\156.375   0.99506515\\156.75   0.99441494\\157.125   0.99369599\\157.5   0.99290319\\157.875   0.99203126\\158.25   0.9910748\\158.625   0.99002831\\159   0.98888617\\159.375   0.98764269\\159.75   0.98629216\\160.125   0.98482883\\160.5   0.98324694\\160.875   0.98154077\\161.25   0.97970468\\161.625   0.97773307\\162   0.97562048\\162.375   0.9733616\\162.75   0.97095126\\163.125   0.9683845\\163.5   0.96565659\\163.875   0.96276303\\164.25   0.9596996\\164.625   0.95646238\\165   0.95304775\\165.375   0.94945244\\165.75   0.94567355\\166.125   0.94170851\\166.5   0.93755519\\166.875   0.93321181\\167.25   0.92867703\\167.625   0.92394992\\168   0.91902997\\168.375   0.91391711\\168.75   0.90861168\\169.125   0.90311448\\169.5   0.8974267\\169.875   0.89154999\\170.25   0.88548639\\170.625   0.87923834\\171   0.87280872\\171.375   0.86620076\\171.75   0.85941807\\172.125   0.85246461\\172.5   0.84534471\\172.875   0.83806299\\173.25   0.83062441\\173.625   0.82303417\\174   0.81529779\\174.375   0.807421\\174.75   0.79940977\\175.125   0.79127027\\175.5   0.78300884\\175.875   0.77463201\\176.25   0.76614642\\176.625   0.75755885\\177   0.74887616\\177.375   0.74010528\\177.75   0.73125321\\178.125   0.72232698\\178.5   0.71333364\\178.875   0.70428022\\
};
		
		\addplot [darklavender, line width=0.5pt,mark=triangle,mark size = 2.5,mark repeat={7},mark options={solid}]
		table[row sep=crcr]{%
%zp - cfg 6, Nzp = 512
0.375   0.99999995\\0.75   1\\1.125   1\\1.5   1\\1.875   1\\2.25   1\\2.625   1\\3   1\\3.375   1\\3.75   1\\4.125   1\\4.5   1\\4.875   1\\5.25   1\\5.625   1\\6   1\\6.375   1\\6.75   1\\7.125   1\\7.5   1\\7.875   1\\8.25   1\\8.625   1\\9   1\\9.375   1\\9.75   1\\10.125   1\\10.5   1\\10.875   1\\11.25   1\\11.625   1\\12   1\\12.375   1\\12.75   1\\13.125   1\\13.5   1\\13.875   1\\14.25   1\\14.625   1\\15   1\\15.375   1\\15.75   1\\16.125   1\\16.5   1\\16.875   1\\17.25   1\\17.625   1\\18   1\\18.375   1\\18.75   1\\19.125   1\\19.5   1\\19.875   1\\20.25   1\\20.625   1\\21   1\\21.375   1\\21.75   1\\22.125   1\\22.5   1\\22.875   1\\23.25   1\\23.625   1\\24   1\\24.375   1\\24.75   1\\25.125   1\\25.5   1\\25.875   1\\26.25   1\\26.625   1\\27   1\\27.375   1\\27.75   1\\28.125   1\\28.5   1\\28.875   1\\29.25   1\\29.625   1\\30   1\\30.375   1\\30.75   1\\31.125   1\\31.5   1\\31.875   1\\32.25   1\\32.625   1\\33   1\\33.375   1\\33.75   1\\34.125   1\\34.5   1\\34.875   1\\35.25   1\\35.625   1\\36   1\\36.375   1\\36.75   1\\37.125   1\\37.5   1\\37.875   1\\38.25   1\\38.625   1\\39   1\\39.375   1\\39.75   1\\40.125   1\\40.5   1\\40.875   1\\41.25   1\\41.625   1\\42   1\\42.375   1\\42.75   1\\43.125   1\\43.5   1\\43.875   1\\44.25   1\\44.625   1\\45   1\\45.375   1\\45.75   1\\46.125   1\\46.5   1\\46.875   1\\47.25   1\\47.625   1\\48   1\\48.375   1\\48.75   1\\49.125   1\\49.5   1\\49.875   1\\50.25   1\\50.625   1\\51   1\\51.375   1\\51.75   1\\52.125   1\\52.5   1\\52.875   1\\53.25   1\\53.625   1\\54   1\\54.375   1\\54.75   1\\55.125   1\\55.5   1\\55.875   1\\56.25   1\\56.625   1\\57   1\\57.375   1\\57.75   1\\58.125   1\\58.5   1\\58.875   1\\59.25   1\\59.625   1\\60   1\\60.375   1\\60.75   1\\61.125   1\\61.5   1\\61.875   1\\62.25   1\\62.625   1\\63   1\\63.375   1\\63.75   1\\64.125   1\\64.5   1\\64.875   1\\65.25   1\\65.625   1\\66   1\\66.375   1\\66.75   1\\67.125   1\\67.5   1\\67.875   1\\68.25   1\\68.625   1\\69   1\\69.375   1\\69.75   1\\70.125   1\\70.5   1\\70.875   1\\71.25   1\\71.625   1\\72   1\\72.375   1\\72.75   1\\73.125   1\\73.5   1\\73.875   1\\74.25   1\\74.625   1\\75   1\\75.375   1\\75.75   1\\76.125   1\\76.5   1\\76.875   1\\77.25   1\\77.625   1\\78   1\\78.375   1\\78.75   1\\79.125   1\\79.5   1\\79.875   1\\80.25   1\\80.625   1\\81   1\\81.375   1\\81.75   1\\82.125   1\\82.5   1\\82.875   1\\83.25   1\\83.625   1\\84   1\\84.375   1\\84.75   1\\85.125   1\\85.5   1\\85.875   1\\86.25   1\\86.625   1\\87   1\\87.375   1\\87.75   1\\88.125   1\\88.5   1\\88.875   1\\89.25   1\\89.625   1\\90   1\\90.375   1\\90.75   1\\91.125   1\\91.5   1\\91.875   1\\92.25   1\\92.625   1\\93   1\\93.375   1\\93.75   1\\94.125   1\\94.5   1\\94.875   1\\95.25   1\\95.625   1\\96   1\\96.375   1\\96.75   1\\97.125   1\\97.5   1\\97.875   1\\98.25   1\\98.625   1\\99   1\\99.375   1\\99.75   1\\100.125   1\\100.5   1\\100.875   1\\101.25   1\\101.625   1\\102   1\\102.375   1\\102.75   1\\103.125   1\\103.5   1\\103.875   1\\104.25   1\\104.625   1\\105   1\\105.375   1\\105.75   1\\106.125   1\\106.5   1\\106.875   1\\107.25   1\\107.625   1\\108   1\\108.375   1\\108.75   1\\109.125   1\\109.5   1\\109.875   1\\110.25   1\\110.625   1\\111   1\\111.375   1\\111.75   1\\112.125   1\\112.5   1\\112.875   1\\113.25   1\\113.625   1\\114   1\\114.375   1\\114.75   1\\115.125   1\\115.5   1\\115.875   1\\116.25   1\\116.625   1\\117   1\\117.375   1\\117.75   1\\118.125   1\\118.5   1\\118.875   1\\119.25   1\\119.625   1\\120   1\\120.375   1\\120.75   1\\121.125   1\\121.5   1\\121.875   1\\122.25   1\\122.625   1\\123   1\\123.375   1\\123.75   1\\124.125   1\\124.5   1\\124.875   1\\125.25   1\\125.625   1\\126   1\\126.375   1\\126.75   1\\127.125   1\\127.5   1\\127.875   1\\128.25   1\\128.625   1\\129   1\\129.375   1\\129.75   1\\130.125   1\\130.5   1\\130.875   1\\131.25   1\\131.625   1\\132   1\\132.375   1\\132.75   1\\133.125   1\\133.5   1\\133.875   1\\134.25   1\\134.625   0.99999999\\135   0.99999999\\135.375   0.99999999\\135.75   0.99999999\\136.125   0.99999998\\136.5   0.99999998\\136.875   0.99999997\\137.25   0.99999996\\137.625   0.99999996\\138   0.99999994\\138.375   0.99999993\\138.75   0.99999991\\139.125   0.99999988\\139.5   0.99999986\\139.875   0.99999982\\140.25   0.99999977\\140.625   0.99999972\\141   0.99999965\\141.375   0.99999956\\141.75   0.99999946\\142.125   0.99999933\\142.5   0.99999918\\142.875   0.99999899\\143.25   0.99999876\\143.625   0.99999849\\144   0.99999815\\144.375   0.99999776\\144.75   0.99999728\\145.125   0.99999671\\145.5   0.99999603\\145.875   0.99999521\\146.25   0.99999425\\146.625   0.99999311\\147   0.99999176\\147.375   0.99999017\\147.75   0.99998831\\148.125   0.99998611\\148.5   0.99998355\\148.875   0.99998055\\149.25   0.99997706\\149.625   0.99997301\\150   0.9999683\\150.375   0.99996286\\150.75   0.99995657\\151.125   0.99994933\\151.5   0.999941\\151.875   0.99993144\\152.25   0.9999205\\152.625   0.999908\\153   0.99989375\\153.375   0.99987753\\153.75   0.99985911\\154.125   0.99983824\\154.5   0.99981463\\154.875   0.99978798\\155.25   0.99975795\\155.625   0.99972419\\156   0.99968629\\156.375   0.99964383\\156.75   0.99959635\\157.125   0.99954335\\157.5   0.9994843\\157.875   0.99941863\\158.25   0.99934571\\158.625   0.9992649\\159   0.99917549\\159.375   0.99907674\\159.75   0.99896785\\160.125   0.99884798\\160.5   0.99871625\\160.875   0.99857171\\161.25   0.99841337\\161.625   0.99824019\\162   0.99805107\\162.375   0.99784488\\162.75   0.99762041\\163.125   0.9973764\\163.5   0.99711157\\163.875   0.99682454\\164.25   0.99651392\\164.625   0.99617824\\165   0.995816\\165.375   0.99542565\\165.75   0.99500559\\166.125   0.99455417\\166.5   0.9940697\\166.875   0.99355046\\167.25   0.99299469\\167.625   0.99240058\\168   0.9917663\\168.375   0.99109\\168.75   0.99036979\\169.125   0.98960376\\169.5   0.98878998\\169.875   0.98792652\\170.25   0.98701143\\170.625   0.98604275\\171   0.98501853\\171.375   0.98393681\\171.75   0.98279564\\172.125   0.98159309\\172.5   0.98032724\\172.875   0.97899619\\173.25   0.97759807\\173.625   0.97613104\\174   0.9745933\\174.375   0.97298307\\174.75   0.97129864\\175.125   0.96953833\\175.5   0.96770052\\175.875   0.96578366\\176.25   0.96378624\\176.625   0.96170683\\177   0.95954406\\177.375   0.95729664\\177.75   0.95496336\\178.125   0.95254309\\178.5   0.95003477\\178.875   0.94743744\\179.25   0.94475022\\179.625   0.94197234\\180   0.9391031\\180.375   0.93614191\\180.75   0.93308827\\181.125   0.92994178\\181.5   0.92670215\\181.875   0.92336917\\182.25   0.91994276\\182.625   0.91642292\\183   0.91280975\\183.375   0.90910347\\183.75   0.9053044\\184.125   0.90141293\\184.5   0.8974296\\184.875   0.89335501\\185.25   0.88918987\\185.625   0.884935\\186   0.88059129\\186.375   0.87615974\\186.75   0.87164145\\187.125   0.86703757\\187.5   0.86234939\\187.875   0.85757824\\188.25   0.85272554\\188.625   0.84779282\\189   0.84278163\\189.375   0.83769365\\189.75   0.83253058\\190.125   0.82729422\\190.5   0.82198641\\190.875   0.81660906\\191.25   0.81116414\\191.625   0.80565366\\192   0.79892902\\192.375   0.791174\\192.75   0.78331036\\193.125   0.77534375\\193.5   0.76727998\\193.875   0.75912491\\194.25   0.75088449\\194.625   0.74256472\\195   0.73417164\\195.375   0.72571131\\195.75   0.71718982\\196.125   0.70861321\\
};
		
		
		%\addlegendentry{Gaussian}		
	\end{axis}

\draw[rounded corners = 0pt	] (1.3,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
]{\small $B=\SI{100}{\MHz}$};

\draw[rounded corners = 0pt	] (6.3,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
]{\small $B=\SI{200}{\MHz}$};

\draw[rounded corners = 0pt	] (11.5,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
]{\small $B=\SI{400}{\MHz}$};
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/ZP_CP_rx_signal.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

%\usetikzlibrary{matrix,decorations.pathreplacing,calc,positioning,calligraphy}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex',scale=0.9]
%		\linespread{1.0} 
	
	\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
	\draw[->] (0, -0.2) -- (0, 1) node[right] {ZP received signals};
	\draw [fill=azure(colorwheel),nearly transparent] (0,0) rectangle (3,0.5);
	\draw [fill=azure(colorwheel),nearly transparent] (4,0) rectangle (7,0.5);
	
	\draw [fill=applegreen,nearly transparent] (0+0.7,0) rectangle (3+0.7,0.2);
	\draw [fill=applegreen,nearly transparent] (4+0.7,0) rectangle (7+0.7,0.2);
	
	\draw[->](5.0,0.9) -- (3.0,0.5){};
	\draw[->](5.0,0.9) -- (5.5,0.5) node[xshift=-1.6cm,yshift = 0.35cm,above right] {\small self-interference (SI)};
	
	\draw[->](5.0,-0.2) -- (3.7,.1){};
	\draw[->](5.0,-0.2) -- (5.5,0.1) node[xshift=-1.1cm,yshift = -0.25cm,below right] {\small reflection};
	
	
%	\node[above] at (1.5,0) {payload};
%	\node[above] at (3.5,0) {ZP};
%	\node[above] at (5.5,0) {payload};
%	\node[above] at (7.5,0) {ZP};
	
%	\draw [decorate, decoration = {brace}] (3,-0.05) --  (0,-0.05);
	\draw [decorate, decoration = {brace}] (3.7,-0.05) --  (3,-0.05);
%	
%	\node[below] at (1.5,-0.1) {\small $L$};
	\node[below] at (3.35,-0.1) { $L$};
	
	
	\draw[->] (-0.2, 0-2) -- (8.2, 0-2) node[below] {$t$};
	\draw[->] (0, -0.2-2) -- (0, 1-2) node[right] {CP received signals};
	\draw [fill=azure(colorwheel),opacity = 0.5] (0,-2) rectangle (1,0.2-2);
	\draw [fill=azure(colorwheel),opacity = 0.5] (1,-2) rectangle (4,0.2-2);
	\draw [fill=azure(colorwheel),opacity = 0.5] (4,-2) rectangle (5,0.2-2);
	\draw [fill=azure(colorwheel),opacity = 0.5] (5,-2) rectangle (8,0.2-2);
	
	\draw [fill=applegreen,opacity = 0.2] (0+0.7,-2) rectangle (1+0.7,0.5-2);
	\draw [fill=applegreen,opacity = 0.2] (1+0.7,-2) rectangle (4+0.7,0.5-2);
	\draw [fill=applegreen,opacity = 0.2] (4+0.7,-2) rectangle (5+0.7,0.5-2);
	\draw [fill=applegreen,opacity = 0.2] (5+0.7,-2) rectangle (8+0.0,0.5-2);
	\draw [fill=applegreen,opacity = 0.2] (0,-2) rectangle (0.7,0.5-2);
	
		\draw[->](5.0,0.8-2) -- (3.0,0.5-2){};
	\draw[->](5.0,0.8-2) -- (5.5,0.5-2) node[xshift=-1.6cm,yshift = 0.25cm,above right] {\small reflection};
	
		\draw[->](5.0,-0.2-2) -- (3.7,.1-2){};
	\draw[->](5.0,-0.2-2) -- (5.5,0.1-2) node[xshift=-2.1cm,yshift = -0.25cm,below right] {\small residual self-interference (RSI)};
	
	
%	\node[above] at (0.5,-2) {CP};
%	\node[above] at (2.5,-2) {payload};
%	\node[above] at (0.5+4,-2) {CP};
%	\node[above] at (2.5+4,-2) {payload};
%	
	\draw [decorate, decoration = {brace}] (0.7,-0.05-2) --  (0,-0.05-2);
	\node[below] at (0.33,-0.1-2) { $L$};
%	
%	\draw [decorate, decoration = {brace}] (4,-0.05-2) --  (1,-0.05-2);
%	\node[below] at (2.5,-0.1-2) {\small $N_{\rm f}$};	
	
\end{tikzpicture}
	\vspace{-0.3cm}


==> figs/generate/ZP_CP_signal.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=3em, minimum width=3em]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=2.4em]

%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

%\usetikzlibrary{matrix,decorations.pathreplacing,calc,positioning,calligraphy}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex',scale=0.9]
	
	\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
	\draw[->] (0, -0.2) -- (0, 1) node[right] {ZP signal};
	\draw [fill=azure(colorwheel),nearly transparent] (0,0) rectangle (3,0.5);
	\draw [fill=azure(colorwheel),nearly transparent] (4,0) rectangle (7,0.5);
	
	\node[above] at (1.5,0) {OFDM};
	\node[above] at (3.5,0) {ZP};
	\node[above] at (5.5,0) {OFDM};
	\node[above] at (7.5,0) {ZP};
	
	\draw [decorate, decoration = {brace}] (3,-0.05) --  (0,-0.05);
	\draw [decorate, decoration = {brace}] (4,-0.05) --  (3,-0.05);
	
	\node[below] at (1.5,-0.1) { $N_{\rm f}$};
	\node[below] at (3.5,-0.1) { $N_{\rm zp}$};
		
		
	\draw[->] (-0.2, 0-2) -- (8.2, 0-2) node[below] {$t$};
	\draw[->] (0, -0.2-2) -- (0, 1-2) node[right] {CP signal};
	\draw [fill=azure(colorwheel),nearly transparent] (0,-2) rectangle (1,0.5-2);
	\draw [fill=azure(colorwheel),nearly transparent] (1,-2) rectangle (4,0.5-2);
	\draw [fill=azure(colorwheel),nearly transparent] (4,-2) rectangle (5,0.5-2);
	\draw [fill=azure(colorwheel),nearly transparent] (5,-2) rectangle (8,0.5-2);
	
	\node[above] at (0.5,-2) {CP};
	\node[above] at (2.5,-2) {OFDM};
	\node[above] at (0.5+4,-2) {CP};
	\node[above] at (2.5+4,-2) {OFDM};
	
	\draw [decorate, decoration = {brace}] (1,-0.05-2) --  (0,-0.05-2);
	\node[below] at (0.5,-0.1-2) { $N_{\rm cp}$};
		
	\draw [decorate, decoration = {brace}] (4,-0.05-2) --  (1,-0.05-2);
	\node[below] at (2.5,-0.1-2) { $N_{\rm f}$};	
	
\end{tikzpicture}
	\vspace{-0.3cm}


==> figs/generate/ZP_vs_CP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
		%		at={(0in,0in)},
		%scale only axis,
		xmin=150,
		xmax=230,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$, meters},
		ylabel = {$P_{\rm d_{zp}}$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		%		yticklabels={,,},
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		
	
	\end{axis}
	
	
	\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
		at={(2.25in,0in)},
		%scale only axis,
		xmin=100,
		xmax=500,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$, meters},
			ylabel = {$P_{\rm d_{zp}}$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
%		yticklabels={,,},
		grid = both,
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		
		
		\addplot [azure(colorwheel), line width=1pt]
		table[row sep=crcr]{%
%sub6ghz, CP si =  0.0017783
342   1\\343.5   1\\345   1\\346.5   1\\348   1\\349.5   0.99999999\\351   0.99999999\\352.5   0.99999998\\354   0.99999996\\355.5   0.99999993\\357   0.99999988\\358.5   0.99999979\\360   0.99999964\\361.5   0.99999939\\363   0.99999899\\364.5   0.99999834\\366   0.99999733\\367.5   0.99999576\\369   0.99999336\\370.5   0.99998978\\372   0.99998448\\373.5   0.99997675\\375   0.99996564\\376.5   0.9999499\\378   0.99992786\\379.5   0.99989739\\381   0.9998558\\382.5   0.99979968\\384   0.99972485\\385.5   0.99962616\\387   0.99949742\\388.5   0.99933124\\390   0.99911891\\391.5   0.99885029\\393   0.99851372\\394.5   0.9980959\\396   0.99758188\\397.5   0.99695502\\399   0.99619701\\400.5   0.99528787\\402   0.99420613\\403.5   0.99292888\\405   0.99143198\\406.5   0.98969027\\408   0.98767782\\409.5   0.98536823\\411   0.98273491\\412.5   0.97975142\\414   0.97639186\\415.5   0.97263118\\417   0.96844556\\418.5   0.96381274\\420   0.95871236\\421.5   0.95312628\\423   0.94703883\\424.5   0.94043708\\426   0.93331104\\427.5   0.92565378\\429   0.91746162\\430.5   0.90873413\\432   0.89947419\\433.5   0.88968796\\435   0.87938481\\436.5   0.86857722\\438   0.85728062\\439.5   0.84551326\\441   0.83329594\\442.5   0.82065182\\444   0.80760619\\445.5   0.79418615\\447   0.7804204\\448.5   0.76633893\\450   0.75197275\\451.5   0.73735362\\453   0.72251379\\454.5   0.70748574\\
	};
%		\addlegendentry{\small upper bound}
		
		\addplot [awesome, line width=1pt,dashed,mark=o,mark repeat={6},mark options={solid}]
		table[row sep=crcr]{%
%sub6ghz, CP si =  0.056234
343.5   1\\345   0.99999999\\346.5   0.99999999\\348   0.99999997\\349.5   0.99999995\\351   0.99999991\\352.5   0.99999985\\354   0.99999973\\355.5   0.99999954\\357   0.99999922\\358.5   0.9999987\\360   0.99999788\\361.5   0.9999966\\363   0.99999462\\364.5   0.99999163\\366   0.99998717\\367.5   0.9999806\\369   0.99997107\\370.5   0.99995745\\372   0.99993821\\373.5   0.99991142\\375   0.99987455\\376.5   0.99982445\\378   0.99975716\\379.5   0.99966783\\381   0.99955054\\382.5   0.99939822\\384   0.99920245\\385.5   0.99895341\\387   0.99863969\\388.5   0.99824826\\390   0.99776438\\391.5   0.99717156\\393   0.99645154\\394.5   0.99558439\\396   0.99454851\\397.5   0.99332081\\399   0.99187684\\400.5   0.99019106\\402   0.98823699\\403.5   0.98598761\\405   0.9834156\\406.5   0.98049371\\408   0.97719513\\409.5   0.97349387\\411   0.96936507\\412.5   0.96478547\\414   0.95973366\\415.5   0.95419046\\417   0.94813923\\418.5   0.9415661\\420   0.9344602\\421.5   0.92681384\\423   0.91862266\\424.5   0.90988567\\426   0.90060534\\427.5   0.89078751\\429   0.88044139\\430.5   0.86957943\\432   0.85821717\\433.5   0.84637309\\435   0.83406835\\436.5   0.82132658\\438   0.80817365\\439.5   0.79463732\\441   0.78074706\\442.5   0.76653366\\444   0.75202902\\445.5   0.7372658\\447   0.72227719\\448.5   0.70709664\\
};
		
		
		\addplot [applegreen, line width=1pt,dotted]
		table[row sep=crcr]{%
%sub6ghz, CP si =  1.7783
268.5   0.99999997\\270   0.99999994\\271.5   0.99999988\\273   0.99999977\\274.5   0.99999956\\276   0.99999917\\277.5   0.99999849\\279   0.99999731\\280.5   0.99999532\\282   0.99999203\\283.5   0.9999867\\285   0.99997826\\286.5   0.99996515\\288   0.99994516\\289.5   0.99991527\\291   0.99987137\\292.5   0.99980798\\294   0.99971799\\295.5   0.9995923\\297   0.99941945\\298.5   0.99918531\\300   0.99887273\\301.5   0.99846125\\303   0.99792685\\304.5   0.99724181\\306   0.99637463\\307.5   0.99529009\\309   0.99394943\\310.5   0.9923107\\312   0.99032915\\313.5   0.98795792\\315   0.98514865\\316.5   0.98185237\\318   0.97802037\\319.5   0.97360518\\321   0.96856151\\322.5   0.96284724\\324   0.95642436\\325.5   0.94925982\\327   0.94132629\\328.5   0.9326028\\330   0.92307529\\331.5   0.91273693\\333   0.90158833\\334.5   0.8896376\\336   0.87690025\\337.5   0.86339895\\339   0.84916312\\340.5   0.83422847\\342   0.81863641\\343.5   0.80243337\\345   0.78567011\\346.5   0.76840092\\348   0.75068289\\349.5   0.73257512\\351   0.71413795\\
	};
		
		\addplot [darklavender, line width=1pt,loosely dashdotted,mark = square, mark repeat={2},mark options={solid}]
		table[row sep=crcr]{%
%sub6ghz, CP si =  56.2341
124.5   0.99999997\\126   0.99999986\\127.5   0.99999946\\129   0.99999815\\130.5   0.99999423\\132   0.99998348\\133.5   0.99995649\\135   0.99989394\\136.5   0.99975941\\138   0.99948948\\139.5   0.9989819\\141   0.99808318\\142.5   0.99657848\\144   0.99418672\\145.5   0.99056366\\147   0.98531495\\148.5   0.97801883\\150   0.96825684\\151.5   0.95564859\\153   0.93988636\\154.5   0.92076457\\156   0.89820067\\157.5   0.87224498\\159   0.84307905\\160.5   0.81100343\\162   0.77641716\\163.5   0.73979194\\165   0.70164387\\
};



		\addplot [copperrose, line width=1pt,only marks,mark=triangle,mark size = 2.5,mark repeat={5},mark options={solid}]
table[row sep=crcr]{%
%sub6ghz, ZP
280.5   0.9999832\\282   0.99997396\\283.5   0.99996026\\285   0.99994026\\286.5   0.99991149\\288   0.99987071\\289.5   0.99981371\\291   0.99973511\\292.5   0.99962819\\294   0.99948459\\295.5   0.99929413\\297   0.99904456\\298.5   0.99872136\\300   0.99830755\\301.5   0.99778356\\303   0.99712711\\304.5   0.99631319\\306   0.99531409\\307.5   0.99409956\\309   0.99263693\\310.5   0.99089148\\312   0.98882676\\313.5   0.98640505\\315   0.98358788\\316.5   0.98033662\\318   0.97661309\\319.5   0.97238021\\321   0.96760265\\322.5   0.96224752\\324   0.95628495\\325.5   0.94968869\\327   0.94243666\\328.5   0.93451135\\330   0.92590022\\331.5   0.916596\\333   0.9065968\\334.5   0.89590628\\336   0.88453355\\337.5   0.87249312\\339   0.85980468\\340.5   0.84649283\\342   0.83258672\\343.5   0.81811964\\345   0.8031286\\346.5   0.78765381\\348   0.77173815\\349.5   0.75542669\\351   0.73876611\\352.5   0.72180422\\354   0.70458941\\
};
		

	\end{axis}
	
	
	\begin{axis}[%
	scale = 0.6,
	width=4.0in,
	height=4.0in,
	at={(4.5in,0in)},
	%scale only axis,
	xmin=40,
	xmax=170,
	xlabel style={font=\color{white!15!black}},
	xlabel={$d$, meters},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel style={none}
	yticklabels={,,},
	grid = both,
	%		minor xtick = {0,25,50,...,150},
	%		minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
	%yticklabels={}
	]
	
	
	\addplot [azure(colorwheel), line width=1pt]
	table[row sep=crcr]{%
%mmWave, CP si =  0.0017783
   122.25   1\\122.4   1\\122.55   1\\122.7   1\\122.85   1\\123   1\\123.15   1\\123.3   1\\123.45   1\\123.6   1\\123.75   1\\123.9   1\\124.05   1\\124.2   1\\124.35   0.99999999\\124.5   0.99999999\\124.65   0.99999999\\124.8   0.99999999\\124.95   0.99999999\\125.1   0.99999999\\125.25   0.99999998\\125.4   0.99999998\\125.55   0.99999998\\125.7   0.99999997\\125.85   0.99999997\\126   0.99999996\\126.15   0.99999995\\126.3   0.99999994\\126.45   0.99999993\\126.6   0.99999992\\126.75   0.99999991\\126.9   0.99999989\\127.05   0.99999987\\127.2   0.99999985\\127.35   0.99999982\\127.5   0.99999979\\127.65   0.99999976\\127.8   0.99999972\\127.95   0.99999967\\128.1   0.99999962\\128.25   0.99999956\\128.4   0.99999949\\128.55   0.99999941\\128.7   0.99999931\\128.85   0.99999921\\129   0.99999909\\129.15   0.99999895\\129.3   0.99999879\\129.45   0.99999861\\129.6   0.9999984\\129.75   0.99999817\\129.9   0.99999791\\130.05   0.99999761\\130.2   0.99999727\\130.35   0.99999688\\130.5   0.99999645\\130.65   0.99999596\\130.8   0.99999541\\130.95   0.99999479\\131.1   0.9999941\\131.25   0.99999332\\131.4   0.99999244\\131.55   0.99999147\\131.7   0.99999037\\131.85   0.99998915\\132   0.99998779\\132.15   0.99998627\\132.3   0.99998457\\132.45   0.99998269\\132.6   0.99998061\\132.75   0.99997829\\132.9   0.99997572\\133.05   0.99997288\\133.2   0.99996973\\133.35   0.99996626\\133.5   0.99996243\\133.65   0.9999582\\133.8   0.99995355\\133.95   0.99994843\\134.1   0.99994281\\134.25   0.99993664\\134.4   0.99992986\\134.55   0.99992244\\134.7   0.99991432\\134.85   0.99990544\\135   0.99989574\\135.15   0.99988515\\135.3   0.99987361\\135.45   0.99986103\\135.6   0.99984734\\135.75   0.99983246\\135.9   0.99981629\\136.05   0.99979874\\136.2   0.99977971\\136.35   0.9997591\\136.5   0.99973678\\136.65   0.99971265\\136.8   0.99968658\\136.95   0.99965843\\137.1   0.99962807\\137.25   0.99959535\\137.4   0.99956011\\137.55   0.9995222\\137.7   0.99948145\\137.85   0.99943767\\138   0.99939069\\138.15   0.9993403\\138.3   0.99928631\\138.45   0.99922851\\138.6   0.99916666\\138.75   0.99910055\\138.9   0.99902994\\139.05   0.99895456\\139.2   0.99887417\\139.35   0.99878849\\139.5   0.99869725\\139.65   0.99860015\\139.8   0.9984969\\139.95   0.99838719\\140.1   0.99827069\\140.25   0.99814707\\140.4   0.998016\\140.55   0.99787711\\140.7   0.99773006\\140.85   0.99757445\\141   0.99740992\\141.15   0.99723606\\141.3   0.99705247\\141.45   0.99685873\\141.6   0.99665443\\141.75   0.99643911\\141.9   0.99621234\\142.05   0.99597366\\142.2   0.9957226\\142.35   0.9954587\\142.5   0.99518146\\142.65   0.99489039\\142.8   0.99458499\\142.95   0.99426475\\143.1   0.99392915\\143.25   0.99357767\\143.4   0.99320976\\143.55   0.9928249\\143.7   0.99242252\\143.85   0.99200209\\144   0.99156302\\144.15   0.99110478\\144.3   0.99062677\\144.45   0.99012843\\144.6   0.98960917\\144.75   0.98906842\\144.9   0.98850559\\145.05   0.98792009\\145.2   0.98731133\\145.35   0.98667873\\145.5   0.98602168\\145.65   0.9853396\\145.8   0.98463189\\145.95   0.98389797\\146.1   0.98313724\\146.25   0.98234913\\146.4   0.98153303\\146.55   0.98068839\\146.7   0.97981461\\146.85   0.97891112\\147   0.97797737\\147.15   0.97701279\\147.3   0.97601683\\147.45   0.97498894\\147.6   0.97392858\\147.75   0.97283522\\147.9   0.97170834\\148.05   0.97054744\\148.2   0.96935201\\148.35   0.96812155\\148.5   0.9668556\\148.65   0.96555369\\148.8   0.96421535\\148.95   0.96284016\\149.1   0.96142769\\149.25   0.95997752\\149.4   0.95848925\\149.55   0.9569625\\149.7   0.95539691\\149.85   0.95379212\\150   0.9521478\\150.15   0.95046364\\150.3   0.94873932\\150.45   0.94697457\\150.6   0.94516913\\150.75   0.94332275\\150.9   0.9414352\\151.05   0.93950627\\151.2   0.93753577\\151.35   0.93552354\\151.5   0.93346942\\151.65   0.93137328\\151.8   0.92923502\\151.95   0.92705454\\152.1   0.92483178\\152.25   0.92256669\\152.4   0.92025923\\152.55   0.91790941\\152.7   0.91551722\\152.85   0.91308272\\153   0.91060595\\153.15   0.90808698\\153.3   0.90552592\\153.45   0.90292287\\153.6   0.90027798\\153.75   0.89759137\\153.9   0.89486324\\154.05   0.89209379\\154.2   0.88928325\\154.35   0.88643185\\154.5   0.88353985\\154.65   0.88060752\\154.8   0.87763515\\154.95   0.87462307\\155.1   0.87157159\\155.25   0.86848108\\155.4   0.86535189\\155.55   0.86218441\\155.7   0.85897904\\155.85   0.85573621\\156   0.85245635\\156.15   0.8491399\\156.3   0.84578733\\156.45   0.84239913\\156.6   0.8389758\\156.75   0.83551783\\156.9   0.83202577\\157.05   0.82850013\\157.2   0.82494149\\157.35   0.8213504\\157.5   0.81772743\\157.65   0.81407318\\157.8   0.81038824\\157.95   0.80667322\\158.1   0.80292874\\158.25   0.79915543\\158.4   0.79535393\\158.55   0.79152489\\158.7   0.78766896\\158.85   0.7837868\\159   0.77987909\\159.15   0.77594651\\159.3   0.77198973\\159.45   0.76800944\\159.6   0.76400635\\159.75   0.75998115\\159.9   0.75593455\\160.05   0.75186724\\160.2   0.74777996\\160.35   0.7436734\\160.5   0.73954829\\160.65   0.73540534\\160.8   0.73124528\\160.95   0.72706883\\161.1   0.72287671\\161.25   0.71866965\\161.4   0.71444837\\161.55   0.71021358\\161.7   0.70596602\\161.85   0.70170641\\
	};
	%		\addlegendentry{\small upper bound}
	
	\addplot [awesome, line width=1pt,dashed,mark=o,mark repeat={15},mark options={solid}]
	table[row sep=crcr]{%
%mmWave, CP si =  0.056234
122.25   1\\122.4   1\\122.55   1\\122.7   0.99999999\\122.85   0.99999999\\123   0.99999999\\123.15   0.99999999\\123.3   0.99999999\\123.45   0.99999999\\123.6   0.99999998\\123.75   0.99999998\\123.9   0.99999997\\124.05   0.99999997\\124.2   0.99999996\\124.35   0.99999996\\124.5   0.99999995\\124.65   0.99999994\\124.8   0.99999993\\124.95   0.99999992\\125.1   0.9999999\\125.25   0.99999988\\125.4   0.99999986\\125.55   0.99999984\\125.7   0.99999981\\125.85   0.99999978\\126   0.99999974\\126.15   0.9999997\\126.3   0.99999965\\126.45   0.99999959\\126.6   0.99999952\\126.75   0.99999945\\126.9   0.99999936\\127.05   0.99999926\\127.2   0.99999914\\127.35   0.99999901\\127.5   0.99999886\\127.65   0.99999869\\127.8   0.99999849\\127.95   0.99999826\\128.1   0.99999801\\128.25   0.99999772\\128.4   0.99999739\\128.55   0.99999702\\128.7   0.9999966\\128.85   0.99999613\\129   0.99999559\\129.15   0.99999499\\129.3   0.99999431\\129.45   0.99999355\\129.6   0.99999269\\129.75   0.99999173\\129.9   0.99999066\\130.05   0.99998945\\130.2   0.99998811\\130.35   0.99998661\\130.5   0.99998494\\130.65   0.99998308\\130.8   0.99998101\\130.95   0.99997871\\131.1   0.99997616\\131.25   0.99997333\\131.4   0.9999702\\131.55   0.99996673\\131.7   0.99996291\\131.85   0.99995868\\132   0.99995403\\132.15   0.9999489\\132.3   0.99994325\\132.45   0.99993705\\132.6   0.99993024\\132.75   0.99992277\\132.9   0.99991458\\133.05   0.99990562\\133.2   0.99989582\\133.35   0.99988512\\133.5   0.99987343\\133.65   0.99986069\\133.8   0.99984681\\133.95   0.99983171\\134.1   0.99981528\\134.25   0.99979744\\134.4   0.99977808\\134.55   0.99975709\\134.7   0.99973434\\134.85   0.99970973\\135   0.99968311\\135.15   0.99965435\\135.3   0.9996233\\135.45   0.99958982\\135.6   0.99955374\\135.75   0.99951489\\135.9   0.9994731\\136.05   0.99942818\\136.2   0.99937994\\136.35   0.99932817\\136.5   0.99927267\\136.65   0.9992132\\136.8   0.99914955\\136.95   0.99908146\\137.1   0.99900868\\137.25   0.99893097\\137.4   0.99884803\\137.55   0.9987596\\137.7   0.99866538\\137.85   0.99856506\\138   0.99845834\\138.15   0.99834488\\138.3   0.99822435\\138.45   0.9980964\\138.6   0.99796067\\138.75   0.9978168\\138.9   0.99766441\\139.05   0.99750309\\139.2   0.99733246\\139.35   0.99715208\\139.5   0.99696155\\139.65   0.99676043\\139.8   0.99654826\\139.95   0.99632458\\140.1   0.99608895\\140.25   0.99584086\\140.4   0.99557984\\140.55   0.99530539\\140.7   0.99501701\\140.85   0.99471416\\141   0.99439633\\141.15   0.99406299\\141.3   0.99371358\\141.45   0.99334757\\141.6   0.99296438\\141.75   0.99256346\\141.9   0.99214424\\142.05   0.99170612\\142.2   0.99124853\\142.35   0.99077088\\142.5   0.99027257\\142.65   0.989753\\142.8   0.98921157\\142.95   0.98864768\\143.1   0.9880607\\143.25   0.98745003\\143.4   0.98681506\\143.55   0.98615517\\143.7   0.98546975\\143.85   0.98475818\\144   0.98401985\\144.15   0.98325415\\144.3   0.98246046\\144.45   0.98163818\\144.6   0.98078671\\144.75   0.97990545\\144.9   0.97899379\\145.05   0.97805117\\145.2   0.97707698\\145.35   0.97607066\\145.5   0.97503164\\145.65   0.97395935\\145.8   0.97285325\\145.95   0.9717128\\146.1   0.97053745\\146.25   0.9693267\\146.4   0.96808004\\146.55   0.96679696\\146.7   0.96547698\\146.85   0.96411963\\147   0.96272445\\147.15   0.96129101\\147.3   0.95981886\\147.45   0.95830761\\147.6   0.95675684\\147.75   0.95516619\\147.9   0.95353529\\148.05   0.95186379\\148.2   0.95015136\\148.35   0.9483977\\148.5   0.94660251\\148.65   0.94476553\\148.8   0.94288649\\148.95   0.94096517\\149.1   0.93900136\\149.25   0.93699485\\149.4   0.93494549\\149.55   0.93285311\\149.7   0.93071759\\149.85   0.92853881\\150   0.9263167\\150.15   0.92405118\\150.3   0.92174221\\150.45   0.91938976\\150.6   0.91699385\\150.75   0.91455447\\150.9   0.91207169\\151.05   0.90954555\\151.2   0.90697616\\151.35   0.9043636\\151.5   0.90170802\\151.65   0.89900957\\151.8   0.89626841\\151.95   0.89348474\\152.1   0.89065877\\152.25   0.88779073\\152.4   0.88488089\\152.55   0.88192952\\152.7   0.8789369\\152.85   0.87590337\\153   0.87282925\\153.15   0.86971489\\153.3   0.86656068\\153.45   0.863367\\153.6   0.86013426\\153.75   0.85686156\\153.9   0.85355067\\154.05   0.85020207\\154.2   0.84681623\\154.35   0.84339364\\154.5   0.83993483\\154.65   0.83644031\\154.8   0.83291063\\154.95   0.82934634\\155.1   0.82574802\\155.25   0.82211624\\155.4   0.81845162\\155.55   0.81475474\\155.7   0.81102624\\155.85   0.80726675\\156   0.8034769\\156.15   0.79965736\\156.3   0.79580878\\156.45   0.79193184\\156.6   0.78802722\\156.75   0.78409561\\156.9   0.7801377\\157.05   0.77615421\\157.2   0.77214583\\157.35   0.76811329\\157.5   0.76405732\\157.65   0.75997863\\157.8   0.75587796\\157.95   0.75175605\\158.1   0.74761365\\158.25   0.74345148\\158.4   0.7392703\\158.55   0.73507086\\158.7   0.73085391\\158.85   0.7266202\\159   0.72237047\\159.15   0.71810549\\159.3   0.71382601\\159.45   0.70953278\\159.6   0.70522654\\159.75   0.70090805\\
	};
	
	
	\addplot [applegreen, line width=1pt,dotted]
	table[row sep=crcr]{%
%mmWave, CP si =  1.7783
93.75   1\\93.9   1\\94.05   1\\94.2   1\\94.35   1\\94.5   1\\94.65   1\\94.8   1\\94.95   1\\95.1   1\\95.25   1\\95.4   0.99999999\\95.55   0.99999999\\95.7   0.99999999\\95.85   0.99999999\\96   0.99999999\\96.15   0.99999998\\96.3   0.99999998\\96.45   0.99999997\\96.6   0.99999997\\96.75   0.99999996\\96.9   0.99999995\\97.05   0.99999994\\97.2   0.99999993\\97.35   0.99999991\\97.5   0.99999989\\97.65   0.99999987\\97.8   0.99999984\\97.95   0.9999998\\98.1   0.99999976\\98.25   0.99999971\\98.4   0.99999965\\98.55   0.99999958\\98.7   0.9999995\\98.85   0.9999994\\99   0.99999928\\99.15   0.99999915\\99.3   0.99999898\\99.45   0.99999879\\99.6   0.99999856\\99.75   0.9999983\\99.9   0.99999799\\100.05   0.99999762\\100.2   0.9999972\\100.35   0.99999671\\100.5   0.99999614\\100.65   0.99999548\\100.8   0.99999471\\100.95   0.99999383\\101.1   0.99999281\\101.25   0.99999163\\101.4   0.99999028\\101.55   0.99998874\\101.7   0.99998697\\101.85   0.99998494\\102   0.99998263\\102.15   0.99998\\102.3   0.99997701\\102.45   0.99997361\\102.6   0.99996976\\102.75   0.99996541\\102.9   0.99996048\\103.05   0.99995493\\103.2   0.99994867\\103.35   0.99994164\\103.5   0.99993374\\103.65   0.99992488\\103.8   0.99991497\\103.95   0.99990388\\104.1   0.99989151\\104.25   0.99987773\\104.4   0.99986238\\104.55   0.99984533\\104.7   0.9998264\\104.85   0.99980542\\105   0.99978221\\105.15   0.99975655\\105.3   0.99972824\\105.45   0.99969703\\105.6   0.99966267\\105.75   0.99962491\\105.9   0.99958344\\106.05   0.99953798\\106.2   0.9994882\\106.35   0.99943376\\106.5   0.99937428\\106.65   0.99930941\\106.8   0.99923871\\106.95   0.99916178\\107.1   0.99907815\\107.25   0.99898735\\107.4   0.99888889\\107.55   0.99878225\\107.7   0.99866686\\107.85   0.99854217\\108   0.99840757\\108.15   0.99826243\\108.3   0.9981061\\108.45   0.99793791\\108.6   0.99775715\\108.75   0.99756309\\108.9   0.99735496\\109.05   0.99713199\\109.2   0.99689336\\109.35   0.99663824\\109.5   0.99636575\\109.65   0.99607501\\109.8   0.99576511\\109.95   0.99543509\\110.1   0.99508402\\110.25   0.99471088\\110.4   0.99431468\\110.55   0.99389438\\110.7   0.99344894\\110.85   0.99297728\\111   0.99247831\\111.15   0.99195093\\111.3   0.99139402\\111.45   0.99080643\\111.6   0.99018702\\111.75   0.98953462\\111.9   0.98884807\\112.05   0.98812618\\112.2   0.98736777\\112.35   0.98657164\\112.5   0.9857366\\112.65   0.98486145\\112.8   0.983945\\112.95   0.98298606\\113.1   0.98198342\\113.25   0.98093591\\113.4   0.97984236\\113.55   0.9787016\\113.7   0.97751248\\113.85   0.97627386\\114   0.97498461\\114.15   0.97364364\\114.3   0.97224986\\114.45   0.97080221\\114.6   0.96929965\\114.75   0.96774118\\114.9   0.96612581\\115.05   0.96445258\\115.2   0.96272059\\115.35   0.96092894\\115.5   0.95907678\\115.65   0.9571633\\115.8   0.95518772\\115.95   0.95314929\\116.1   0.95104734\\116.25   0.94888121\\116.4   0.94665028\\116.55   0.944354\\116.7   0.94199185\\116.85   0.93956337\\117   0.93706812\\117.15   0.93450575\\117.3   0.93187593\\117.45   0.9291784\\117.6   0.92641293\\117.75   0.92357936\\117.9   0.92067757\\118.05   0.91770752\\118.2   0.91466918\\118.35   0.91156261\\118.5   0.9083879\\118.65   0.90514521\\118.8   0.90183474\\118.95   0.89845676\\119.1   0.89501156\\119.25   0.89149952\\119.4   0.88792104\\119.55   0.8842766\\119.7   0.8805667\\119.85   0.87679192\\120   0.87295287\\120.15   0.86905021\\120.3   0.86508466\\120.45   0.86105695\\120.6   0.85696791\\120.75   0.85281837\\120.9   0.84860921\\121.05   0.84434137\\121.2   0.84001582\\121.35   0.83563356\\121.5   0.83119564\\121.65   0.82670314\\121.8   0.82215718\\121.95   0.8175589\\122.1   0.81290949\\122.25   0.80821016\\122.4   0.80346215\\122.55   0.79866672\\122.7   0.79382517\\122.85   0.78893882\\123   0.784009\\123.15   0.77903707\\123.3   0.77402441\\123.45   0.76897242\\123.6   0.76388251\\123.75   0.75875611\\123.9   0.75359465\\124.05   0.74839959\\124.2   0.74317239\\124.35   0.73791451\\124.5   0.73262744\\124.65   0.72731264\\124.8   0.72197162\\124.95   0.71660585\\125.1   0.71121681\\125.25   0.70580601\\125.4   0.70037492\\
};
	
	\addplot [darklavender, line width=1pt,loosely dashdotted,mark = square, mark repeat={12},mark options={solid}]
	table[row sep=crcr]{%
%mmWave, CP si =  56.2341
43.2   1\\43.35   1\\43.5   1\\43.65   1\\43.8   1\\43.95   1\\44.1   0.99999999\\44.25   0.99999999\\44.4   0.99999998\\44.55   0.99999997\\44.7   0.99999996\\44.85   0.99999993\\45   0.9999999\\45.15   0.99999985\\45.3   0.99999978\\45.45   0.99999968\\45.6   0.99999953\\45.75   0.99999932\\45.9   0.99999903\\46.05   0.99999862\\46.2   0.99999806\\46.35   0.99999729\\46.5   0.99999624\\46.65   0.99999483\\46.8   0.99999294\\46.95   0.99999042\\47.1   0.9999871\\47.25   0.99998274\\47.4   0.99997707\\47.55   0.99996974\\47.7   0.99996032\\47.85   0.99994829\\48   0.99993304\\48.15   0.99991382\\48.3   0.99988973\\48.45   0.99985974\\48.6   0.99982261\\48.75   0.9997769\\48.9   0.99972095\\49.05   0.99965284\\49.2   0.99957038\\49.35   0.99947106\\49.5   0.99935207\\49.65   0.99921022\\49.8   0.99904195\\49.95   0.99884334\\50.1   0.99861\\50.25   0.99833715\\50.4   0.99801956\\50.55   0.99765153\\50.7   0.99722692\\50.85   0.99673913\\51   0.9961811\\51.15   0.99554533\\51.3   0.9948239\\51.45   0.99400847\\51.6   0.99309035\\51.75   0.99206048\\51.9   0.9909095\\52.05   0.9896278\\52.2   0.98820556\\52.35   0.98663279\\52.5   0.98489941\\52.65   0.98299532\\52.8   0.98091042\\52.95   0.97863474\\53.1   0.97615845\\53.25   0.97347199\\53.4   0.97056608\\53.55   0.96743183\\53.7   0.9640608\\53.85   0.96044505\\54   0.95657723\\54.15   0.95245062\\54.3   0.94805918\\54.45   0.94339761\\54.6   0.93846139\\54.75   0.93324685\\54.9   0.92775113\\55.05   0.92197227\\55.2   0.91590922\\55.35   0.90956181\\55.5   0.90293083\\55.65   0.89601795\\55.8   0.88882576\\55.95   0.88135776\\56.1   0.87361831\\56.25   0.86561263\\56.4   0.85734677\\56.55   0.84882755\\56.7   0.84006256\\56.85   0.83106008\\57   0.82182904\\57.15   0.81237901\\57.3   0.80272009\\57.45   0.7928629\\57.6   0.7828185\\57.75   0.77259836\\57.9   0.76221425\\58.05   0.75167827\\58.2   0.7410027\\58.35   0.73020003\\58.5   0.71928285\\58.65   0.7082638\\
};
	
	
	
\addplot [copperrose, line width=1pt,only marks,mark=triangle,mark size = 2.5,mark repeat={12},mark options={solid}]
table[row sep=crcr]{%
%mmWave, ZP
90.15   1\\90.3   1\\90.45   1\\90.6   1\\90.75   1\\90.9   1\\91.05   1\\91.2   1\\91.35   1\\91.5   1\\91.65   1\\91.8   1\\91.95   1\\92.1   1\\92.25   0.99999999\\92.4   0.99999999\\92.55   0.99999999\\92.7   0.99999999\\92.85   0.99999999\\93   0.99999999\\93.15   0.99999998\\93.3   0.99999998\\93.45   0.99999998\\93.6   0.99999997\\93.75   0.99999996\\93.9   0.99999996\\94.05   0.99999995\\94.2   0.99999994\\94.35   0.99999993\\94.5   0.99999991\\94.65   0.99999989\\94.8   0.99999987\\94.95   0.99999985\\95.1   0.99999982\\95.25   0.99999979\\95.4   0.99999975\\95.55   0.99999971\\95.7   0.99999966\\95.85   0.9999996\\96   0.99999953\\96.15   0.99999944\\96.3   0.99999935\\96.45   0.99999924\\96.6   0.99999911\\96.75   0.99999896\\96.9   0.99999879\\97.05   0.9999986\\97.2   0.99999837\\97.35   0.99999811\\97.5   0.99999781\\97.65   0.99999747\\97.8   0.99999708\\97.95   0.99999664\\98.1   0.99999613\\98.25   0.99999555\\98.4   0.99999489\\98.55   0.99999415\\98.7   0.9999933\\98.85   0.99999234\\99   0.99999125\\99.15   0.99999003\\99.3   0.99998864\\99.45   0.99998708\\99.6   0.99998533\\99.75   0.99998336\\99.9   0.99998114\\100.05   0.99997866\\100.2   0.99997588\\100.35   0.99997278\\100.5   0.99996931\\100.65   0.99996544\\100.8   0.99996113\\100.95   0.99995633\\101.1   0.99995101\\101.25   0.99994509\\101.4   0.99993853\\101.55   0.99993127\\101.7   0.99992323\\101.85   0.99991436\\102   0.99990456\\102.15   0.99989376\\102.3   0.99988187\\102.45   0.99986879\\102.6   0.99985442\\102.75   0.99983866\\102.9   0.99982137\\103.05   0.99980244\\103.2   0.99978173\\103.35   0.99975911\\103.5   0.9997344\\103.65   0.99970747\\103.8   0.99967813\\103.95   0.9996462\\104.1   0.99961148\\104.25   0.99957378\\104.4   0.99953288\\104.55   0.99948855\\104.7   0.99944055\\104.85   0.99938862\\105   0.9993325\\105.15   0.99927191\\105.3   0.99920656\\105.45   0.99913612\\105.6   0.99906029\\105.75   0.99897873\\105.9   0.99889107\\106.05   0.99879695\\106.2   0.99869599\\106.35   0.99858778\\106.5   0.9984719\\106.65   0.99834793\\106.8   0.99821541\\106.95   0.99807386\\107.1   0.99792282\\107.25   0.99776176\\107.4   0.99759019\\107.55   0.99740755\\107.7   0.9972133\\107.85   0.99700686\\108   0.99678765\\108.15   0.99655506\\108.3   0.99630848\\108.45   0.99604726\\108.6   0.99577075\\108.75   0.99547828\\108.9   0.99516917\\109.05   0.99484272\\109.2   0.99449821\\109.35   0.99413491\\109.5   0.99375208\\109.65   0.99334897\\109.8   0.9929248\\109.95   0.9924788\\110.1   0.99201017\\110.25   0.99151812\\110.4   0.99100182\\110.55   0.99046046\\110.7   0.98989321\\110.85   0.98929924\\111   0.98867769\\111.15   0.98802773\\111.3   0.98734849\\111.45   0.98663913\\111.6   0.98589878\\111.75   0.98512658\\111.9   0.98432168\\112.05   0.98348321\\112.2   0.98261031\\112.35   0.98170213\\112.5   0.98075782\\112.65   0.97977653\\112.8   0.97875743\\112.95   0.97769967\\113.1   0.97660244\\113.25   0.97546493\\113.4   0.97428633\\113.55   0.97306584\\113.7   0.97180271\\113.85   0.97049615\\114   0.96914543\\114.15   0.96774981\\114.3   0.96630859\\114.45   0.96482107\\114.6   0.96328657\\114.75   0.96170445\\114.9   0.96007407\\115.05   0.95839483\\115.2   0.95666614\\115.35   0.95488745\\115.5   0.95305821\\115.65   0.95117794\\115.8   0.94924615\\115.95   0.94726238\\116.1   0.94522622\\116.25   0.94313728\\116.4   0.94099519\\116.55   0.93879963\\116.7   0.93655029\\116.85   0.93424691\\117   0.93188926\\117.15   0.92947713\\117.3   0.92701036\\117.45   0.9244888\\117.6   0.92191237\\117.75   0.91928099\\117.9   0.91659464\\118.05   0.91385331\\118.2   0.91105704\\118.35   0.9082059\\118.5   0.9053\\118.65   0.90233948\\118.8   0.89932452\\118.95   0.89625531\\119.1   0.89313211\\119.25   0.88995519\\119.4   0.88672486\\119.55   0.88344147\\119.7   0.88010539\\119.85   0.87671702\\120   0.87327682\\120.15   0.86978524\\120.3   0.8662428\\120.45   0.86265002\\120.6   0.85900747\\120.75   0.85531573\\120.9   0.85157544\\121.05   0.84778723\\121.2   0.84395177\\121.35   0.84006978\\121.5   0.83614198\\121.65   0.83216911\\121.8   0.82815196\\121.95   0.82409131\\122.1   0.81998799\\122.25   0.81584285\\122.4   0.81165673\\122.55   0.80743053\\122.7   0.80316515\\122.85   0.79886149\\123   0.7945205\\123.15   0.79014313\\123.3   0.78573034\\123.45   0.78128311\\123.6   0.77680244\\123.75   0.77228932\\123.9   0.76774478\\124.05   0.76316984\\124.2   0.75856553\\124.35   0.75393291\\124.5   0.74927302\\124.65   0.74458691\\124.8   0.73987567\\124.95   0.73514035\\125.1   0.73038202\\125.25   0.72560177\\125.4   0.72080067\\125.55   0.71597979\\125.7   0.71114023\\125.85   0.70628306\\126   0.70140936\\
};
	
	
\end{axis}
	
%	\draw[rounded corners = 0pt	] (1.3,0.5)%(2.8,0.7)	
%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
%	]{\small $B=\SI{100}{\MHz}$};
%	
%	\draw[rounded corners = 0pt	] (7.0,0.5)%(2.8,0.7)	
%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
%	]{\small $B=\SI{200}{\MHz}$};
%	
%	\draw[rounded corners = 0pt	] (12.7,0.5)%(2.8,0.7)	
%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
%	]{\small $B=\SI{400}{\MHz}$};
	
	
\end{tikzpicture}%

==> figs/generate/ZP_vs_CP_dist_ratio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=4.5in,
		height=3.5in,
		at={(0in,0in)},
		%scale only axis,
		xmin=-30,
		xmax=40,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\tilde{\rho}_{\rm si}$},
		ylabel = {$\delta({\rho}_{\rm si})$},
		%ymode=log,
		ymin=0.0,
		ymax=1.5,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		%		yticklabels={,,},
		grid = both,
		ytick = {0,0.2,0.4,...,2},
%		minor ytick = {0,0.1,0.2,...,2},
		xtick = {-40,-30,-20,...,40},
		%		minor xtick = {0,25,50,...,150},
		%		minor ytick = {0.8,.825,0.850,...,1},
%						minor xtick = {-20,-10,...,40},
%						minor ytick = {0,0.25,0.5,...,2},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.55,0.588)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
		%yticklabels={}
		]
		
		% Nzp ratio = 1/4
		
		\addplot [azure(colorwheel), line width=0.5pt]
%theoretical dist ratio
table[row sep=crcr]{
	-37.5   1.1693502\\-35.663265   1.1693228\\-33.826531   1.1692811\\-31.989796   1.1692173\\-30.153061   1.1691201\\-28.316327   1.1689717\\-26.479592   1.1687453\\-24.642857   1.1684001\\-22.806122   1.1678739\\-20.969388   1.1670725\\-19.132653   1.1658534\\-17.295918   1.164002\\-15.459184   1.1611982\\-13.622449   1.1569692\\-11.785714   1.1506308\\-9.9489796   1.1412205\\-8.1122449   1.1274473\\-6.2755102   1.1077083\\-4.4387755   1.0802577\\-2.6020408   1.0436128\\-0.76530612   0.99715592\\1.0714286   0.94164758\\2.9081633   0.87924572\\4.744898   0.81292709\\6.5816327   0.74567978\\8.4183673   0.6799224\\10.255102   0.61730441\\12.091837   0.55877607\\13.928571   0.5047635\\15.765306   0.4553448\\17.602041   0.41038769\\19.438776   0.36964447\\21.27551   0.33281263\\23.112245   0.2995716\\24.94898   0.26960383\\26.785714   0.24260625\\28.622449   0.21829581\\30.459184   0.19641178\\32.295918   0.17671594\\34.132653   0.1589918\\35.969388   0.14304338\\37.806122   0.12869357\\39.642857   0.11578262\\41.479592   0.10416654\\43.316327   0.093715613\\45.153061   0.084313081\\46.989796   0.075853826\\48.826531   0.068243252\\50.663265   0.061396234\\52.5   0.055236178\\
};
		\addlegendentry{\small $\delta(\rho_{\rm si})$, \eqref{eq:delta}};
	
		\addplot [awesome, line width=.5pt,mark=x,only marks]
		%sub6ghz, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.1692913\\-12.5   1.1535433\\2.5   0.88582677\\17.5   0.40551181\\32.5   0.16929134\\
};
		\addlegendentry{\small sub-$\SI{6}{\GHz}$, sim.};
	
			\addplot [applegreen, line width=.5pt,mark=square,only marks]
%mmWave, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.1675854\\-12.5   1.154355\\2.5   0.88533627\\17.5   0.40463065\\32.5   0.17089305\\
};

\addlegendentry{\small mmWave, sim.};
	
	\addplot [darklavender, line width=.5pt,mark=triangle,only marks,mark size = 2.3]
%subThz, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.1678487\\-12.5   1.1524823\\2.5   0.88534279\\17.5   0.40425532\\32.5   0.17021277\\
};
\addlegendentry{\small sub-$\SI{}{\THz}$, sim.};
		
		% Nzpratio = 1/8
		\addplot [azure(colorwheel), line width=0.5pt]
%theoretical dist ratio
table[row sep=crcr]{
	-37.5   1.3025674\\-35.663265   1.3025369\\-33.826531   1.3024904\\-31.989796   1.3024194\\-30.153061   1.3023111\\-28.316327   1.3021458\\-26.479592   1.3018937\\-24.642857   1.3015093\\-22.806122   1.3009235\\-20.969388   1.3000315\\-19.132653   1.2986752\\-17.295918   1.2966168\\-15.459184   1.2935022\\-13.622449   1.288811\\-11.785714   1.2817932\\-9.9489796   1.2714015\\-8.1122449   1.2562427\\-6.2755102   1.2346027\\-4.4387755   1.204627\\-2.6020408   1.1647319\\-0.76530612   1.1142055\\1.0714286   1.0537346\\2.9081633   0.98547442\\4.744898   0.91252691\\6.5816327   0.83812943\\8.4183673   0.76500469\\10.255102   0.69508214\\12.091837   0.62952295\\13.928571   0.56888717\\15.765306   0.51332269\\17.602041   0.46272138\\19.438776   0.41683052\\21.27551   0.37532565\\23.112245   0.33785547\\24.94898   0.30406804\\26.785714   0.27362524\\28.622449   0.24621006\\30.459184   0.22152972\\32.295918   0.19931631\\34.132653   0.17932615\\35.969388   0.16133842\\37.806122   0.14515354\\39.642857   0.13059142\\41.479592   0.11748971\\43.316327   0.10570214\\45.153061   0.09509702\\46.989796   0.085555815\\48.826531   0.07697183\\50.663265   0.069249058\\52.5   0.06230111\\
};
	
			\addplot [awesome, line width=.5pt,mark=x,only marks]
%sub6ghz, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.3022222\\-12.5   1.2888889\\2.5   0.99555556\\17.5   0.45777778\\32.5   0.19111111\\
};
		
		\addplot [applegreen, line width=.5pt,mark=square,only marks]
%mmWave, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.3026152\\-12.5   1.2864259\\2.5   0.99750934\\17.5   0.45952677\\32.5   0.19302615\\
};
		%		\addlegendentry{\small upper bound}
		
\addplot [darklavender, line width=.5pt,mark=triangle,only marks,mark size = 2.3]
%subThz, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.3004005\\-12.5   1.2803738\\2.5   0.99198932\\17.5   0.45794393\\32.5   0.19359146\\
};


%		% Nzpratio = 1/16

\addplot [azure(colorwheel), line width=0.5pt]
%theoretical dist ratio
table[row sep=crcr]{
	-37.5   1.4481892\\-35.663265   1.4481553\\-33.826531   1.4481036\\-31.989796   1.4480246\\-30.153061   1.4479042\\-28.316327   1.4477205\\-26.479592   1.4474402\\-24.642857   1.4470129\\-22.806122   1.4463619\\-20.969388   1.4453707\\-19.132653   1.4438638\\-17.295918   1.4415778\\-15.459184   1.4381207\\-13.622449   1.4329179\\-11.785714   1.4251435\\-9.9489796   1.4136493\\-8.1122449   1.3969163\\-6.2755102   1.3730863\\-4.4387755   1.3401588\\-2.6020408   1.2964243\\-0.76530612   1.2410858\\1.0714286   1.1748098\\2.9081633   1.0998262\\4.744898   1.0194262\\6.5816327   0.93712824\\8.4183673   0.85596485\\10.255102   0.77813931\\12.091837   0.70501481\\13.928571   0.63727726\\15.765306   0.57513766\\17.602041   0.51850649\\19.438776   0.46712134\\21.27551   0.42063174\\23.112245   0.37865207\\24.94898   0.3407928\\26.785714   0.30667794\\28.622449   0.27595395\\30.459184   0.24829371\\32.295918   0.22339758\\34.132653   0.2009928\\35.969388   0.18083208\\37.806122   0.16269188\\39.642857   0.14637039\\41.479592   0.1316857\\43.316327   0.11847391\\45.153061   0.10658742\\46.989796   0.095893387\\48.826531   0.086272222\\50.663265   0.077616324\\52.5   0.069828868\\
};

\addplot [awesome, line width=.5pt,mark=x,only marks]
%sub6ghz, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.4477612\\-12.5   1.4328358\\2.5   1.1144279\\17.5   0.51243781\\32.5   0.21393035\\
};
%
\addplot [applegreen, line width=.5pt,mark=square,only marks]
%mmWave, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.446304\\-12.5   1.4295676\\2.5   1.111576\\17.5   0.51464435\\32.5   0.21757322\\
};
%%		\addlegendentry{\small upper bound}
%
\addplot [darklavender, line width=.5pt,mark=triangle,only marks,mark size = 2.3]
%subThz, dist_ratio sim
table[row sep=crcr]{
	-27.5   1.4476048\\-12.5   1.4281437\\2.5   1.1107784\\17.5   0.51646707\\32.5   0.21706587\\
};

		
	\end{axis}
	
	\draw[->] (4,0.9)--(4.5,1.5){};
		
		\draw[rounded corners = 0pt	] (2.3,0.5)%(2.8,0.7)	
		node[fill = white, opacity = 0.8,draw=black, %text width = 2.6cm,
		]{\textcolor{my_color}{\small  $N_{\rm oh}(\%) = \left\{ 20, 11, 5.9\right\} \nearrow$}};
	%	
	%	\draw[rounded corners = 0pt	] (7.0,0.5)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
	%	]{\small $B=\SI{200}{\MHz}$};
	%	
	%	\draw[rounded corners = 0pt	] (12.7,0.5)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
	%	]{\small $B=\SI{400}{\MHz}$};
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/ZP_vs_ZP_pd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
	\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=3.7in,
		height=3.5in,
		at={(4.5in,0in)},
		%scale only axis,
		xmin=105,
		xmax=160,
		xlabel style={font=\color{white!15!black}},
		xlabel={$d$, [meters]},
		ylabel = {$P_{\rm d}$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
%		xminorgrids,
		%ylabel style={none}
%		yticklabels={,,},
		ylabel near ticks,
		grid = both,
		xtick = {100,110,120,...,160},
		minor xtick = {100,105,110,...,160},
				minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.95,0.408)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
		%yticklabels={}
		]
		
		
		\addplot [azure(colorwheel), line width=0.5pt,smooth]
	%theoretical, CP si =  0.0017783
	table[row sep=crcr]{
	134.4   0.99999567\\136.8   0.99996875\\139.2   0.9998337\\141.6   0.99931731\\144   0.99775329\\146.4   0.99387423\\148.8   0.98576568\\151.2   0.97111974\\153.6   0.94776372\\156   0.91426323\\158.4   0.87034762\\160.8   0.81700479\\163.2   0.75625342\\
	};
		\addlegendentry{\small CP, $\tilde{\rho}_{\rm si}\! = \!-\!27.5$}
		
		\addplot [awesome, line width=0.75pt,smooth,dashed]
%theoretical, CP si =  0.056234
table[row sep=crcr]{
134.4   0.99998042\\136.8   0.99988556\\139.2   0.99949291\\141.6   0.99822439\\144   0.99490965\\146.4   0.98768382\\148.8   0.97418828\\151.2   0.95209057\\153.6   0.91973417\\156   0.87663921\\158.4   0.82366096\\160.8   0.7627883\\
};
	\addlegendentry{\small CP, $\tilde{\rho}_{\rm si}\! = \!-\!12.5$}
		
		
		\addplot [orange, line width=1pt,dotted]
%theoretical, CP si =  1.7783
table[row sep=crcr]{
	9.6   1\\12   1\\14.4   1\\16.8   1\\19.2   1\\21.6   1\\24   1\\26.4   1\\28.8   1\\31.2   1\\33.6   1\\36   1\\38.4   1\\40.8   1\\43.2   1\\45.6   1\\48   1\\50.4   1\\52.8   1\\55.2   1\\57.6   1\\60   1\\62.4   1\\64.8   1\\67.2   1\\69.6   1\\72   1\\74.4   1\\76.8   1\\79.2   1\\81.6   1\\84   1\\86.4   1\\88.8   1\\91.2   1\\93.6   1\\96   1\\98.4   1\\100.8   0.99999991\\103.2   0.99999752\\105.6   0.99996509\\108   0.99970735\\110.4   0.99839164\\112.8   0.99372636\\115.2   0.98145894\\117.6   0.95619818\\120   0.91357652\\122.4   0.85239519\\124.8   0.77532208\\
};
		\addlegendentry{\small CP, $\tilde{\rho}_{\rm si}\! = \!2.5$}
		
%		\addplot [copperrose, line width=1pt,loosely dashdotted,mark = square, mark repeat={12},mark options={solid}]
%		table[row sep=crcr]{%
%			%mmWave, CP si =  56.2341
%			43.2   1\\43.35   1\\43.5   1\\43.65   1\\43.8   1\\43.95   1\\44.1   0.99999999\\44.25   0.99999999\\44.4   0.99999998\\44.55   0.99999997\\44.7   0.99999996\\44.85   0.99999993\\45   0.9999999\\45.15   0.99999985\\45.3   0.99999978\\45.45   0.99999968\\45.6   0.99999953\\45.75   0.99999932\\45.9   0.99999903\\46.05   0.99999862\\46.2   0.99999806\\46.35   0.99999729\\46.5   0.99999624\\46.65   0.99999483\\46.8   0.99999294\\46.95   0.99999042\\47.1   0.9999871\\47.25   0.99998274\\47.4   0.99997707\\47.55   0.99996974\\47.7   0.99996032\\47.85   0.99994829\\48   0.99993304\\48.15   0.99991382\\48.3   0.99988973\\48.45   0.99985974\\48.6   0.99982261\\48.75   0.9997769\\48.9   0.99972095\\49.05   0.99965284\\49.2   0.99957038\\49.35   0.99947106\\49.5   0.99935207\\49.65   0.99921022\\49.8   0.99904195\\49.95   0.99884334\\50.1   0.99861\\50.25   0.99833715\\50.4   0.99801956\\50.55   0.99765153\\50.7   0.99722692\\50.85   0.99673913\\51   0.9961811\\51.15   0.99554533\\51.3   0.9948239\\51.45   0.99400847\\51.6   0.99309035\\51.75   0.99206048\\51.9   0.9909095\\52.05   0.9896278\\52.2   0.98820556\\52.35   0.98663279\\52.5   0.98489941\\52.65   0.98299532\\52.8   0.98091042\\52.95   0.97863474\\53.1   0.97615845\\53.25   0.97347199\\53.4   0.97056608\\53.55   0.96743183\\53.7   0.9640608\\53.85   0.96044505\\54   0.95657723\\54.15   0.95245062\\54.3   0.94805918\\54.45   0.94339761\\54.6   0.93846139\\54.75   0.93324685\\54.9   0.92775113\\55.05   0.92197227\\55.2   0.91590922\\55.35   0.90956181\\55.5   0.90293083\\55.65   0.89601795\\55.8   0.88882576\\55.95   0.88135776\\56.1   0.87361831\\56.25   0.86561263\\56.4   0.85734677\\56.55   0.84882755\\56.7   0.84006256\\56.85   0.83106008\\57   0.82182904\\57.15   0.81237901\\57.3   0.80272009\\57.45   0.7928629\\57.6   0.7828185\\57.75   0.77259836\\57.9   0.76221425\\58.05   0.75167827\\58.2   0.7410027\\58.35   0.73020003\\58.5   0.71928285\\58.65   0.7082638\\
%		};
%		\addlegendentry{\small CP, $\tilde{\rho}_{\rm si} = 17.5 \,{\rm dB}$}
		
		
		
		\addplot [darklavender, line width=0.75pt,dashdotted]
%sub6ghztheoretical , ZP
table[row sep=crcr]{
	9.6   1\\12   1\\14.4   1\\16.8   1\\19.2   1\\21.6   1\\24   1\\26.4   1\\28.8   1\\31.2   1\\33.6   1\\36   1\\38.4   1\\40.8   1\\43.2   1\\45.6   1\\48   1\\50.4   1\\52.8   1\\55.2   1\\57.6   1\\60   1\\62.4   1\\64.8   1\\67.2   1\\69.6   1\\72   1\\74.4   1\\76.8   1\\79.2   1\\81.6   1\\84   1\\86.4   1\\88.8   1\\91.2   1\\93.6   0.99999999\\96   0.9999998\\98.4   0.99999772\\100.8   0.99998151\\103.2   0.99988946\\105.6   0.99949473\\108   0.99817145\\110.4   0.99459419\\112.8   0.98657377\\115.2   0.97127924\\117.6   0.94590831\\120   0.90856057\\122.4   0.85890489\\124.8   0.79834792\\127.2   0.72968616\\
};
			\addlegendentry{\small ZP}
			
			
					\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%empirical, CP si =  0.0017783
table[row sep=crcr]{
139.2   0.9997418\\141.6   0.99906788\\144   0.99721184\\146.4   0.99291319\\148.8   0.98546\\151.2   0.97114\\153.6   0.94904\\156   0.91448\\158.4   0.86888\\160.8   0.81838\\163.2   0.75544\\
};
			\addlegendentry{\small CP, simulation}
			
			\addplot [color=darklavender, line width=0.5pt, only marks, mark=triangle, mark options={solid},mark size=2.5]
%sub6ghzempirical , ZP
table[row sep=crcr]{
	9.6   1\\12   1\\14.4   1\\16.8   1\\19.2   1\\21.6   1\\24   1\\26.4   1\\28.8   1\\31.2   1\\33.6   1\\36   1\\38.4   1\\40.8   1\\43.2   1\\45.6   1\\48   1\\50.4   1\\52.8   1\\55.2   1\\57.6   1\\60   1\\62.4   1\\64.8   1\\67.2   1\\69.6   1\\72   1\\74.4   1\\76.8   1\\79.2   1\\81.6   1\\84   1\\86.4   1\\88.8   0.99999998\\91.2   0.99999983\\93.6   0.99999887\\96   0.99999366\\98.4   0.99996963\\100.8   0.99987556\\103.2   0.99956112\\105.6   0.99865755\\108   0.99640659\\110.4   0.99149895\\112.8   0.98738\\115.2   0.97098\\117.6   0.94656\\120   0.90998\\122.4   0.86102\\124.8   0.79722\\127.2   0.72654\\
};
			\addlegendentry{\small ZP, simulation}
		
					\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%empirical, CP si =  0.056234
table[row sep=crcr]{
136.8   0.99980901\\139.2   0.99927031\\141.6   0.99771164\\144   0.99395067\\146.4   0.98844\\148.8   0.97456\\151.2   0.9512\\153.6   0.91996\\156   0.87688\\158.4   0.82294\\160.8   0.76534\\
};

\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%empirical, CP si =  1.7783
table[row sep=crcr]{
103.2   0.99997465\\105.6   0.99981522\\108   0.99904728\\110.4   0.99633214\\112.8   0.99032\\115.2   0.97284\\117.6   0.94488\\120   0.9002\\122.4   0.8384\\124.8   0.76186\\
};
		
	\end{axis}


	%	\draw[rounded corners = 0pt	] (1.3,0.5)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
	%	]{\small $B=\SI{100}{\MHz}$};
	%	
	%	\draw[rounded corners = 0pt	] (7.0,0.5)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
	%	]{\small $B=\SI{200}{\MHz}$};
	%	
	%	\draw[rounded corners = 0pt	] (12.7,0.5)%(2.8,0.7)	
	%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
	%	]{\small $B=\SI{400}{\MHz}$};
	
	
\end{tikzpicture}%
	\vspace{-0.7cm}

==> figs/generate/clutter_analysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
	scale = 0.6,
	width=3.8in,
	height=3.5in,
	%		at={(0in,0in)},
	%scale only axis,
	xmin=0,
	xmax=1,
	xlabel style={font=\color{white!15!black}},
	xlabel={$P_{\rm fa}$},
	ylabel = {$P_{\rm d}$},
	ylabel near ticks,
	%ymode=log,
	ymin=0.4,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel style={none}
%	yticklabels={,,},
	grid = both,
	minor xtick = {0.1,0.2,0.3,...,1},
	minor ytick = {0.1,0.2,0.3,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.60,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
	%yticklabels={}
	]
	
	\addplot [color=azure(colorwheel), line width=0.5pt]
%CPtheoretical, deltai0
table[row sep=crcr]{
	0.999   0.99999831\\0.99867345   0.99999754\\0.99825203   0.99999644\\0.99771207   0.99999487\\0.99702521   0.99999267\\0.99615774   0.99998957\\0.99507005   0.99998526\\0.99371603   0.99997927\\0.99204256   0.99997103\\0.98998914   0.99995976\\0.98748759   0.99994441\\0.98446199   0.99992365\\0.98082886   0.99989575\\0.97649752   0.99985848\\0.97137087   0.99980899\\0.96534647   0.99974368\\0.95831793   0.999658\\0.9501768   0.9995463\\0.94081464   0.99940155\\0.93012567   0.99921514\\0.91800948   0.9989765\\0.90437412   0.99867289\\0.88913933   0.99828895\\0.87223973   0.99780639\\0.85362802   0.99720357\\0.83327794   0.99645509\\0.81118691   0.99553143\\0.78737822   0.99439852\\0.76190258   0.99301739\\0.73483904   0.99134393\\0.7062951   0.98932858\\0.67640598   0.98691628\\0.64533303   0.98404641\\0.61326137   0.98065295\\0.5803966   0.97666479\\0.54696098   0.97200623\\0.51318886   0.96659769\\0.47932184   0.96035665\\0.44560353   0.95319879\\0.41227438   0.94503938\\0.37956647   0.93579488\\0.34769873   0.92538472\\0.31687257   0.91373326\\0.28726807   0.90077183\\0.25904099   0.88644091\\0.23232054   0.8706922\\0.20720792   0.85349077\\0.1837759   0.83481693\\0.16206902   0.81466802\\0.14210466   0.79305979\\0.12387482   0.77002758\\0.10734834   0.74562694\\0.092473658   0.71993386\\0.079181818   0.69304451\\0.067389684   0.66507445\\0.057003176   0.63615728\\0.047920442   0.60644285\\0.040034863   0.57609498\\0.033237812   0.54528878\\0.027421104   0.51420762\\0.022479089   0.48303986\\0.018310389   0.45197546\\0.01481925   0.42120247\\0.01191654   0.39090366\\0.0095204125   0.36125326\\0.0075566624   0.33241396\\0.0059588258   0.30453426\\0.004668057   0.27774624\\0.0036328327   0.25216377\\0.0028085232   0.22788128\\0.0021568706   0.20497295\\0.0016454104   0.18349253\\0.0012468654   0.16347359\\0.00093853739   0.14493022\\0.00070171739   0.12785818\\0.0005211274   0.11223636\\0.00038440523   0.098028566\\0.00028163814   0.085185432\\0.00020494808   0.073646529\\0.00014812902   0.063342497\\0.00010633454   0.054197173\\7.5812497e-05   0.046129651\\5.3682657e-05   0.039056216\\3.7752764e-05   0.032892115\\2.6368176e-05   0.027553134\\1.8290403e-05   0.022956964\\1.2600093e-05   0.019024334\\8.6203956e-06   0.015679926\\5.8570568e-06   0.012853065\\3.952087e-06   0.0104782\\2.6482841e-06   0.008495201\\1.7623413e-06   0.0068494831\\1.1646604e-06   0.0054919907\\7.6434443e-07   0.0043790589\\4.9814547e-07   0.0034721808\\3.2240179e-07   0.0027377033\\2.0720963e-07   0.0021464724\\1.3224851e-07   0.0016734464\\8.3817993e-08   0.0012972955\\5.2752946e-08   0.001\\
};
\addlegendentry{\small CP}

\addplot [color=azure(colorwheel), line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%CPempirical, deltai0
table[row sep=crcr]{
	0.8087   0.9957\\0.6642   0.9875\\0.4887   0.9675\\0.3189   0.922\\0.1813   0.8421\\0.0911   0.7156\\0.0411   0.5653\\0.0173   0.4013\\0.006   0.2571\\0.0015   0.1459\\
};
\addlegendentry{\small CP, simulation}

	\addplot [color=awesome, line width=1.25pt,dashed]
%ZP_Nitheoretical, deltai-1024
table[row sep=crcr]{
	0.999   0.99999798\\0.99867127   0.99999707\\0.99824641   0.99999578\\0.9977013   0.99999395\\0.99700699   0.99999138\\0.99612907   0.99998779\\0.99502704   0.99998281\\0.99365374   0.99997594\\0.99195485   0.99996652\\0.98986843   0.99995367\\0.9873247   0.99993627\\0.98424597   0.99991282\\0.98054678   0.99988143\\0.97613439   0.99983966\\0.97090953   0.99978441\\0.96476756   0.99971177\\0.95759996   0.99961684\\0.94929623   0.99949354\\0.93974619   0.99933434\\0.92884257   0.99913004\\0.91648398   0.99886944\\0.90257806   0.99853902\\0.88704476   0.99812262\\0.8698197   0.997601\\0.85085741   0.99695153\\0.83013436   0.99614774\\0.80765161   0.99515896\\0.78343696   0.99394995\\0.75754648   0.99248056\\0.73006534   0.99070548\\0.70110774   0.98857404\\0.67081608   0.98603012\\0.63935913   0.9830122\\0.6069294   0.97945354\\0.57373975   0.97528253\\0.54001915   0.97042327\\0.50600806   0.96479632\\0.47195321   0.95831967\\0.4381023   0.95090992\\0.40469859   0.94248374\\0.37197569   0.93295946\\0.34015261   0.92225885\\0.3094295   0.91030907\\0.27998384   0.89704474\\0.25196756   0.88240998\\0.22550496   0.86636051\\0.20069149   0.84886566\\0.17759344   0.8299102\\0.15624843   0.80949596\\0.13666674   0.78764319\\0.11883323   0.76439149\\0.10270982   0.73980042\\0.088238458   0.71394958\\0.075344235   0.6869382\\0.06393875   0.6588843\\0.053923417   0.62992323\\0.0451927   0.60020586\\0.037637126   0.56989621\\0.031146033   0.53916879\\0.025609966   0.50820559\\0.020922721   0.47719285\\0.016982986   0.44631768\\0.013695611   0.41576475\\0.010972506   0.3857129\\0.0087332038   0.35633207\\0.0069051297   0.32778038\\0.0054236085   0.30020168\\0.004231667   0.27372334\\0.0032796715   0.24845468\\0.0025248437   0.22448578\\0.0019306969   0.20188679\\0.0014664248   0.18070785\\0.001106274   0.16097934\\0.00082892339   0.14271269\\0.00061688874   0.12590151\\0.00045596597   0.11052308\\0.00033472174   0.096540076\\0.00024403629   0.083902504\\0.00017670031   0.072549745\\0.00012706514   0.062412643\\9.0743539e-05   0.053415578\\6.4357555e-05   0.045478466\\4.5328615e-05   0.038518634\\3.1705111e-05   0.032452531\\2.2022422e-05   0.027197259\\1.5190607e-05   0.022671874\\1.0405307e-05   0.018798493\\7.0778287e-06   0.015503157\\4.7808649e-06   0.012716498\\3.2067876e-06   0.010374198\\2.135932e-06   0.0084172658\\1.4127149e-06   0.0067921519\\9.278292e-07   0.0054507269\\6.0509642e-07   0.0043501419\\3.9185101e-07   0.0034525985\\2.5197307e-07   0.00272505\\1.6088705e-07   0.0021388537\\1.0200443e-07   0.0016693935\\6.4216287e-08   0.0012956883\\4.0141812e-08   0.001\\
};
\addlegendentry{\small ZP, $\Delta_{\rm s}=-1024$}

	\addplot [color=orange, line width=0.5pt,dashdotted]
%ZP_Nitheoretical, deltai-128
table[row sep=crcr]{
	0.999   0.99999325\\0.99867694   0.99999051\\0.99826099   0.99998674\\0.99772922   0.99998156\\0.99705415   0.99997451\\0.99620324   0.99996494\\0.99513821   0.99995205\\0.9938146   0.99993476\\0.99218121   0.99991172\\0.99017974   0.99988117\\0.98774453   0.99984091\\0.98480247   0.99978815\\0.98127311   0.99971939\\0.97706905   0.99963028\\0.9720966   0.99951545\\0.96625677   0.99936833\\0.95944659   0.99918087\\0.95156078   0.99894337\\0.94249381   0.99864417\\0.93214223   0.99826935\\0.92040732   0.99780247\\0.90719796   0.99722416\\0.8924337   0.99651189\\0.87604778   0.99563955\\0.85799025   0.99457719\\0.83823082   0.99329071\\0.81676145   0.9917416\\0.79359857   0.98988674\\0.76878469   0.98767831\\0.74238948   0.98506372\\0.71451001   0.9819857\\0.68527035   0.97838252\\0.65482025   0.97418833\\0.62333308   0.96933369\\0.59100295   0.96374625\\0.55804124   0.95735161\\0.52467245   0.95007439\\0.49112959   0.94183939\\0.45764938   0.93257307\\0.4244672   0.92220499\\0.39181217   0.91066948\\0.35990236   0.89790737\\0.32894053   0.88386777\\0.29911021   0.86850979\\0.2705726   0.85180424\\0.24346407   0.83373523\\0.21789453   0.81430155\\0.19394656   0.79351785\\0.17167541   0.77141555\\0.15110961   0.74804335\\0.13225241   0.72346751\\0.11508373   0.69777158\\0.099562511   0.67105583\\0.085629563   0.64343623\\0.073210498   0.61504301\\0.062218836   0.5860189\\0.052559073   0.55651699\\0.044129644   0.52669831\\0.036825683   0.49672919\\0.03054152   0.46677854\\0.025172872   0.43701491\\0.020618683   0.40760373\\0.016782619   0.37870451\\0.013574214   0.35046827\\0.010909681   0.32303519\\0.0087124198   0.29653254\\0.0069132552   0.27107295\\0.0054504427   0.24675314\\0.004269483   0.22365291\\0.003322788   0.20183469\\0.0025692352   0.1813434\\0.0019736472   0.16220671\\0.0015062279   0.14443575\\0.0011419807   0.12802599\\0.00086013323   0.11295852\\0.00064358192   0.099201444\\0.00047837203   0.086711557\\0.00035321942   0.075435998\\0.00025907982   0.065314037\\0.00018876718   0.056278825\\0.00013662093   0.048259107\\9.8220039e-05   0.041180841\\7.0140616e-05   0.034968694\\4.9753132e-05   0.029547392\\3.5054811e-05   0.024842901\\2.4532761e-05   0.020783438\\1.7053449e-05   0.017300291\\1.1774451e-05   0.014328476\\8.0747214e-06   0.011807207\\5.5000783e-06   0.0096802273\\3.7210096e-06   0.0078959814\\2.5003432e-06   0.0064076725\\1.6687138e-06   0.0051732083\\1.1061248e-06   0.00415506\\7.2822087e-07   0.0033200521\\4.7616314e-07   0.002639099\\3.092282e-07   0.002086906\\1.9944823e-07   0.0016416481\\1.2776335e-07   0.0012846389\\8.1283941e-08   0.001\\
};
\addlegendentry{\small ZP, $\Delta_{\rm s}=-128$}

	\addplot [color=mycolor4, line width=0.5pt,dotted]
%ZP_Nitheoretical, deltai0
table[row sep=crcr]{
	0.999   0.99999846\\0.99865054   0.99999776\\0.99819264   0.99999675\\0.99759754   0.99999531\\0.99683035   0.99999327\\0.99584931   0.99999041\\0.99460497   0.99998641\\0.99303941   0.99998085\\0.99108564   0.99997318\\0.98866712   0.99996266\\0.98569749   0.9999483\\0.98208066   0.99992885\\0.97771119   0.99990265\\0.97247516   0.99986757\\0.96625144   0.9998209\\0.95891353   0.99975918\\0.95033193   0.99967805\\0.94037698   0.99957208\\0.92892229   0.99943449\\0.91584849   0.99925695\\0.90104738   0.99902925\\0.88442624   0.99873901\\0.86591218   0.99837133\\0.84545638   0.99790837\\0.82303794   0.99732903\\0.79866722   0.99660847\\0.77238843   0.99571776\\0.74428131   0.99462344\\0.71446172   0.99328721\\0.68308114   0.99166555\\0.65032488   0.98970955\\0.61640911   0.98736469\\0.58157672   0.98457085\\0.5460922   0.98126245\\0.51023565   0.97736865\\0.47429613   0.97281391\\0.43856471   0.96751864\\0.40332746   0.96140006\\0.3688585   0.95437343\\0.33541373   0.94635333\\0.30322511   0.93725529\\0.27249595   0.92699753\\0.24339729   0.91550299\\0.21606541   0.9027013\\0.19060063   0.88853103\\0.16706724   0.87294178\\0.14549461   0.85589638\\0.12587926   0.83737277\\0.10818784   0.8173659\\0.092360654   0.79588914\\0.078315754   0.77297552\\0.065953214   0.74867841\\0.055159501   0.72307187\\0.045811729   0.69625036\\0.037781658   0.66832807\\0.030939315   0.63943761\\0.025156168   0.60972822\\0.020307775   0.57936356\\0.016275916   0.54851897\\0.012950185   0.51737849\\0.010229095   0.48613158\\0.0080207203   0.45496962\\0.0062429458   0.42408247\\0.0048233828   0.39365493\\0.0036990193   0.36386349\\0.0028156691   0.33487326\\0.0021272814   0.30683522\\0.001595164   0.27988395\\0.0011871681   0.25413576\\0.00087687061   0.22968741\\0.00064278497   0.20661526\\0.00046762076   0.18497499\\0.00033760678   0.1648019\\0.00024188544   0.14611151\\0.00017198151   0.12890077\\0.00012134446   0.11314946\\8.4960543e-05   0.098821996\\5.9029235e-05   0.085869372\\4.0697081e-05   0.074231279\\2.7841946e-05   0.063838264\\1.8900374e-05   0.054613888\\1.2731226e-05   0.046476817\\8.5093017e-06   0.039342787\\5.6433432e-06   0.033126411\\3.7135828e-06   0.027742777\\2.4247075e-06   0.02310885\\1.570836e-06   0.01914462\\1.0097258e-06   0.015774046\\6.4398121e-07   0.012925753\\4.0750815e-07   0.010533532\\2.5585218e-07   0.0085366452\\1.5937793e-07   0.0068799551\\9.8503153e-08   0.0055139107\\6.0402065e-08   0.0043944108\\3.6747692e-08   0.0034825703\\2.2181047e-08   0.002744412\\1.3283265e-08   0.0021505088\\7.8921583e-09   0.0016755919\\4.6521342e-09   0.0012981456\\2.7206438e-09   0.001\\
};
\addlegendentry{\small ZP, $\Delta_{\rm s}=0$}

	\addplot [color=applegreen, line width=0.5pt, densely dashed]
%ZP_Nitheoretical, deltai64
table[row sep=crcr]{
	0.999   1\\0.99789485   1\\0.99577683   1\\0.99192291   1\\0.98526496   1\\0.97434439   1\\0.95733781   1\\0.93219261   1\\0.89689378   1\\0.84984668   1\\0.79031167   1\\0.71878308   1\\0.63718981   1\\0.54882149   1\\0.45795441   1\\0.36924206   1\\0.28701224   1\\0.21464498   1\\0.15417741   1\\0.10620735   1\\0.070075893   1\\0.044237368   1\\0.026693835   1\\0.015384602   0.99999999\\0.0084628518   0.99999999\\0.0044406395   0.99999998\\0.0022215227   0.99999996\\0.0010591081   0.99999993\\0.00048100206   0.99999986\\0.0002080295   0.99999975\\8.5653774e-05   0.99999954\\3.3565987e-05   0.99999918\\1.2516551e-05   0.99999855\\4.4403228e-06   0.99999747\\1.4983428e-06   0.99999563\\4.8084509e-07   0.99999255\\1.4673525e-07   0.99998747\\4.2573891e-08   0.99997918\\1.1743073e-08   0.99996587\\3.0789631e-09   0.99994476\\7.6730966e-10   0.99991172\\1.8173696e-10   0.99986072\\4.0906167e-11   0.99978302\\8.7493346e-12   0.99966623\\1.7781332e-12   0.99949303\\3.4339198e-13   0.9992396\\6.2949645e-14   0.99887374\\1.0991208e-14   0.99835258\\1.7763568e-15   0.99762012\\3.3306691e-16   0.99660442\\0   0.99521473\\0   0.99333873\\0   0.99084\\0   0.98755621\\0   0.98329827\\0   0.97785085\\0   0.97097461\\0   0.96241055\\0   0.95188664\\0   0.93912688\\0   0.9238626\\0   0.90584575\\0   0.88486363\\0   0.86075411\\0   0.83342055\\0   0.80284515\\0   0.7690996\\0   0.73235197\\0   0.69286893\\0   0.6510127\\0   0.60723245\\0   0.56205053\\0   0.51604399\\0   0.46982261\\0   0.42400477\\0   0.37919272\\0   0.33594898\\0   0.29477524\\0   0.25609531\\0   0.2202428\\0   0.18745429\\0   0.15786788\\0   0.13152693\\0   0.10838823\\0   0.088333597\\0   0.071183797\\0   0.05671369\\0   0.044667413\\0   0.034772719\\0   0.026753717\\0   0.020341524\\0   0.015282563\\0   0.011344484\\0   0.008319828\\0   0.0060277158\\0   0.0043138998\\0   0.0030495686\\0   0.002129276\\0   0.00146834\\0   0.001\\
};
\addlegendentry{\small ZP, $\Delta_{\rm s}=64$}



\addplot [color=black, line width=0.5pt, only marks, mark=triangle, mark options={solid},mark size=2.5]
%ZP_Niempirical, deltai-1024
table[row sep=crcr]{
	10 10\\
};
\addlegendentry{\small ZP, simulation}

\addplot [color=awesome, line width=0.5pt, only marks, mark=triangle, mark options={solid},mark size=2.5]
%ZP_Niempirical, deltai-1024
table[row sep=crcr]{
0.9601   0.9999\\0.9072   0.999\\0.7983   0.9959\\0.6481   0.9882\\0.4728   0.9669\\0.3095   0.92\\0.1759   0.8338\\0.0884   0.7084\\0.0365   0.5571\\0.0129   0.3954\\0.0042   0.2522\\\\
};
%\addlegendentry{\small ZP, simulation}


\addplot [color=orange, line width=0.5pt, only marks, mark=triangle, mark options={solid},mark size=2.5]
%ZP_Niempirical, deltai-128
table[row sep=crcr]{
	0.9678   0.9999\\0.911   0.9984\\0.8144   0.9945\\0.6688   0.9812\\0.4945   0.9537\\0.328   0.8974\\0.1917   0.7974\\0.1013   0.6586\\0.0474   0.5077\\0.0169   0.3547\\0.0059   0.2245\\0.0018   0.1323\\0.0007   0.0687\\0.0003\\
};

\addplot [color=darklavender, line width=0.5pt, only marks, mark=triangle, mark options={solid},mark size=2.5]
%ZP_Niempirical, deltai0
table[row sep=crcr]{
0.9623   1\\0.8923   0.9998\\0.7635   0.9981\\0.593   0.99\\0.4037   0.9719\\0.2477   0.9256\\0.1311   0.8416\\0.0631   0.7068\\0.0263   0.5515\\0.0097   0.3904\\0.0032   0.247\\0.0014   0.1438\\0.0004   0.0741\\0.0001   0.0348\\
};

\addplot [color=applegreen, line width=0.5pt, only marks, mark=triangle, mark options={solid},mark size=2.5]
table[row sep=crcr]{
0.7584   1\\0.312   1\\0.0517   1\\0.0029   1\\0   0.9639\\0   0.8726\\0   0.6945\\0   0.4641\\0   0.2509\\
};
\end{axis}


	\begin{semilogyaxis}[%
	scale = 0.6,
	width=3.8in,
	height=3.5in,
	at={(0in,-2.2in)},
	%scale only axis,
	xmin=-1024,
	xmax=256,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\Delta_{\rm s}$},
	ylabel = {KLD},
	ylabel near ticks,
	%ymode=log,
	ymin=0.5,
	ymax=25,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel style={none}
	%	yticklabels={,,},
	grid = both,
%		minor ytick = {0,5,10,...,25},
			xtick = {-1024,-768,-512,...,256},
	minor xtick = {-1024,-960,-896,...,256},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0,0.58)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
	%yticklabels={}
	]
	
	\addplot [color=azure(colorwheel), line width=0.5pt,mark=o,mark size = 2.5,mark repeat={127},mark options={solid}]
%CP KLD Nclutter = 1
table[row sep=crcr]{
	-1024   1.6311536\\-1023   1.6311536\\-1022   1.6311536\\-1021   1.6311536\\-1020   1.6311536\\-1019   1.6311536\\-1018   1.6311536\\-1017   1.6311536\\-1016   1.6311536\\-1015   1.6311536\\-1014   1.6311536\\-1013   1.6311536\\-1012   1.6311536\\-1011   1.6311536\\-1010   1.6311536\\-1009   1.6311536\\-1008   1.6311536\\-1007   1.6311536\\-1006   1.6311536\\-1005   1.6311536\\-1004   1.6311536\\-1003   1.6311536\\-1002   1.6311536\\-1001   1.6311536\\-1000   1.6311536\\-999   1.6311536\\-998   1.6311536\\-997   1.6311536\\-996   1.6311536\\-995   1.6311536\\-994   1.6311536\\-993   1.6311536\\-992   1.6311536\\-991   1.6311536\\-990   1.6311536\\-989   1.6311536\\-988   1.6311536\\-987   1.6311536\\-986   1.6311536\\-985   1.6311536\\-984   1.6311536\\-983   1.6311536\\-982   1.6311536\\-981   1.6311536\\-980   1.6311536\\-979   1.6311536\\-978   1.6311536\\-977   1.6311536\\-976   1.6311536\\-975   1.6311536\\-974   1.6311536\\-973   1.6311536\\-972   1.6311536\\-971   1.6311536\\-970   1.6311536\\-969   1.6311536\\-968   1.6311536\\-967   1.6311536\\-966   1.6311536\\-965   1.6311536\\-964   1.6311536\\-963   1.6311536\\-962   1.6311536\\-961   1.6311536\\-960   1.6311536\\-959   1.6311536\\-958   1.6311536\\-957   1.6311536\\-956   1.6311536\\-955   1.6311536\\-954   1.6311536\\-953   1.6311536\\-952   1.6311536\\-951   1.6311536\\-950   1.6311536\\-949   1.6311536\\-948   1.6311536\\-947   1.6311536\\-946   1.6311536\\-945   1.6311536\\-944   1.6311536\\-943   1.6311536\\-942   1.6311536\\-941   1.6311536\\-940   1.6311536\\-939   1.6311536\\-938   1.6311536\\-937   1.6311536\\-936   1.6311536\\-935   1.6311536\\-934   1.6311536\\-933   1.6311536\\-932   1.6311536\\-931   1.6311536\\-930   1.6311536\\-929   1.6311536\\-928   1.6311536\\-927   1.6311536\\-926   1.6311536\\-925   1.6311536\\-924   1.6311536\\-923   1.6311536\\-922   1.6311536\\-921   1.6311536\\-920   1.6311536\\-919   1.6311536\\-918   1.6311536\\-917   1.6311536\\-916   1.6311536\\-915   1.6311536\\-914   1.6311536\\-913   1.6311536\\-912   1.6311536\\-911   1.6311536\\-910   1.6311536\\-909   1.6311536\\-908   1.6311536\\-907   1.6311536\\-906   1.6311536\\-905   1.6311536\\-904   1.6311536\\-903   1.6311536\\-902   1.6311536\\-901   1.6311536\\-900   1.6311536\\-899   1.6311536\\-898   1.6311536\\-897   1.6311536\\-896   1.6311536\\-895   1.6311536\\-894   1.6311536\\-893   1.6311536\\-892   1.6311536\\-891   1.6311536\\-890   1.6311536\\-889   1.6311536\\-888   1.6311536\\-887   1.6311536\\-886   1.6311536\\-885   1.6311536\\-884   1.6311536\\-883   1.6311536\\-882   1.6311536\\-881   1.6311536\\-880   1.6311536\\-879   1.6311536\\-878   1.6311536\\-877   1.6311536\\-876   1.6311536\\-875   1.6311536\\-874   1.6311536\\-873   1.6311536\\-872   1.6311536\\-871   1.6311536\\-870   1.6311536\\-869   1.6311536\\-868   1.6311536\\-867   1.6311536\\-866   1.6311536\\-865   1.6311536\\-864   1.6311536\\-863   1.6311536\\-862   1.6311536\\-861   1.6311536\\-860   1.6311536\\-859   1.6311536\\-858   1.6311536\\-857   1.6311536\\-856   1.6311536\\-855   1.6311536\\-854   1.6311536\\-853   1.6311536\\-852   1.6311536\\-851   1.6311536\\-850   1.6311536\\-849   1.6311536\\-848   1.6311536\\-847   1.6311536\\-846   1.6311536\\-845   1.6311536\\-844   1.6311536\\-843   1.6311536\\-842   1.6311536\\-841   1.6311536\\-840   1.6311536\\-839   1.6311536\\-838   1.6311536\\-837   1.6311536\\-836   1.6311536\\-835   1.6311536\\-834   1.6311536\\-833   1.6311536\\-832   1.6311536\\-831   1.6311536\\-830   1.6311536\\-829   1.6311536\\-828   1.6311536\\-827   1.6311536\\-826   1.6311536\\-825   1.6311536\\-824   1.6311536\\-823   1.6311536\\-822   1.6311536\\-821   1.6311536\\-820   1.6311536\\-819   1.6311536\\-818   1.6311536\\-817   1.6311536\\-816   1.6311536\\-815   1.6311536\\-814   1.6311536\\-813   1.6311536\\-812   1.6311536\\-811   1.6311536\\-810   1.6311536\\-809   1.6311536\\-808   1.6311536\\-807   1.6311536\\-806   1.6311536\\-805   1.6311536\\-804   1.6311536\\-803   1.6311536\\-802   1.6311536\\-801   1.6311536\\-800   1.6311536\\-799   1.6311536\\-798   1.6311536\\-797   1.6311536\\-796   1.6311536\\-795   1.6311536\\-794   1.6311536\\-793   1.6311536\\-792   1.6311536\\-791   1.6311536\\-790   1.6311536\\-789   1.6311536\\-788   1.6311536\\-787   1.6311536\\-786   1.6311536\\-785   1.6311536\\-784   1.6311536\\-783   1.6311536\\-782   1.6311536\\-781   1.6311536\\-780   1.6311536\\-779   1.6311536\\-778   1.6311536\\-777   1.6311536\\-776   1.6311536\\-775   1.6311536\\-774   1.6311536\\-773   1.6311536\\-772   1.6311536\\-771   1.6311536\\-770   1.6311536\\-769   1.6311536\\-768   1.6311536\\-767   1.6311536\\-766   1.6311536\\-765   1.6311536\\-764   1.6311536\\-763   1.6311536\\-762   1.6311536\\-761   1.6311536\\-760   1.6311536\\-759   1.6311536\\-758   1.6311536\\-757   1.6311536\\-756   1.6311536\\-755   1.6311536\\-754   1.6311536\\-753   1.6311536\\-752   1.6311536\\-751   1.6311536\\-750   1.6311536\\-749   1.6311536\\-748   1.6311536\\-747   1.6311536\\-746   1.6311536\\-745   1.6311536\\-744   1.6311536\\-743   1.6311536\\-742   1.6311536\\-741   1.6311536\\-740   1.6311536\\-739   1.6311536\\-738   1.6311536\\-737   1.6311536\\-736   1.6311536\\-735   1.6311536\\-734   1.6311536\\-733   1.6311536\\-732   1.6311536\\-731   1.6311536\\-730   1.6311536\\-729   1.6311536\\-728   1.6311536\\-727   1.6311536\\-726   1.6311536\\-725   1.6311536\\-724   1.6311536\\-723   1.6311536\\-722   1.6311536\\-721   1.6311536\\-720   1.6311536\\-719   1.6311536\\-718   1.6311536\\-717   1.6311536\\-716   1.6311536\\-715   1.6311536\\-714   1.6311536\\-713   1.6311536\\-712   1.6311536\\-711   1.6311536\\-710   1.6311536\\-709   1.6311536\\-708   1.6311536\\-707   1.6311536\\-706   1.6311536\\-705   1.6311536\\-704   1.6311536\\-703   1.6311536\\-702   1.6311536\\-701   1.6311536\\-700   1.6311536\\-699   1.6311536\\-698   1.6311536\\-697   1.6311536\\-696   1.6311536\\-695   1.6311536\\-694   1.6311536\\-693   1.6311536\\-692   1.6311536\\-691   1.6311536\\-690   1.6311536\\-689   1.6311536\\-688   1.6311536\\-687   1.6311536\\-686   1.6311536\\-685   1.6311536\\-684   1.6311536\\-683   1.6311536\\-682   1.6311536\\-681   1.6311536\\-680   1.6311536\\-679   1.6311536\\-678   1.6311536\\-677   1.6311536\\-676   1.6311536\\-675   1.6311536\\-674   1.6311536\\-673   1.6311536\\-672   1.6311536\\-671   1.6311536\\-670   1.6311536\\-669   1.6311536\\-668   1.6311536\\-667   1.6311536\\-666   1.6311536\\-665   1.6311536\\-664   1.6311536\\-663   1.6311536\\-662   1.6311536\\-661   1.6311536\\-660   1.6311536\\-659   1.6311536\\-658   1.6311536\\-657   1.6311536\\-656   1.6311536\\-655   1.6311536\\-654   1.6311536\\-653   1.6311536\\-652   1.6311536\\-651   1.6311536\\-650   1.6311536\\-649   1.6311536\\-648   1.6311536\\-647   1.6311536\\-646   1.6311536\\-645   1.6311536\\-644   1.6311536\\-643   1.6311536\\-642   1.6311536\\-641   1.6311536\\-640   1.6311536\\-639   1.6311536\\-638   1.6311536\\-637   1.6311536\\-636   1.6311536\\-635   1.6311536\\-634   1.6311536\\-633   1.6311536\\-632   1.6311536\\-631   1.6311536\\-630   1.6311536\\-629   1.6311536\\-628   1.6311536\\-627   1.6311536\\-626   1.6311536\\-625   1.6311536\\-624   1.6311536\\-623   1.6311536\\-622   1.6311536\\-621   1.6311536\\-620   1.6311536\\-619   1.6311536\\-618   1.6311536\\-617   1.6311536\\-616   1.6311536\\-615   1.6311536\\-614   1.6311536\\-613   1.6311536\\-612   1.6311536\\-611   1.6311536\\-610   1.6311536\\-609   1.6311536\\-608   1.6311536\\-607   1.6311536\\-606   1.6311536\\-605   1.6311536\\-604   1.6311536\\-603   1.6311536\\-602   1.6311536\\-601   1.6311536\\-600   1.6311536\\-599   1.6311536\\-598   1.6311536\\-597   1.6311536\\-596   1.6311536\\-595   1.6311536\\-594   1.6311536\\-593   1.6311536\\-592   1.6311536\\-591   1.6311536\\-590   1.6311536\\-589   1.6311536\\-588   1.6311536\\-587   1.6311536\\-586   1.6311536\\-585   1.6311536\\-584   1.6311536\\-583   1.6311536\\-582   1.6311536\\-581   1.6311536\\-580   1.6311536\\-579   1.6311536\\-578   1.6311536\\-577   1.6311536\\-576   1.6311536\\-575   1.6311536\\-574   1.6311536\\-573   1.6311536\\-572   1.6311536\\-571   1.6311536\\-570   1.6311536\\-569   1.6311536\\-568   1.6311536\\-567   1.6311536\\-566   1.6311536\\-565   1.6311536\\-564   1.6311536\\-563   1.6311536\\-562   1.6311536\\-561   1.6311536\\-560   1.6311536\\-559   1.6311536\\-558   1.6311536\\-557   1.6311536\\-556   1.6311536\\-555   1.6311536\\-554   1.6311536\\-553   1.6311536\\-552   1.6311536\\-551   1.6311536\\-550   1.6311536\\-549   1.6311536\\-548   1.6311536\\-547   1.6311536\\-546   1.6311536\\-545   1.6311536\\-544   1.6311536\\-543   1.6311536\\-542   1.6311536\\-541   1.6311536\\-540   1.6311536\\-539   1.6311536\\-538   1.6311536\\-537   1.6311536\\-536   1.6311536\\-535   1.6311536\\-534   1.6311536\\-533   1.6311536\\-532   1.6311536\\-531   1.6311536\\-530   1.6311536\\-529   1.6311536\\-528   1.6311536\\-527   1.6311536\\-526   1.6311536\\-525   1.6311536\\-524   1.6311536\\-523   1.6311536\\-522   1.6311536\\-521   1.6311536\\-520   1.6311536\\-519   1.6311536\\-518   1.6311536\\-517   1.6311536\\-516   1.6311536\\-515   1.6311536\\-514   1.6311536\\-513   1.6311536\\-512   1.6311536\\-511   1.6311536\\-510   1.6311536\\-509   1.6311536\\-508   1.6311536\\-507   1.6311536\\-506   1.6311536\\-505   1.6311536\\-504   1.6311536\\-503   1.6311536\\-502   1.6311536\\-501   1.6311536\\-500   1.6311536\\-499   1.6311536\\-498   1.6311536\\-497   1.6311536\\-496   1.6311536\\-495   1.6311536\\-494   1.6311536\\-493   1.6311536\\-492   1.6311536\\-491   1.6311536\\-490   1.6311536\\-489   1.6311536\\-488   1.6311536\\-487   1.6311536\\-486   1.6311536\\-485   1.6311536\\-484   1.6311536\\-483   1.6311536\\-482   1.6311536\\-481   1.6311536\\-480   1.6311536\\-479   1.6311536\\-478   1.6311536\\-477   1.6311536\\-476   1.6311536\\-475   1.6311536\\-474   1.6311536\\-473   1.6311536\\-472   1.6311536\\-471   1.6311536\\-470   1.6311536\\-469   1.6311536\\-468   1.6311536\\-467   1.6311536\\-466   1.6311536\\-465   1.6311536\\-464   1.6311536\\-463   1.6311536\\-462   1.6311536\\-461   1.6311536\\-460   1.6311536\\-459   1.6311536\\-458   1.6311536\\-457   1.6311536\\-456   1.6311536\\-455   1.6311536\\-454   1.6311536\\-453   1.6311536\\-452   1.6311536\\-451   1.6311536\\-450   1.6311536\\-449   1.6311536\\-448   1.6311536\\-447   1.6311536\\-446   1.6311536\\-445   1.6311536\\-444   1.6311536\\-443   1.6311536\\-442   1.6311536\\-441   1.6311536\\-440   1.6311536\\-439   1.6311536\\-438   1.6311536\\-437   1.6311536\\-436   1.6311536\\-435   1.6311536\\-434   1.6311536\\-433   1.6311536\\-432   1.6311536\\-431   1.6311536\\-430   1.6311536\\-429   1.6311536\\-428   1.6311536\\-427   1.6311536\\-426   1.6311536\\-425   1.6311536\\-424   1.6311536\\-423   1.6311536\\-422   1.6311536\\-421   1.6311536\\-420   1.6311536\\-419   1.6311536\\-418   1.6311536\\-417   1.6311536\\-416   1.6311536\\-415   1.6311536\\-414   1.6311536\\-413   1.6311536\\-412   1.6311536\\-411   1.6311536\\-410   1.6311536\\-409   1.6311536\\-408   1.6311536\\-407   1.6311536\\-406   1.6311536\\-405   1.6311536\\-404   1.6311536\\-403   1.6311536\\-402   1.6311536\\-401   1.6311536\\-400   1.6311536\\-399   1.6311536\\-398   1.6311536\\-397   1.6311536\\-396   1.6311536\\-395   1.6311536\\-394   1.6311536\\-393   1.6311536\\-392   1.6311536\\-391   1.6311536\\-390   1.6311536\\-389   1.6311536\\-388   1.6311536\\-387   1.6311536\\-386   1.6311536\\-385   1.6311536\\-384   1.6311536\\-383   1.6311536\\-382   1.6311536\\-381   1.6311536\\-380   1.6311536\\-379   1.6311536\\-378   1.6311536\\-377   1.6311536\\-376   1.6311536\\-375   1.6311536\\-374   1.6311536\\-373   1.6311536\\-372   1.6311536\\-371   1.6311536\\-370   1.6311536\\-369   1.6311536\\-368   1.6311536\\-367   1.6311536\\-366   1.6311536\\-365   1.6311536\\-364   1.6311536\\-363   1.6311536\\-362   1.6311536\\-361   1.6311536\\-360   1.6311536\\-359   1.6311536\\-358   1.6311536\\-357   1.6311536\\-356   1.6311536\\-355   1.6311536\\-354   1.6311536\\-353   1.6311536\\-352   1.6311536\\-351   1.6311536\\-350   1.6311536\\-349   1.6311536\\-348   1.6311536\\-347   1.6311536\\-346   1.6311536\\-345   1.6311536\\-344   1.6311536\\-343   1.6311536\\-342   1.6311536\\-341   1.6311536\\-340   1.6311536\\-339   1.6311536\\-338   1.6311536\\-337   1.6311536\\-336   1.6311536\\-335   1.6311536\\-334   1.6311536\\-333   1.6311536\\-332   1.6311536\\-331   1.6311536\\-330   1.6311536\\-329   1.6311536\\-328   1.6311536\\-327   1.6311536\\-326   1.6311536\\-325   1.6311536\\-324   1.6311536\\-323   1.6311536\\-322   1.6311536\\-321   1.6311536\\-320   1.6311536\\-319   1.6311536\\-318   1.6311536\\-317   1.6311536\\-316   1.6311536\\-315   1.6311536\\-314   1.6311536\\-313   1.6311536\\-312   1.6311536\\-311   1.6311536\\-310   1.6311536\\-309   1.6311536\\-308   1.6311536\\-307   1.6311536\\-306   1.6311536\\-305   1.6311536\\-304   1.6311536\\-303   1.6311536\\-302   1.6311536\\-301   1.6311536\\-300   1.6311536\\-299   1.6311536\\-298   1.6311536\\-297   1.6311536\\-296   1.6311536\\-295   1.6311536\\-294   1.6311536\\-293   1.6311536\\-292   1.6311536\\-291   1.6311536\\-290   1.6311536\\-289   1.6311536\\-288   1.6311536\\-287   1.6311536\\-286   1.6311536\\-285   1.6311536\\-284   1.6311536\\-283   1.6311536\\-282   1.6311536\\-281   1.6311536\\-280   1.6311536\\-279   1.6311536\\-278   1.6311536\\-277   1.6311536\\-276   1.6311536\\-275   1.6311536\\-274   1.6311536\\-273   1.6311536\\-272   1.6311536\\-271   1.6311536\\-270   1.6311536\\-269   1.6311536\\-268   1.6311536\\-267   1.6311536\\-266   1.6311536\\-265   1.6311536\\-264   1.6311536\\-263   1.6311536\\-262   1.6311536\\-261   1.6311536\\-260   1.6311536\\-259   1.6311536\\-258   1.6311536\\-257   1.6311536\\-256   1.6311536\\-255   1.6311536\\-254   1.6311536\\-253   1.6311536\\-252   1.6311536\\-251   1.6311536\\-250   1.6311536\\-249   1.6311536\\-248   1.6311536\\-247   1.6311536\\-246   1.6311536\\-245   1.6311536\\-244   1.6311536\\-243   1.6311536\\-242   1.6311536\\-241   1.6311536\\-240   1.6311536\\-239   1.6311536\\-238   1.6311536\\-237   1.6311536\\-236   1.6311536\\-235   1.6311536\\-234   1.6311536\\-233   1.6311536\\-232   1.6311536\\-231   1.6311536\\-230   1.6311536\\-229   1.6311536\\-228   1.6311536\\-227   1.6311536\\-226   1.6311536\\-225   1.6311536\\-224   1.6311536\\-223   1.6311536\\-222   1.6311536\\-221   1.6311536\\-220   1.6311536\\-219   1.6311536\\-218   1.6311536\\-217   1.6311536\\-216   1.6311536\\-215   1.6311536\\-214   1.6311536\\-213   1.6311536\\-212   1.6311536\\-211   1.6311536\\-210   1.6311536\\-209   1.6311536\\-208   1.6311536\\-207   1.6311536\\-206   1.6311536\\-205   1.6311536\\-204   1.6311536\\-203   1.6311536\\-202   1.6311536\\-201   1.6311536\\-200   1.6311536\\-199   1.6311536\\-198   1.6311536\\-197   1.6311536\\-196   1.6311536\\-195   1.6311536\\-194   1.6311536\\-193   1.6311536\\-192   1.6311536\\-191   1.6311536\\-190   1.6311536\\-189   1.6311536\\-188   1.6311536\\-187   1.6311536\\-186   1.6311536\\-185   1.6311536\\-184   1.6311536\\-183   1.6311536\\-182   1.6311536\\-181   1.6311536\\-180   1.6311536\\-179   1.6311536\\-178   1.6311536\\-177   1.6311536\\-176   1.6311536\\-175   1.6311536\\-174   1.6311536\\-173   1.6311536\\-172   1.6311536\\-171   1.6311536\\-170   1.6311536\\-169   1.6311536\\-168   1.6311536\\-167   1.6311536\\-166   1.6311536\\-165   1.6311536\\-164   1.6311536\\-163   1.6311536\\-162   1.6311536\\-161   1.6311536\\-160   1.6311536\\-159   1.6311536\\-158   1.6311536\\-157   1.6311536\\-156   1.6311536\\-155   1.6311536\\-154   1.6311536\\-153   1.6311536\\-152   1.6311536\\-151   1.6311536\\-150   1.6311536\\-149   1.6311536\\-148   1.6311536\\-147   1.6311536\\-146   1.6311536\\-145   1.6311536\\-144   1.6311536\\-143   1.6311536\\-142   1.6311536\\-141   1.6311536\\-140   1.6311536\\-139   1.6311536\\-138   1.6311536\\-137   1.6311536\\-136   1.6311536\\-135   1.6311536\\-134   1.6311536\\-133   1.6311536\\-132   1.6311536\\-131   1.6311536\\-130   1.6311536\\-129   1.6311536\\-128   1.6311536\\-127   1.6311536\\-126   1.6311536\\-125   1.6311536\\-124   1.6311536\\-123   1.6311536\\-122   1.6311536\\-121   1.6311536\\-120   1.6311536\\-119   1.6311536\\-118   1.6311536\\-117   1.6311536\\-116   1.6311536\\-115   1.6311536\\-114   1.6311536\\-113   1.6311536\\-112   1.6311536\\-111   1.6311536\\-110   1.6311536\\-109   1.6311536\\-108   1.6311536\\-107   1.6311536\\-106   1.6311536\\-105   1.6311536\\-104   1.6311536\\-103   1.6311536\\-102   1.6311536\\-101   1.6311536\\-100   1.6311536\\-99   1.6311536\\-98   1.6311536\\-97   1.6311536\\-96   1.6311536\\-95   1.6311536\\-94   1.6311536\\-93   1.6311536\\-92   1.6311536\\-91   1.6311536\\-90   1.6311536\\-89   1.6311536\\-88   1.6311536\\-87   1.6311536\\-86   1.6311536\\-85   1.6311536\\-84   1.6311536\\-83   1.6311536\\-82   1.6311536\\-81   1.6311536\\-80   1.6311536\\-79   1.6311536\\-78   1.6311536\\-77   1.6311536\\-76   1.6311536\\-75   1.6311536\\-74   1.6311536\\-73   1.6311536\\-72   1.6311536\\-71   1.6311536\\-70   1.6311536\\-69   1.6311536\\-68   1.6311536\\-67   1.6311536\\-66   1.6311536\\-65   1.6311536\\-64   1.6311536\\-63   1.6311536\\-62   1.6311536\\-61   1.6311536\\-60   1.6311536\\-59   1.6311536\\-58   1.6311536\\-57   1.6311536\\-56   1.6311536\\-55   1.6311536\\-54   1.6311536\\-53   1.6311536\\-52   1.6311536\\-51   1.6311536\\-50   1.6311536\\-49   1.6311536\\-48   1.6311536\\-47   1.6311536\\-46   1.6311536\\-45   1.6311536\\-44   1.6311536\\-43   1.6311536\\-42   1.6311536\\-41   1.6311536\\-40   1.6311536\\-39   1.6311536\\-38   1.6311536\\-37   1.6311536\\-36   1.6311536\\-35   1.6311536\\-34   1.6311536\\-33   1.6311536\\-32   1.6311536\\-31   1.6311536\\-30   1.6311536\\-29   1.6311536\\-28   1.6311536\\-27   1.6311536\\-26   1.6311536\\-25   1.6311536\\-24   1.6311536\\-23   1.6311536\\-22   1.6311536\\-21   1.6311536\\-20   1.6311536\\-19   1.6311536\\-18   1.6311536\\-17   1.6311536\\-16   1.6311536\\-15   1.6311536\\-14   1.6311536\\-13   1.6311536\\-12   1.6311536\\-11   1.6311536\\-10   1.6311536\\-9   1.6311536\\-8   1.6311536\\-7   1.6311536\\-6   1.6311536\\-5   1.6311536\\-4   1.6311536\\-3   1.6311536\\-2   1.6311536\\-1   1.6311536\\0   1.6311536\\1   1.6311536\\2   1.6311536\\3   1.6311536\\4   1.6311536\\5   1.6311536\\6   1.6311536\\7   1.6311536\\8   1.6311536\\9   1.6311536\\10   1.6311536\\11   1.6311536\\12   1.6311536\\13   1.6311536\\14   1.6311536\\15   1.6311536\\16   1.6311536\\17   1.6311536\\18   1.6311536\\19   1.6311536\\20   1.6311536\\21   1.6311536\\22   1.6311536\\23   1.6311536\\24   1.6311536\\25   1.6311536\\26   1.6311536\\27   1.6311536\\28   1.6311536\\29   1.6311536\\30   1.6311536\\31   1.6311536\\32   1.6311536\\33   1.6311536\\34   1.6311536\\35   1.6311536\\36   1.6311536\\37   1.6311536\\38   1.6311536\\39   1.6311536\\40   1.6311536\\41   1.6311536\\42   1.6311536\\43   1.6311536\\44   1.6311536\\45   1.6311536\\46   1.6311536\\47   1.6311536\\48   1.6311536\\49   1.6311536\\50   1.6311536\\51   1.6311536\\52   1.6311536\\53   1.6311536\\54   1.6311536\\55   1.6311536\\56   1.6311536\\57   1.6311536\\58   1.6311536\\59   1.6311536\\60   1.6311536\\61   1.6311536\\62   1.6311536\\63   1.6311536\\64   1.6311536\\65   1.6311536\\66   1.6311536\\67   1.6311536\\68   1.6311536\\69   1.6311536\\70   1.6311536\\71   1.6311536\\72   1.6311536\\73   1.6311536\\74   1.6311536\\75   1.6311536\\76   1.6311536\\77   1.6311536\\78   1.6311536\\79   1.6311536\\80   1.6311536\\81   1.6311536\\82   1.6311536\\83   1.6311536\\84   1.6311536\\85   1.6311536\\86   1.6311536\\87   1.6311536\\88   1.6311536\\89   1.6311536\\90   1.6311536\\91   1.6311536\\92   1.6311536\\93   1.6311536\\94   1.6311536\\95   1.6311536\\96   1.6311536\\97   1.6311536\\98   1.6311536\\99   1.6311536\\100   1.6311536\\101   1.6311536\\102   1.6311536\\103   1.6311536\\104   1.6311536\\105   1.6311536\\106   1.6311536\\107   1.6311536\\108   1.6311536\\109   1.6311536\\110   1.6311536\\111   1.6311536\\112   1.6311536\\113   1.6311536\\114   1.6311536\\115   1.6311536\\116   1.6311536\\117   1.6311536\\118   1.6311536\\119   1.6311536\\120   1.6311536\\121   1.6311536\\122   1.6311536\\123   1.6311536\\124   1.6311536\\125   1.6311536\\126   1.6311536\\127   1.6311536\\128   1.6311536\\129   1.6311536\\130   1.6311536\\131   1.6311536\\132   1.6311536\\133   1.6311536\\134   1.6311536\\135   1.6311536\\136   1.6311536\\137   1.6311536\\138   1.6311536\\139   1.6311536\\140   1.6311536\\141   1.6311536\\142   1.6311536\\143   1.6311536\\144   1.6311536\\145   1.6311536\\146   1.6311536\\147   1.6311536\\148   1.6311536\\149   1.6311536\\150   1.6311536\\151   1.6311536\\152   1.6311536\\153   1.6311536\\154   1.6311536\\155   1.6311536\\156   1.6311536\\157   1.6311536\\158   1.6311536\\159   1.6311536\\160   1.6311536\\161   1.6311536\\162   1.6311536\\163   1.6311536\\164   1.6311536\\165   1.6311536\\166   1.6311536\\167   1.6311536\\168   1.6311536\\169   1.6311536\\170   1.6311536\\171   1.6311536\\172   1.6311536\\173   1.6311536\\174   1.6311536\\175   1.6311536\\176   1.6311536\\177   1.6311536\\178   1.6311536\\179   1.6311536\\180   1.6311536\\181   1.6311536\\182   1.6311536\\183   1.6311536\\184   1.6311536\\185   1.6311536\\186   1.6311536\\187   1.6311536\\188   1.6311536\\189   1.6311536\\190   1.6311536\\191   1.6311536\\192   1.6311536\\193   1.6311536\\194   1.6311536\\195   1.6311536\\196   1.6311536\\197   1.6311536\\198   1.6311536\\199   1.6311536\\200   1.6311536\\201   1.6311536\\202   1.6311536\\203   1.6311536\\204   1.6311536\\205   1.6311536\\206   1.6311536\\207   1.6311536\\208   1.6311536\\209   1.6311536\\210   1.6311536\\211   1.6311536\\212   1.6311536\\213   1.6311536\\214   1.6311536\\215   1.6311536\\216   1.6311536\\217   1.6311536\\218   1.6311536\\219   1.6311536\\220   1.6311536\\221   1.6311536\\222   1.6311536\\223   1.6311536\\224   1.6311536\\225   1.6311536\\226   1.6311536\\227   1.6311536\\228   1.6311536\\229   1.6311536\\230   1.6311536\\231   1.6311536\\232   1.6311536\\233   1.6311536\\234   1.6311536\\235   1.6311536\\236   1.6311536\\237   1.6311536\\238   1.6311536\\239   1.6311536\\240   1.6311536\\241   1.6311536\\242   1.6311536\\243   1.6311536\\244   1.6311536\\245   1.6311536\\246   1.6311536\\247   1.6311536\\248   1.6311536\\249   1.6311536\\250   1.6311536\\251   1.6311536\\252   1.6311536\\253   1.6311536\\254   1.6311536\\255   1.6311536\\
};
	\addlegendentry{\small CP, $N_{\rm c} = 1$}
	
		\addplot [color=azure(colorwheel), line width=0.5pt,dashed,mark=square,mark size = 2.5,mark repeat={127},mark options={solid},mark phase = 64]
%CP KLD Nclutter = 64
table[row sep=crcr]{
	-1024   1.1360971\\-1023   1.1360971\\-1022   1.1360971\\-1021   1.1360971\\-1020   1.1360971\\-1019   1.1360971\\-1018   1.1360971\\-1017   1.1360971\\-1016   1.1360971\\-1015   1.1360971\\-1014   1.1360971\\-1013   1.1360971\\-1012   1.1360971\\-1011   1.1360971\\-1010   1.1360971\\-1009   1.1360971\\-1008   1.1360971\\-1007   1.1360971\\-1006   1.1360971\\-1005   1.1360971\\-1004   1.1360971\\-1003   1.1360971\\-1002   1.1360971\\-1001   1.1360971\\-1000   1.1360971\\-999   1.1360971\\-998   1.1360971\\-997   1.1360971\\-996   1.1360971\\-995   1.1360971\\-994   1.1360971\\-993   1.1360971\\-992   1.1360971\\-991   1.1360971\\-990   1.1360971\\-989   1.1360971\\-988   1.1360971\\-987   1.1360971\\-986   1.1360971\\-985   1.1360971\\-984   1.1360971\\-983   1.1360971\\-982   1.1360971\\-981   1.1360971\\-980   1.1360971\\-979   1.1360971\\-978   1.1360971\\-977   1.1360971\\-976   1.1360971\\-975   1.1360971\\-974   1.1360971\\-973   1.1360971\\-972   1.1360971\\-971   1.1360971\\-970   1.1360971\\-969   1.1360971\\-968   1.1360971\\-967   1.1360971\\-966   1.1360971\\-965   1.1360971\\-964   1.1360971\\-963   1.1360971\\-962   1.1360971\\-961   1.1360971\\-960   1.1360971\\-959   1.1360971\\-958   1.1360971\\-957   1.1360971\\-956   1.1360971\\-955   1.1360971\\-954   1.1360971\\-953   1.1360971\\-952   1.1360971\\-951   1.1360971\\-950   1.1360971\\-949   1.1360971\\-948   1.1360971\\-947   1.1360971\\-946   1.1360971\\-945   1.1360971\\-944   1.1360971\\-943   1.1360971\\-942   1.1360971\\-941   1.1360971\\-940   1.1360971\\-939   1.1360971\\-938   1.1360971\\-937   1.1360971\\-936   1.1360971\\-935   1.1360971\\-934   1.1360971\\-933   1.1360971\\-932   1.1360971\\-931   1.1360971\\-930   1.1360971\\-929   1.1360971\\-928   1.1360971\\-927   1.1360971\\-926   1.1360971\\-925   1.1360971\\-924   1.1360971\\-923   1.1360971\\-922   1.1360971\\-921   1.1360971\\-920   1.1360971\\-919   1.1360971\\-918   1.1360971\\-917   1.1360971\\-916   1.1360971\\-915   1.1360971\\-914   1.1360971\\-913   1.1360971\\-912   1.1360971\\-911   1.1360971\\-910   1.1360971\\-909   1.1360971\\-908   1.1360971\\-907   1.1360971\\-906   1.1360971\\-905   1.1360971\\-904   1.1360971\\-903   1.1360971\\-902   1.1360971\\-901   1.1360971\\-900   1.1360971\\-899   1.1360971\\-898   1.1360971\\-897   1.1360971\\-896   1.1360971\\-895   1.1360971\\-894   1.1360971\\-893   1.1360971\\-892   1.1360971\\-891   1.1360971\\-890   1.1360971\\-889   1.1360971\\-888   1.1360971\\-887   1.1360971\\-886   1.1360971\\-885   1.1360971\\-884   1.1360971\\-883   1.1360971\\-882   1.1360971\\-881   1.1360971\\-880   1.1360971\\-879   1.1360971\\-878   1.1360971\\-877   1.1360971\\-876   1.1360971\\-875   1.1360971\\-874   1.1360971\\-873   1.1360971\\-872   1.1360971\\-871   1.1360971\\-870   1.1360971\\-869   1.1360971\\-868   1.1360971\\-867   1.1360971\\-866   1.1360971\\-865   1.1360971\\-864   1.1360971\\-863   1.1360971\\-862   1.1360971\\-861   1.1360971\\-860   1.1360971\\-859   1.1360971\\-858   1.1360971\\-857   1.1360971\\-856   1.1360971\\-855   1.1360971\\-854   1.1360971\\-853   1.1360971\\-852   1.1360971\\-851   1.1360971\\-850   1.1360971\\-849   1.1360971\\-848   1.1360971\\-847   1.1360971\\-846   1.1360971\\-845   1.1360971\\-844   1.1360971\\-843   1.1360971\\-842   1.1360971\\-841   1.1360971\\-840   1.1360971\\-839   1.1360971\\-838   1.1360971\\-837   1.1360971\\-836   1.1360971\\-835   1.1360971\\-834   1.1360971\\-833   1.1360971\\-832   1.1360971\\-831   1.1360971\\-830   1.1360971\\-829   1.1360971\\-828   1.1360971\\-827   1.1360971\\-826   1.1360971\\-825   1.1360971\\-824   1.1360971\\-823   1.1360971\\-822   1.1360971\\-821   1.1360971\\-820   1.1360971\\-819   1.1360971\\-818   1.1360971\\-817   1.1360971\\-816   1.1360971\\-815   1.1360971\\-814   1.1360971\\-813   1.1360971\\-812   1.1360971\\-811   1.1360971\\-810   1.1360971\\-809   1.1360971\\-808   1.1360971\\-807   1.1360971\\-806   1.1360971\\-805   1.1360971\\-804   1.1360971\\-803   1.1360971\\-802   1.1360971\\-801   1.1360971\\-800   1.1360971\\-799   1.1360971\\-798   1.1360971\\-797   1.1360971\\-796   1.1360971\\-795   1.1360971\\-794   1.1360971\\-793   1.1360971\\-792   1.1360971\\-791   1.1360971\\-790   1.1360971\\-789   1.1360971\\-788   1.1360971\\-787   1.1360971\\-786   1.1360971\\-785   1.1360971\\-784   1.1360971\\-783   1.1360971\\-782   1.1360971\\-781   1.1360971\\-780   1.1360971\\-779   1.1360971\\-778   1.1360971\\-777   1.1360971\\-776   1.1360971\\-775   1.1360971\\-774   1.1360971\\-773   1.1360971\\-772   1.1360971\\-771   1.1360971\\-770   1.1360971\\-769   1.1360971\\-768   1.1360971\\-767   1.1360971\\-766   1.1360971\\-765   1.1360971\\-764   1.1360971\\-763   1.1360971\\-762   1.1360971\\-761   1.1360971\\-760   1.1360971\\-759   1.1360971\\-758   1.1360971\\-757   1.1360971\\-756   1.1360971\\-755   1.1360971\\-754   1.1360971\\-753   1.1360971\\-752   1.1360971\\-751   1.1360971\\-750   1.1360971\\-749   1.1360971\\-748   1.1360971\\-747   1.1360971\\-746   1.1360971\\-745   1.1360971\\-744   1.1360971\\-743   1.1360971\\-742   1.1360971\\-741   1.1360971\\-740   1.1360971\\-739   1.1360971\\-738   1.1360971\\-737   1.1360971\\-736   1.1360971\\-735   1.1360971\\-734   1.1360971\\-733   1.1360971\\-732   1.1360971\\-731   1.1360971\\-730   1.1360971\\-729   1.1360971\\-728   1.1360971\\-727   1.1360971\\-726   1.1360971\\-725   1.1360971\\-724   1.1360971\\-723   1.1360971\\-722   1.1360971\\-721   1.1360971\\-720   1.1360971\\-719   1.1360971\\-718   1.1360971\\-717   1.1360971\\-716   1.1360971\\-715   1.1360971\\-714   1.1360971\\-713   1.1360971\\-712   1.1360971\\-711   1.1360971\\-710   1.1360971\\-709   1.1360971\\-708   1.1360971\\-707   1.1360971\\-706   1.1360971\\-705   1.1360971\\-704   1.1360971\\-703   1.1360971\\-702   1.1360971\\-701   1.1360971\\-700   1.1360971\\-699   1.1360971\\-698   1.1360971\\-697   1.1360971\\-696   1.1360971\\-695   1.1360971\\-694   1.1360971\\-693   1.1360971\\-692   1.1360971\\-691   1.1360971\\-690   1.1360971\\-689   1.1360971\\-688   1.1360971\\-687   1.1360971\\-686   1.1360971\\-685   1.1360971\\-684   1.1360971\\-683   1.1360971\\-682   1.1360971\\-681   1.1360971\\-680   1.1360971\\-679   1.1360971\\-678   1.1360971\\-677   1.1360971\\-676   1.1360971\\-675   1.1360971\\-674   1.1360971\\-673   1.1360971\\-672   1.1360971\\-671   1.1360971\\-670   1.1360971\\-669   1.1360971\\-668   1.1360971\\-667   1.1360971\\-666   1.1360971\\-665   1.1360971\\-664   1.1360971\\-663   1.1360971\\-662   1.1360971\\-661   1.1360971\\-660   1.1360971\\-659   1.1360971\\-658   1.1360971\\-657   1.1360971\\-656   1.1360971\\-655   1.1360971\\-654   1.1360971\\-653   1.1360971\\-652   1.1360971\\-651   1.1360971\\-650   1.1360971\\-649   1.1360971\\-648   1.1360971\\-647   1.1360971\\-646   1.1360971\\-645   1.1360971\\-644   1.1360971\\-643   1.1360971\\-642   1.1360971\\-641   1.1360971\\-640   1.1360971\\-639   1.1360971\\-638   1.1360971\\-637   1.1360971\\-636   1.1360971\\-635   1.1360971\\-634   1.1360971\\-633   1.1360971\\-632   1.1360971\\-631   1.1360971\\-630   1.1360971\\-629   1.1360971\\-628   1.1360971\\-627   1.1360971\\-626   1.1360971\\-625   1.1360971\\-624   1.1360971\\-623   1.1360971\\-622   1.1360971\\-621   1.1360971\\-620   1.1360971\\-619   1.1360971\\-618   1.1360971\\-617   1.1360971\\-616   1.1360971\\-615   1.1360971\\-614   1.1360971\\-613   1.1360971\\-612   1.1360971\\-611   1.1360971\\-610   1.1360971\\-609   1.1360971\\-608   1.1360971\\-607   1.1360971\\-606   1.1360971\\-605   1.1360971\\-604   1.1360971\\-603   1.1360971\\-602   1.1360971\\-601   1.1360971\\-600   1.1360971\\-599   1.1360971\\-598   1.1360971\\-597   1.1360971\\-596   1.1360971\\-595   1.1360971\\-594   1.1360971\\-593   1.1360971\\-592   1.1360971\\-591   1.1360971\\-590   1.1360971\\-589   1.1360971\\-588   1.1360971\\-587   1.1360971\\-586   1.1360971\\-585   1.1360971\\-584   1.1360971\\-583   1.1360971\\-582   1.1360971\\-581   1.1360971\\-580   1.1360971\\-579   1.1360971\\-578   1.1360971\\-577   1.1360971\\-576   1.1360971\\-575   1.1360971\\-574   1.1360971\\-573   1.1360971\\-572   1.1360971\\-571   1.1360971\\-570   1.1360971\\-569   1.1360971\\-568   1.1360971\\-567   1.1360971\\-566   1.1360971\\-565   1.1360971\\-564   1.1360971\\-563   1.1360971\\-562   1.1360971\\-561   1.1360971\\-560   1.1360971\\-559   1.1360971\\-558   1.1360971\\-557   1.1360971\\-556   1.1360971\\-555   1.1360971\\-554   1.1360971\\-553   1.1360971\\-552   1.1360971\\-551   1.1360971\\-550   1.1360971\\-549   1.1360971\\-548   1.1360971\\-547   1.1360971\\-546   1.1360971\\-545   1.1360971\\-544   1.1360971\\-543   1.1360971\\-542   1.1360971\\-541   1.1360971\\-540   1.1360971\\-539   1.1360971\\-538   1.1360971\\-537   1.1360971\\-536   1.1360971\\-535   1.1360971\\-534   1.1360971\\-533   1.1360971\\-532   1.1360971\\-531   1.1360971\\-530   1.1360971\\-529   1.1360971\\-528   1.1360971\\-527   1.1360971\\-526   1.1360971\\-525   1.1360971\\-524   1.1360971\\-523   1.1360971\\-522   1.1360971\\-521   1.1360971\\-520   1.1360971\\-519   1.1360971\\-518   1.1360971\\-517   1.1360971\\-516   1.1360971\\-515   1.1360971\\-514   1.1360971\\-513   1.1360971\\-512   1.1360971\\-511   1.1360971\\-510   1.1360971\\-509   1.1360971\\-508   1.1360971\\-507   1.1360971\\-506   1.1360971\\-505   1.1360971\\-504   1.1360971\\-503   1.1360971\\-502   1.1360971\\-501   1.1360971\\-500   1.1360971\\-499   1.1360971\\-498   1.1360971\\-497   1.1360971\\-496   1.1360971\\-495   1.1360971\\-494   1.1360971\\-493   1.1360971\\-492   1.1360971\\-491   1.1360971\\-490   1.1360971\\-489   1.1360971\\-488   1.1360971\\-487   1.1360971\\-486   1.1360971\\-485   1.1360971\\-484   1.1360971\\-483   1.1360971\\-482   1.1360971\\-481   1.1360971\\-480   1.1360971\\-479   1.1360971\\-478   1.1360971\\-477   1.1360971\\-476   1.1360971\\-475   1.1360971\\-474   1.1360971\\-473   1.1360971\\-472   1.1360971\\-471   1.1360971\\-470   1.1360971\\-469   1.1360971\\-468   1.1360971\\-467   1.1360971\\-466   1.1360971\\-465   1.1360971\\-464   1.1360971\\-463   1.1360971\\-462   1.1360971\\-461   1.1360971\\-460   1.1360971\\-459   1.1360971\\-458   1.1360971\\-457   1.1360971\\-456   1.1360971\\-455   1.1360971\\-454   1.1360971\\-453   1.1360971\\-452   1.1360971\\-451   1.1360971\\-450   1.1360971\\-449   1.1360971\\-448   1.1360971\\-447   1.1360971\\-446   1.1360971\\-445   1.1360971\\-444   1.1360971\\-443   1.1360971\\-442   1.1360971\\-441   1.1360971\\-440   1.1360971\\-439   1.1360971\\-438   1.1360971\\-437   1.1360971\\-436   1.1360971\\-435   1.1360971\\-434   1.1360971\\-433   1.1360971\\-432   1.1360971\\-431   1.1360971\\-430   1.1360971\\-429   1.1360971\\-428   1.1360971\\-427   1.1360971\\-426   1.1360971\\-425   1.1360971\\-424   1.1360971\\-423   1.1360971\\-422   1.1360971\\-421   1.1360971\\-420   1.1360971\\-419   1.1360971\\-418   1.1360971\\-417   1.1360971\\-416   1.1360971\\-415   1.1360971\\-414   1.1360971\\-413   1.1360971\\-412   1.1360971\\-411   1.1360971\\-410   1.1360971\\-409   1.1360971\\-408   1.1360971\\-407   1.1360971\\-406   1.1360971\\-405   1.1360971\\-404   1.1360971\\-403   1.1360971\\-402   1.1360971\\-401   1.1360971\\-400   1.1360971\\-399   1.1360971\\-398   1.1360971\\-397   1.1360971\\-396   1.1360971\\-395   1.1360971\\-394   1.1360971\\-393   1.1360971\\-392   1.1360971\\-391   1.1360971\\-390   1.1360971\\-389   1.1360971\\-388   1.1360971\\-387   1.1360971\\-386   1.1360971\\-385   1.1360971\\-384   1.1360971\\-383   1.1360971\\-382   1.1360971\\-381   1.1360971\\-380   1.1360971\\-379   1.1360971\\-378   1.1360971\\-377   1.1360971\\-376   1.1360971\\-375   1.1360971\\-374   1.1360971\\-373   1.1360971\\-372   1.1360971\\-371   1.1360971\\-370   1.1360971\\-369   1.1360971\\-368   1.1360971\\-367   1.1360971\\-366   1.1360971\\-365   1.1360971\\-364   1.1360971\\-363   1.1360971\\-362   1.1360971\\-361   1.1360971\\-360   1.1360971\\-359   1.1360971\\-358   1.1360971\\-357   1.1360971\\-356   1.1360971\\-355   1.1360971\\-354   1.1360971\\-353   1.1360971\\-352   1.1360971\\-351   1.1360971\\-350   1.1360971\\-349   1.1360971\\-348   1.1360971\\-347   1.1360971\\-346   1.1360971\\-345   1.1360971\\-344   1.1360971\\-343   1.1360971\\-342   1.1360971\\-341   1.1360971\\-340   1.1360971\\-339   1.1360971\\-338   1.1360971\\-337   1.1360971\\-336   1.1360971\\-335   1.1360971\\-334   1.1360971\\-333   1.1360971\\-332   1.1360971\\-331   1.1360971\\-330   1.1360971\\-329   1.1360971\\-328   1.1360971\\-327   1.1360971\\-326   1.1360971\\-325   1.1360971\\-324   1.1360971\\-323   1.1360971\\-322   1.1360971\\-321   1.1360971\\-320   1.1360971\\-319   1.1360971\\-318   1.1360971\\-317   1.1360971\\-316   1.1360971\\-315   1.1360971\\-314   1.1360971\\-313   1.1360971\\-312   1.1360971\\-311   1.1360971\\-310   1.1360971\\-309   1.1360971\\-308   1.1360971\\-307   1.1360971\\-306   1.1360971\\-305   1.1360971\\-304   1.1360971\\-303   1.1360971\\-302   1.1360971\\-301   1.1360971\\-300   1.1360971\\-299   1.1360971\\-298   1.1360971\\-297   1.1360971\\-296   1.1360971\\-295   1.1360971\\-294   1.1360971\\-293   1.1360971\\-292   1.1360971\\-291   1.1360971\\-290   1.1360971\\-289   1.1360971\\-288   1.1360971\\-287   1.1360971\\-286   1.1360971\\-285   1.1360971\\-284   1.1360971\\-283   1.1360971\\-282   1.1360971\\-281   1.1360971\\-280   1.1360971\\-279   1.1360971\\-278   1.1360971\\-277   1.1360971\\-276   1.1360971\\-275   1.1360971\\-274   1.1360971\\-273   1.1360971\\-272   1.1360971\\-271   1.1360971\\-270   1.1360971\\-269   1.1360971\\-268   1.1360971\\-267   1.1360971\\-266   1.1360971\\-265   1.1360971\\-264   1.1360971\\-263   1.1360971\\-262   1.1360971\\-261   1.1360971\\-260   1.1360971\\-259   1.1360971\\-258   1.1360971\\-257   1.1360971\\-256   1.1360971\\-255   1.1360971\\-254   1.1360971\\-253   1.1360971\\-252   1.1360971\\-251   1.1360971\\-250   1.1360971\\-249   1.1360971\\-248   1.1360971\\-247   1.1360971\\-246   1.1360971\\-245   1.1360971\\-244   1.1360971\\-243   1.1360971\\-242   1.1360971\\-241   1.1360971\\-240   1.1360971\\-239   1.1360971\\-238   1.1360971\\-237   1.1360971\\-236   1.1360971\\-235   1.1360971\\-234   1.1360971\\-233   1.1360971\\-232   1.1360971\\-231   1.1360971\\-230   1.1360971\\-229   1.1360971\\-228   1.1360971\\-227   1.1360971\\-226   1.1360971\\-225   1.1360971\\-224   1.1360971\\-223   1.1360971\\-222   1.1360971\\-221   1.1360971\\-220   1.1360971\\-219   1.1360971\\-218   1.1360971\\-217   1.1360971\\-216   1.1360971\\-215   1.1360971\\-214   1.1360971\\-213   1.1360971\\-212   1.1360971\\-211   1.1360971\\-210   1.1360971\\-209   1.1360971\\-208   1.1360971\\-207   1.1360971\\-206   1.1360971\\-205   1.1360971\\-204   1.1360971\\-203   1.1360971\\-202   1.1360971\\-201   1.1360971\\-200   1.1360971\\-199   1.1360971\\-198   1.1360971\\-197   1.1360971\\-196   1.1360971\\-195   1.1360971\\-194   1.1360971\\-193   1.1360971\\-192   1.1360971\\-191   1.1360971\\-190   1.1360971\\-189   1.1360971\\-188   1.1360971\\-187   1.1360971\\-186   1.1360971\\-185   1.1360971\\-184   1.1360971\\-183   1.1360971\\-182   1.1360971\\-181   1.1360971\\-180   1.1360971\\-179   1.1360971\\-178   1.1360971\\-177   1.1360971\\-176   1.1360971\\-175   1.1360971\\-174   1.1360971\\-173   1.1360971\\-172   1.1360971\\-171   1.1360971\\-170   1.1360971\\-169   1.1360971\\-168   1.1360971\\-167   1.1360971\\-166   1.1360971\\-165   1.1360971\\-164   1.1360971\\-163   1.1360971\\-162   1.1360971\\-161   1.1360971\\-160   1.1360971\\-159   1.1360971\\-158   1.1360971\\-157   1.1360971\\-156   1.1360971\\-155   1.1360971\\-154   1.1360971\\-153   1.1360971\\-152   1.1360971\\-151   1.1360971\\-150   1.1360971\\-149   1.1360971\\-148   1.1360971\\-147   1.1360971\\-146   1.1360971\\-145   1.1360971\\-144   1.1360971\\-143   1.1360971\\-142   1.1360971\\-141   1.1360971\\-140   1.1360971\\-139   1.1360971\\-138   1.1360971\\-137   1.1360971\\-136   1.1360971\\-135   1.1360971\\-134   1.1360971\\-133   1.1360971\\-132   1.1360971\\-131   1.1360971\\-130   1.1360971\\-129   1.1360971\\-128   1.1360971\\-127   1.1360971\\-126   1.1360971\\-125   1.1360971\\-124   1.1360971\\-123   1.1360971\\-122   1.1360971\\-121   1.1360971\\-120   1.1360971\\-119   1.1360971\\-118   1.1360971\\-117   1.1360971\\-116   1.1360971\\-115   1.1360971\\-114   1.1360971\\-113   1.1360971\\-112   1.1360971\\-111   1.1360971\\-110   1.1360971\\-109   1.1360971\\-108   1.1360971\\-107   1.1360971\\-106   1.1360971\\-105   1.1360971\\-104   1.1360971\\-103   1.1360971\\-102   1.1360971\\-101   1.1360971\\-100   1.1360971\\-99   1.1360971\\-98   1.1360971\\-97   1.1360971\\-96   1.1360971\\-95   1.1360971\\-94   1.1360971\\-93   1.1360971\\-92   1.1360971\\-91   1.1360971\\-90   1.1360971\\-89   1.1360971\\-88   1.1360971\\-87   1.1360971\\-86   1.1360971\\-85   1.1360971\\-84   1.1360971\\-83   1.1360971\\-82   1.1360971\\-81   1.1360971\\-80   1.1360971\\-79   1.1360971\\-78   1.1360971\\-77   1.1360971\\-76   1.1360971\\-75   1.1360971\\-74   1.1360971\\-73   1.1360971\\-72   1.1360971\\-71   1.1360971\\-70   1.1360971\\-69   1.1360971\\-68   1.1360971\\-67   1.1360971\\-66   1.1360971\\-65   1.1360971\\-64   1.1360971\\-63   1.1360971\\-62   1.1360971\\-61   1.1360971\\-60   1.1360971\\-59   1.1360971\\-58   1.1360971\\-57   1.1360971\\-56   1.1360971\\-55   1.1360971\\-54   1.1360971\\-53   1.1360971\\-52   1.1360971\\-51   1.1360971\\-50   1.1360971\\-49   1.1360971\\-48   1.1360971\\-47   1.1360971\\-46   1.1360971\\-45   1.1360971\\-44   1.1360971\\-43   1.1360971\\-42   1.1360971\\-41   1.1360971\\-40   1.1360971\\-39   1.1360971\\-38   1.1360971\\-37   1.1360971\\-36   1.1360971\\-35   1.1360971\\-34   1.1360971\\-33   1.1360971\\-32   1.1360971\\-31   1.1360971\\-30   1.1360971\\-29   1.1360971\\-28   1.1360971\\-27   1.1360971\\-26   1.1360971\\-25   1.1360971\\-24   1.1360971\\-23   1.1360971\\-22   1.1360971\\-21   1.1360971\\-20   1.1360971\\-19   1.1360971\\-18   1.1360971\\-17   1.1360971\\-16   1.1360971\\-15   1.1360971\\-14   1.1360971\\-13   1.1360971\\-12   1.1360971\\-11   1.1360971\\-10   1.1360971\\-9   1.1360971\\-8   1.1360971\\-7   1.1360971\\-6   1.1360971\\-5   1.1360971\\-4   1.1360971\\-3   1.1360971\\-2   1.1360971\\-1   1.1360971\\0   1.1360971\\1   1.1360971\\2   1.1360971\\3   1.1360971\\4   1.1360971\\5   1.1360971\\6   1.1360971\\7   1.1360971\\8   1.1360971\\9   1.1360971\\10   1.1360971\\11   1.1360971\\12   1.1360971\\13   1.1360971\\14   1.1360971\\15   1.1360971\\16   1.1360971\\17   1.1360971\\18   1.1360971\\19   1.1360971\\20   1.1360971\\21   1.1360971\\22   1.1360971\\23   1.1360971\\24   1.1360971\\25   1.1360971\\26   1.1360971\\27   1.1360971\\28   1.1360971\\29   1.1360971\\30   1.1360971\\31   1.1360971\\32   1.1360971\\33   1.1360971\\34   1.1360971\\35   1.1360971\\36   1.1360971\\37   1.1360971\\38   1.1360971\\39   1.1360971\\40   1.1360971\\41   1.1360971\\42   1.1360971\\43   1.1360971\\44   1.1360971\\45   1.1360971\\46   1.1360971\\47   1.1360971\\48   1.1360971\\49   1.1360971\\50   1.1360971\\51   1.1360971\\52   1.1360971\\53   1.1360971\\54   1.1360971\\55   1.1360971\\56   1.1360971\\57   1.1360971\\58   1.1360971\\59   1.1360971\\60   1.1360971\\61   1.1360971\\62   1.1360971\\63   1.1360971\\64   1.1360971\\65   1.1360971\\66   1.1360971\\67   1.1360971\\68   1.1360971\\69   1.1360971\\70   1.1360971\\71   1.1360971\\72   1.1360971\\73   1.1360971\\74   1.1360971\\75   1.1360971\\76   1.1360971\\77   1.1360971\\78   1.1360971\\79   1.1360971\\80   1.1360971\\81   1.1360971\\82   1.1360971\\83   1.1360971\\84   1.1360971\\85   1.1360971\\86   1.1360971\\87   1.1360971\\88   1.1360971\\89   1.1360971\\90   1.1360971\\91   1.1360971\\92   1.1360971\\93   1.1360971\\94   1.1360971\\95   1.1360971\\96   1.1360971\\97   1.1360971\\98   1.1360971\\99   1.1360971\\100   1.1360971\\101   1.1360971\\102   1.1360971\\103   1.1360971\\104   1.1360971\\105   1.1360971\\106   1.1360971\\107   1.1360971\\108   1.1360971\\109   1.1360971\\110   1.1360971\\111   1.1360971\\112   1.1360971\\113   1.1360971\\114   1.1360971\\115   1.1360971\\116   1.1360971\\117   1.1360971\\118   1.1360971\\119   1.1360971\\120   1.1360971\\121   1.1360971\\122   1.1360971\\123   1.1360971\\124   1.1360971\\125   1.1360971\\126   1.1360971\\127   1.1360971\\128   1.1360971\\129   1.1360971\\130   1.1360971\\131   1.1360971\\132   1.1360971\\133   1.1360971\\134   1.1360971\\135   1.1360971\\136   1.1360971\\137   1.1360971\\138   1.1360971\\139   1.1360971\\140   1.1360971\\141   1.1360971\\142   1.1360971\\143   1.1360971\\144   1.1360971\\145   1.1360971\\146   1.1360971\\147   1.1360971\\148   1.1360971\\149   1.1360971\\150   1.1360971\\151   1.1360971\\152   1.1360971\\153   1.1360971\\154   1.1360971\\155   1.1360971\\156   1.1360971\\157   1.1360971\\158   1.1360971\\159   1.1360971\\160   1.1360971\\161   1.1360971\\162   1.1360971\\163   1.1360971\\164   1.1360971\\165   1.1360971\\166   1.1360971\\167   1.1360971\\168   1.1360971\\169   1.1360971\\170   1.1360971\\171   1.1360971\\172   1.1360971\\173   1.1360971\\174   1.1360971\\175   1.1360971\\176   1.1360971\\177   1.1360971\\178   1.1360971\\179   1.1360971\\180   1.1360971\\181   1.1360971\\182   1.1360971\\183   1.1360971\\184   1.1360971\\185   1.1360971\\186   1.1360971\\187   1.1360971\\188   1.1360971\\189   1.1360971\\190   1.1360971\\191   1.1360971\\192   1.1360971\\193   1.1360971\\194   1.1360971\\195   1.1360971\\196   1.1360971\\197   1.1360971\\198   1.1360971\\199   1.1360971\\200   1.1360971\\201   1.1360971\\202   1.1360971\\203   1.1360971\\204   1.1360971\\205   1.1360971\\206   1.1360971\\207   1.1360971\\208   1.1360971\\209   1.1360971\\210   1.1360971\\211   1.1360971\\212   1.1360971\\213   1.1360971\\214   1.1360971\\215   1.1360971\\216   1.1360971\\217   1.1360971\\218   1.1360971\\219   1.1360971\\220   1.1360971\\221   1.1360971\\222   1.1360971\\223   1.1360971\\224   1.1360971\\225   1.1360971\\226   1.1360971\\227   1.1360971\\228   1.1360971\\229   1.1360971\\230   1.1360971\\231   1.1360971\\232   1.1360971\\233   1.1360971\\234   1.1360971\\235   1.1360971\\236   1.1360971\\237   1.1360971\\238   1.1360971\\239   1.1360971\\240   1.1360971\\241   1.1360971\\242   1.1360971\\243   1.1360971\\244   1.1360971\\245   1.1360971\\246   1.1360971\\247   1.1360971\\248   1.1360971\\249   1.1360971\\250   1.1360971\\251   1.1360971\\252   1.1360971\\253   1.1360971\\254   1.1360971\\255   1.1360971\\
};
	\addlegendentry{\small CP, $N_{\rm c} = 64$}
	
	\addplot [color=awesome, line width=0.5pt,mark=triangle,mark size = 2.5,mark repeat={127},mark options={solid},mark phase = 64]
%ZP KLD Nclutter = 1
table[row sep=crcr]{
	-1024   1.620315\\-1023   1.620521\\-1022   1.620727\\-1021   1.6209331\\-1020   1.6211393\\-1019   1.6213455\\-1018   1.6215517\\-1017   1.621758\\-1016   1.6219644\\-1015   1.6221708\\-1014   1.6223772\\-1013   1.6225837\\-1012   1.6227903\\-1011   1.6229969\\-1010   1.6232036\\-1009   1.6234103\\-1008   1.6236171\\-1007   1.6238239\\-1006   1.6240308\\-1005   1.6242377\\-1004   1.6244447\\-1003   1.6246518\\-1002   1.6248589\\-1001   1.625066\\-1000   1.6252732\\-999   1.6254804\\-998   1.6256877\\-997   1.6258951\\-996   1.6261025\\-995   1.62631\\-994   1.6265175\\-993   1.6267251\\-992   1.6269327\\-991   1.6271404\\-990   1.6273481\\-989   1.6275559\\-988   1.6277637\\-987   1.6279716\\-986   1.6281795\\-985   1.6283875\\-984   1.6285956\\-983   1.6288037\\-982   1.6290118\\-981   1.62922\\-980   1.6294283\\-979   1.6296366\\-978   1.629845\\-977   1.6300534\\-976   1.6302619\\-975   1.6304704\\-974   1.630679\\-973   1.6308876\\-972   1.6310963\\-971   1.631305\\-970   1.6315138\\-969   1.6317227\\-968   1.6319316\\-967   1.6321405\\-966   1.6323495\\-965   1.6325586\\-964   1.6327677\\-963   1.6329769\\-962   1.6331861\\-961   1.6333954\\-960   1.6336047\\-959   1.6350916\\-958   1.6365813\\-957   1.6380736\\-956   1.6395687\\-955   1.6410666\\-954   1.6425671\\-953   1.6440704\\-952   1.6455765\\-951   1.6470854\\-950   1.648597\\-949   1.6501114\\-948   1.6516286\\-947   1.6531486\\-946   1.6546714\\-945   1.656197\\-944   1.6577254\\-943   1.6592567\\-942   1.6607908\\-941   1.6623277\\-940   1.6638675\\-939   1.6654101\\-938   1.6669557\\-937   1.668504\\-936   1.6700553\\-935   1.6716095\\-934   1.6731666\\-933   1.6747265\\-932   1.6762894\\-931   1.6778552\\-930   1.679424\\-929   1.6809957\\-928   1.6825703\\-927   1.6841479\\-926   1.6857285\\-925   1.687312\\-924   1.6888985\\-923   1.690488\\-922   1.6920805\\-921   1.693676\\-920   1.6952746\\-919   1.6968761\\-918   1.6984807\\-917   1.7000884\\-916   1.701699\\-915   1.7033128\\-914   1.7049296\\-913   1.7065495\\-912   1.7081725\\-911   1.7097985\\-910   1.7114277\\-909   1.71306\\-908   1.7146954\\-907   1.7163339\\-906   1.7179756\\-905   1.7196204\\-904   1.7212684\\-903   1.7229196\\-902   1.7245739\\-901   1.7262314\\-900   1.7278921\\-899   1.729556\\-898   1.7312231\\-897   1.7328935\\-896   1.734567\\-895   1.7362439\\-894   1.7379239\\-893   1.7396072\\-892   1.7412938\\-891   1.7429837\\-890   1.7446769\\-889   1.7463733\\-888   1.7480731\\-887   1.7497762\\-886   1.7514826\\-885   1.7531923\\-884   1.7549054\\-883   1.7566218\\-882   1.7583417\\-881   1.7600648\\-880   1.7617914\\-879   1.7635214\\-878   1.7652548\\-877   1.7669916\\-876   1.7687318\\-875   1.7704754\\-874   1.7722225\\-873   1.7739731\\-872   1.7757271\\-871   1.7774846\\-870   1.7792456\\-869   1.7810101\\-868   1.7827781\\-867   1.7845496\\-866   1.7863246\\-865   1.7881032\\-864   1.7898854\\-863   1.7916711\\-862   1.7934603\\-861   1.7952532\\-860   1.7970496\\-859   1.7988497\\-858   1.8006533\\-857   1.8024606\\-856   1.8042715\\-855   1.8060861\\-854   1.8079043\\-853   1.8097262\\-852   1.8115518\\-851   1.8133811\\-850   1.8152141\\-849   1.8170508\\-848   1.8188912\\-847   1.8207354\\-846   1.8225833\\-845   1.8244349\\-844   1.8262904\\-843   1.8281496\\-842   1.8300126\\-841   1.8318794\\-840   1.8337501\\-839   1.8356245\\-838   1.8375029\\-837   1.839385\\-836   1.8412711\\-835   1.843161\\-834   1.8450548\\-833   1.8469525\\-832   1.8488541\\-831   1.8507596\\-830   1.8526691\\-829   1.8545825\\-828   1.8564999\\-827   1.8584213\\-826   1.8603466\\-825   1.862276\\-824   1.8642093\\-823   1.8661467\\-822   1.8680881\\-821   1.8700336\\-820   1.8719831\\-819   1.8739367\\-818   1.8758944\\-817   1.8778562\\-816   1.8798222\\-815   1.8817922\\-814   1.8837664\\-813   1.8857447\\-812   1.8877272\\-811   1.8897139\\-810   1.8917047\\-809   1.8936998\\-808   1.8956991\\-807   1.8977026\\-806   1.8997104\\-805   1.9017224\\-804   1.9037387\\-803   1.9057593\\-802   1.9077842\\-801   1.9098134\\-800   1.9118469\\-799   1.9138848\\-798   1.915927\\-797   1.9179736\\-796   1.9200245\\-795   1.9220799\\-794   1.9241397\\-793   1.9262039\\-792   1.9282725\\-791   1.9303456\\-790   1.9324232\\-789   1.9345053\\-788   1.9365918\\-787   1.9386829\\-786   1.9407785\\-785   1.9428786\\-784   1.9449833\\-783   1.9470926\\-782   1.9492064\\-781   1.9513249\\-780   1.9534479\\-779   1.9555756\\-778   1.957708\\-777   1.959845\\-776   1.9619866\\-775   1.964133\\-774   1.9662841\\-773   1.9684399\\-772   1.9706004\\-771   1.9727657\\-770   1.9749358\\-769   1.9771107\\-768   1.9792903\\-767   1.9778479\\-766   1.9764058\\-765   1.9749639\\-764   1.9735223\\-763   1.9720809\\-762   1.9706397\\-761   1.9691988\\-760   1.9677581\\-759   1.9663177\\-758   1.9648774\\-757   1.9634375\\-756   1.9619978\\-755   1.9605583\\-754   1.9591191\\-753   1.9576801\\-752   1.9562414\\-751   1.9548029\\-750   1.9533647\\-749   1.9519267\\-748   1.950489\\-747   1.9490515\\-746   1.9476143\\-745   1.9461774\\-744   1.9447407\\-743   1.9433042\\-742   1.9418681\\-741   1.9404321\\-740   1.9389965\\-739   1.9375611\\-738   1.9361259\\-737   1.934691\\-736   1.9332564\\-735   1.9318221\\-734   1.930388\\-733   1.9289542\\-732   1.9275206\\-731   1.9260874\\-730   1.9246544\\-729   1.9232216\\-728   1.9217892\\-727   1.920357\\-726   1.918925\\-725   1.9174934\\-724   1.916062\\-723   1.914631\\-722   1.9132002\\-721   1.9117696\\-720   1.9103394\\-719   1.9089094\\-718   1.9074797\\-717   1.9060503\\-716   1.9046212\\-715   1.9031924\\-714   1.9017639\\-713   1.9003356\\-712   1.8989077\\-711   1.89748\\-710   1.8960526\\-709   1.8946255\\-708   1.8931987\\-707   1.8917723\\-706   1.8903461\\-705   1.8889202\\-704   1.8874946\\-703   1.8860693\\-702   1.8846443\\-701   1.8832196\\-700   1.8817952\\-699   1.8803711\\-698   1.8789473\\-697   1.8775239\\-696   1.8761007\\-695   1.8746779\\-694   1.8732553\\-693   1.8718331\\-692   1.8704112\\-691   1.8689896\\-690   1.8675683\\-689   1.8661473\\-688   1.8647267\\-687   1.8633064\\-686   1.8618864\\-685   1.8604667\\-684   1.8590473\\-683   1.8576283\\-682   1.8562096\\-681   1.8547912\\-680   1.8533732\\-679   1.8519555\\-678   1.8505381\\-677   1.849121\\-676   1.8477043\\-675   1.8462879\\-674   1.8448719\\-673   1.8434562\\-672   1.8420408\\-671   1.8406258\\-670   1.8392111\\-669   1.8377968\\-668   1.8363828\\-667   1.8349692\\-666   1.8335559\\-665   1.832143\\-664   1.8307304\\-663   1.8293182\\-662   1.8279063\\-661   1.8264948\\-660   1.8250836\\-659   1.8236728\\-658   1.8222624\\-657   1.8208523\\-656   1.8194426\\-655   1.8180332\\-654   1.8166242\\-653   1.8152156\\-652   1.8138074\\-651   1.8123995\\-650   1.810992\\-649   1.8095849\\-648   1.8081782\\-647   1.8067718\\-646   1.8053658\\-645   1.8039602\\-644   1.802555\\-643   1.8011502\\-642   1.7997457\\-641   1.7983417\\-640   1.796938\\-639   1.7955347\\-638   1.7941318\\-637   1.7927293\\-636   1.7913273\\-635   1.7899256\\-634   1.7885243\\-633   1.7871234\\-632   1.7857229\\-631   1.7843228\\-630   1.7829231\\-629   1.7815239\\-628   1.780125\\-627   1.7787266\\-626   1.7773286\\-625   1.7759309\\-624   1.7745338\\-623   1.773137\\-622   1.7717406\\-621   1.7703447\\-620   1.7689492\\-619   1.7675541\\-618   1.7661595\\-617   1.7647653\\-616   1.7633715\\-615   1.7619782\\-614   1.7605853\\-613   1.7591928\\-612   1.7578008\\-611   1.7564092\\-610   1.7550181\\-609   1.7536274\\-608   1.7522372\\-607   1.7508474\\-606   1.749458\\-605   1.7480692\\-604   1.7466807\\-603   1.7452928\\-602   1.7439053\\-601   1.7425183\\-600   1.7411317\\-599   1.7397456\\-598   1.73836\\-597   1.7369748\\-596   1.7355901\\-595   1.7342059\\-594   1.7328222\\-593   1.731439\\-592   1.7300562\\-591   1.728674\\-590   1.7272922\\-589   1.7259109\\-588   1.7245301\\-587   1.7231498\\-586   1.72177\\-585   1.7203907\\-584   1.7190119\\-583   1.7176336\\-582   1.7162558\\-581   1.7148785\\-580   1.7135017\\-579   1.7121255\\-578   1.7107497\\-577   1.7093745\\-576   1.7079998\\-575   1.7066256\\-574   1.705252\\-573   1.7038789\\-572   1.7025063\\-571   1.7011342\\-570   1.6997627\\-569   1.6983917\\-568   1.6970213\\-567   1.6956514\\-566   1.6942821\\-565   1.6929133\\-564   1.6915451\\-563   1.6901774\\-562   1.6888103\\-561   1.6874437\\-560   1.6860777\\-559   1.6847123\\-558   1.6833474\\-557   1.6819831\\-556   1.6806194\\-555   1.6792563\\-554   1.6778937\\-553   1.6765317\\-552   1.6751703\\-551   1.6738095\\-550   1.6724493\\-549   1.6710897\\-548   1.6697307\\-547   1.6683723\\-546   1.6670145\\-545   1.6656573\\-544   1.6643007\\-543   1.6629447\\-542   1.6615894\\-541   1.6602346\\-540   1.6588805\\-539   1.657527\\-538   1.6561742\\-537   1.6548219\\-536   1.6534703\\-535   1.6521194\\-534   1.6507691\\-533   1.6494194\\-532   1.6480704\\-531   1.646722\\-530   1.6453743\\-529   1.6440272\\-528   1.6426809\\-527   1.6413351\\-526   1.6399901\\-525   1.6386457\\-524   1.637302\\-523   1.635959\\-522   1.6346166\\-521   1.633275\\-520   1.631934\\-519   1.6305937\\-518   1.6292541\\-517   1.6279153\\-516   1.6265771\\-515   1.6252396\\-514   1.6239029\\-513   1.6225668\\-512   1.6212315\\-511   1.6198969\\-510   1.6185631\\-509   1.61723\\-508   1.6158976\\-507   1.6145659\\-506   1.613235\\-505   1.6119048\\-504   1.6105754\\-503   1.6092468\\-502   1.6079189\\-501   1.6065918\\-500   1.6052654\\-499   1.6039398\\-498   1.602615\\-497   1.601291\\-496   1.5999677\\-495   1.5986453\\-494   1.5973236\\-493   1.5960027\\-492   1.5946827\\-491   1.5933634\\-490   1.592045\\-489   1.5907273\\-488   1.5894105\\-487   1.5880945\\-486   1.5867794\\-485   1.585465\\-484   1.5841516\\-483   1.5828389\\-482   1.5815271\\-481   1.5802162\\-480   1.5789061\\-479   1.5775969\\-478   1.5762886\\-477   1.5749811\\-476   1.5736745\\-475   1.5723688\\-474   1.5710639\\-473   1.56976\\-472   1.568457\\-471   1.5671548\\-470   1.5658536\\-469   1.5645533\\-468   1.5632539\\-467   1.5619554\\-466   1.5606579\\-465   1.5593613\\-464   1.5580656\\-463   1.5567709\\-462   1.5554771\\-461   1.5541843\\-460   1.5528925\\-459   1.5516016\\-458   1.5503117\\-457   1.5490227\\-456   1.5477348\\-455   1.5464478\\-454   1.5451619\\-453   1.5438769\\-452   1.542593\\-451   1.5413101\\-450   1.5400282\\-449   1.5387473\\-448   1.5374674\\-447   1.5361886\\-446   1.5349109\\-445   1.5336341\\-444   1.5323585\\-443   1.5310839\\-442   1.5298104\\-441   1.528538\\-440   1.5272666\\-439   1.5259963\\-438   1.5247272\\-437   1.5234591\\-436   1.5221922\\-435   1.5209263\\-434   1.5196616\\-433   1.5183981\\-432   1.5171356\\-431   1.5158743\\-430   1.5146142\\-429   1.5133552\\-428   1.5120974\\-427   1.5108408\\-426   1.5095854\\-425   1.5083311\\-424   1.507078\\-423   1.5058262\\-422   1.5045755\\-421   1.5033261\\-420   1.5020779\\-419   1.500831\\-418   1.4995852\\-417   1.4983408\\-416   1.4970976\\-415   1.4958556\\-414   1.494615\\-413   1.4933756\\-412   1.4921375\\-411   1.4909007\\-410   1.4896653\\-409   1.4884311\\-408   1.4871983\\-407   1.4859668\\-406   1.4847367\\-405   1.4835079\\-404   1.4822804\\-403   1.4810544\\-402   1.4798297\\-401   1.4786064\\-400   1.4773845\\-399   1.476164\\-398   1.474945\\-397   1.4737273\\-396   1.4725111\\-395   1.4712963\\-394   1.470083\\-393   1.4688712\\-392   1.4676608\\-391   1.466452\\-390   1.4652446\\-389   1.4640387\\-388   1.4628343\\-387   1.4616315\\-386   1.4604302\\-385   1.4592304\\-384   1.4580322\\-383   1.4568356\\-382   1.4556406\\-381   1.4544471\\-380   1.4532553\\-379   1.452065\\-378   1.4508764\\-377   1.4496894\\-376   1.4485041\\-375   1.4473204\\-374   1.4461384\\-373   1.4449581\\-372   1.4437794\\-371   1.4426025\\-370   1.4414273\\-369   1.4402538\\-368   1.4390821\\-367   1.4379121\\-366   1.4367439\\-365   1.4355775\\-364   1.4344128\\-363   1.43325\\-362   1.432089\\-361   1.4309298\\-360   1.4297725\\-359   1.428617\\-358   1.4274634\\-357   1.4263117\\-356   1.4251618\\-355   1.4240139\\-354   1.422868\\-353   1.4217239\\-352   1.4205819\\-351   1.4194418\\-350   1.4183037\\-349   1.4171675\\-348   1.4160335\\-347   1.4149014\\-346   1.4137714\\-345   1.4126434\\-344   1.4115176\\-343   1.4103938\\-342   1.4092721\\-341   1.4081526\\-340   1.4070352\\-339   1.4059199\\-338   1.4048069\\-337   1.403696\\-336   1.4025874\\-335   1.4014809\\-334   1.4003767\\-333   1.3992748\\-332   1.3981752\\-331   1.3970778\\-330   1.3959828\\-329   1.3948901\\-328   1.3937997\\-327   1.3927117\\-326   1.3916262\\-325   1.390543\\-324   1.3894622\\-323   1.3883839\\-322   1.3873081\\-321   1.3862347\\-320   1.3851639\\-319   1.3840956\\-318   1.3830298\\-317   1.3819666\\-316   1.380906\\-315   1.379848\\-314   1.3787926\\-313   1.3777399\\-312   1.3766899\\-311   1.3756425\\-310   1.3745979\\-309   1.373556\\-308   1.3725169\\-307   1.3714806\\-306   1.3704471\\-305   1.3694164\\-304   1.3683886\\-303   1.3673637\\-302   1.3663417\\-301   1.3653226\\-300   1.3643064\\-299   1.3632933\\-298   1.3622832\\-297   1.3612761\\-296   1.360272\\-295   1.3592711\\-294   1.3582732\\-293   1.3572785\\-292   1.356287\\-291   1.3552987\\-290   1.3543136\\-289   1.3533317\\-288   1.3523532\\-287   1.3513779\\-286   1.350406\\-285   1.3494375\\-284   1.3484723\\-283   1.3475106\\-282   1.3465524\\-281   1.3455976\\-280   1.3446464\\-279   1.3436987\\-278   1.3427546\\-277   1.3418142\\-276   1.3408774\\-275   1.3399443\\-274   1.3390149\\-273   1.3380893\\-272   1.3371674\\-271   1.3362494\\-270   1.3353353\\-269   1.334425\\-268   1.3335187\\-267   1.3326164\\-266   1.331718\\-265   1.3308238\\-264   1.3299336\\-263   1.3290475\\-262   1.3281656\\-261   1.3272879\\-260   1.3264145\\-259   1.3255453\\-258   1.3246805\\-257   1.32382\\-256   1.322964\\-255   1.3221124\\-254   1.3212653\\-253   1.3204228\\-252   1.3195848\\-251   1.3187515\\-250   1.3179229\\-249   1.317099\\-248   1.3162799\\-247   1.3154656\\-246   1.3146561\\-245   1.3138516\\-244   1.3130521\\-243   1.3122576\\-242   1.3114682\\-241   1.3106838\\-240   1.3099047\\-239   1.3091308\\-238   1.3083622\\-237   1.3075989\\-236   1.3068411\\-235   1.3060886\\-234   1.3053417\\-233   1.3046004\\-232   1.3038647\\-231   1.3031347\\-230   1.3024104\\-229   1.3016919\\-228   1.3009794\\-227   1.3002727\\-226   1.299572\\-225   1.2988775\\-224   1.298189\\-223   1.2975068\\-222   1.2968308\\-221   1.2961611\\-220   1.2954979\\-219   1.2948411\\-218   1.2941909\\-217   1.2935473\\-216   1.2929104\\-215   1.2922802\\-214   1.2916569\\-213   1.2910406\\-212   1.2904312\\-211   1.289829\\-210   1.2892339\\-209   1.288646\\-208   1.2880655\\-207   1.2874924\\-206   1.2869268\\-205   1.2863688\\-204   1.2858185\\-203   1.2852759\\-202   1.2847412\\-201   1.2842145\\-200   1.2836958\\-199   1.2831853\\-198   1.282683\\-197   1.2821891\\-196   1.2817036\\-195   1.2812266\\-194   1.2807583\\-193   1.2802988\\-192   1.2798482\\-191   1.2794065\\-190   1.2789739\\-189   1.2785505\\-188   1.2781365\\-187   1.2777318\\-186   1.2773368\\-185   1.2769514\\-184   1.2765758\\-183   1.2762101\\-182   1.2758545\\-181   1.2755091\\-180   1.275174\\-179   1.2748493\\-178   1.2745352\\-177   1.2742319\\-176   1.2739394\\-175   1.2736579\\-174   1.2733876\\-173   1.2731286\\-172   1.272881\\-171   1.2726451\\-170   1.2724209\\-169   1.2722087\\-168   1.2720085\\-167   1.2718206\\-166   1.2716452\\-165   1.2714823\\-164   1.2713322\\-163   1.2711951\\-162   1.2710711\\-161   1.2709605\\-160   1.2708633\\-159   1.2707799\\-158   1.2707103\\-157   1.2706549\\-156   1.2706138\\-155   1.2705871\\-154   1.2705752\\-153   1.2705783\\-152   1.2705965\\-151   1.2706301\\-150   1.2706793\\-149   1.2707443\\-148   1.2708255\\-147   1.2709229\\-146   1.271037\\-145   1.2711679\\-144   1.2713159\\-143   1.2714812\\-142   1.2716642\\-141   1.271865\\-140   1.2720841\\-139   1.2723216\\-138   1.2725778\\-137   1.2728531\\-136   1.2731478\\-135   1.2734622\\-134   1.2737965\\-133   1.2741512\\-132   1.2745265\\-131   1.2749228\\-130   1.2753404\\-129   1.2757798\\-128   1.2762411\\-127   1.2767249\\-126   1.2772316\\-125   1.2777614\\-124   1.2783148\\-123   1.2788921\\-122   1.2794939\\-121   1.2801206\\-120   1.2807725\\-119   1.2814501\\-118   1.2821539\\-117   1.2828843\\-116   1.2836418\\-115   1.284427\\-114   1.2852402\\-113   1.2860821\\-112   1.2869531\\-111   1.2878537\\-110   1.2887846\\-109   1.2897463\\-108   1.2907394\\-107   1.2917645\\-106   1.2928221\\-105   1.2939129\\-104   1.2950376\\-103   1.2961968\\-102   1.2973911\\-101   1.2986213\\-100   1.2998881\\-99   1.3011923\\-98   1.3025344\\-97   1.3039154\\-96   1.3053361\\-95   1.3067971\\-94   1.3082994\\-93   1.3098439\\-92   1.3114313\\-91   1.3130627\\-90   1.3147389\\-89   1.3164609\\-88   1.3182297\\-87   1.3200463\\-86   1.3219117\\-85   1.3238271\\-84   1.3257934\\-83   1.327812\\-82   1.3298839\\-81   1.3320103\\-80   1.3341925\\-79   1.3364318\\-78   1.3387295\\-77   1.3410869\\-76   1.3435055\\-75   1.3459867\\-74   1.3485321\\-73   1.3511431\\-72   1.3538214\\-71   1.3565686\\-70   1.3593864\\-69   1.3622765\\-68   1.3652409\\-67   1.3682813\\-66   1.3713998\\-65   1.3745983\\-64   1.3778788\\-63   1.3812437\\-62   1.384695\\-61   1.3882352\\-60   1.3918665\\-59   1.3955915\\-58   1.3994127\\-57   1.4033328\\-56   1.4073546\\-55   1.4114809\\-54   1.4157147\\-53   1.4200591\\-52   1.4245173\\-51   1.4290927\\-50   1.4337886\\-49   1.4386088\\-48   1.4435569\\-47   1.4486368\\-46   1.4538527\\-45   1.4592088\\-44   1.4647093\\-43   1.4703591\\-42   1.4761627\\-41   1.4821254\\-40   1.4882521\\-39   1.4945485\\-38   1.5010202\\-37   1.5076731\\-36   1.5145135\\-35   1.5215478\\-34   1.528783\\-33   1.5362261\\-32   1.5438846\\-31   1.5517663\\-30   1.5598796\\-29   1.5682329\\-28   1.5768354\\-27   1.5856967\\-26   1.5948267\\-25   1.6042361\\-24   1.6139359\\-23   1.6239378\\-22   1.6342542\\-21   1.6448981\\-20   1.6558833\\-19   1.6672244\\-18   1.6789367\\-17   1.6910364\\-16   1.703541\\-15   1.7164685\\-14   1.7298385\\-13   1.7436716\\-12   1.7579896\\-11   1.772816\\-10   1.7881755\\-9   1.8040946\\-8   1.8206016\\-7   1.8377267\\-6   1.8555022\\-5   1.8739627\\-4   1.8931453\\-3   1.9130899\\-2   1.9338392\\-1   1.9554394\\0   1.9779401\\1   1.9921005\\2   2.0067572\\3   2.0219334\\4   2.0376536\\5   2.0539443\\6   2.0708332\\7   2.0883503\\8   2.1065275\\9   2.1253987\\10   2.1450004\\11   2.1653715\\12   2.186554\\13   2.2085928\\14   2.2315362\\15   2.2554362\\16   2.2803489\\17   2.3063348\\18   2.3334594\\19   2.3617938\\20   2.3914147\\21   2.4224058\\22   2.454858\\23   2.4888708\\24   2.5245524\\25   2.5620216\\26   2.6014088\\27   2.642857\\28   2.6865242\\29   2.7325849\\30   2.7812321\\31   2.8326804\\32   2.8871689\\33   2.9449643\\34   3.0063659\\35   3.0717099\\36   3.1413758\\37   3.2157934\\38   3.2954514\\39   3.380908\\40   3.4728036\\41   3.5718762\\42   3.6789816\\43   3.7951167\\44   3.9214511\\45   4.0593649\\46   4.2104996\\47   4.376822\\48   4.5607093\\49   4.7650626\\50   4.9934587\\51   5.2503601\\52   5.5414061\\53   5.8738292\\54   6.2570601\\55   6.7036322\\56   7.2305716\\57   7.8616106\\58   8.6308516\\59   9.5891323\\60   10.815743\\61   12.44162\\62   14.699776\\63   18.049913\\64   23.552728\\65   23.431654\\66   23.310579\\67   23.189505\\68   23.06843\\69   22.947356\\70   22.826282\\71   22.705207\\72   22.584133\\73   22.463058\\74   22.341984\\75   22.220909\\76   22.099835\\77   21.97876\\78   21.857686\\79   21.736611\\80   21.615537\\81   21.494462\\82   21.373388\\83   21.252314\\84   21.131239\\85   21.010165\\86   20.88909\\87   20.768016\\88   20.646941\\89   20.525867\\90   20.404792\\91   20.283718\\92   20.162643\\93   20.041569\\94   19.920494\\95   19.79942\\96   19.678346\\97   19.557271\\98   19.436197\\99   19.315122\\100   19.194048\\101   19.072973\\102   18.951899\\103   18.830824\\104   18.70975\\105   18.588675\\106   18.467601\\107   18.346526\\108   18.225452\\109   18.104378\\110   17.983303\\111   17.862229\\112   17.741154\\113   17.62008\\114   17.499005\\115   17.377931\\116   17.256856\\117   17.135782\\118   17.014707\\119   16.893633\\120   16.772559\\121   16.651484\\122   16.53041\\123   16.409335\\124   16.288261\\125   16.167186\\126   16.046112\\127   15.925037\\128   15.803963\\129   15.682888\\130   15.561814\\131   15.440739\\132   15.319665\\133   15.198591\\134   15.077516\\135   14.956442\\136   14.835367\\137   14.714293\\138   14.593218\\139   14.472144\\140   14.351069\\141   14.229995\\142   14.10892\\143   13.987846\\144   13.866771\\145   13.745697\\146   13.624623\\147   13.503548\\148   13.382474\\149   13.261399\\150   13.140325\\151   13.01925\\152   12.898176\\153   12.777101\\154   12.656027\\155   12.534952\\156   12.413878\\157   12.292803\\158   12.171729\\159   12.050655\\160   11.92958\\161   11.808506\\162   11.687431\\163   11.566357\\164   11.445282\\165   11.324208\\166   11.203133\\167   11.082059\\168   10.960984\\169   10.83991\\170   10.718835\\171   10.597761\\172   10.476687\\173   10.355612\\174   10.234538\\175   10.113463\\176   9.9923887\\177   9.8713143\\178   9.7502398\\179   9.6291653\\180   9.5080909\\181   9.3870164\\182   9.265942\\183   9.1448675\\184   9.023793\\185   8.9027186\\186   8.7816441\\187   8.6605697\\188   8.5394952\\189   8.4184207\\190   8.2973463\\191   8.1762718\\192   8.0551974\\193   7.9341229\\194   7.8130484\\195   7.691974\\196   7.5708995\\197   7.4498251\\198   7.3287506\\199   7.2076761\\200   7.0866017\\201   6.9655272\\202   6.8444528\\203   6.7233783\\204   6.6023038\\205   6.4812294\\206   6.3601549\\207   6.2390804\\208   6.118006\\209   5.9969315\\210   5.8758571\\211   5.7547826\\212   5.6337081\\213   5.5126337\\214   5.3915592\\215   5.2704848\\216   5.1494103\\217   5.0283358\\218   4.9072614\\219   4.7861869\\220   4.6651125\\221   4.544038\\222   4.4229635\\223   4.3018891\\224   4.1808146\\225   4.0597402\\226   3.9386657\\227   3.8175912\\228   3.6965168\\229   3.5754423\\230   3.4543679\\231   3.3332934\\232   3.2122189\\233   3.0911445\\234   2.97007\\235   2.8489956\\236   2.7279211\\237   2.6068466\\238   2.4857722\\239   2.3646977\\240   2.2436233\\241   2.1225488\\242   2.0014743\\243   1.8803999\\244   1.7593254\\245   1.6382509\\246   1.5171765\\247   1.396102\\248   1.2750276\\249   1.1539531\\250   1.0328786\\251   0.91180419\\252   0.79072972\\253   0.66965526\\254   0.5485808\\255   0.42750634\\
};
	\addlegendentry{\small ZP, $N_{\rm c}=1$}
%	
	\addplot [color=awesome,dashed, line width=0.5pt,mark=diamond,mark size = 2.5,mark repeat={127},mark options={solid},mark phase = 32]
%ZP KLD Nclutter = 64
table[row sep=crcr]{
	-1024   1.0739919\\-1023   1.0740824\\-1022   1.0741871\\-1021   1.0743062\\-1020   1.0744395\\-1019   1.0745871\\-1018   1.0747491\\-1017   1.0749254\\-1016   1.075116\\-1015   1.075321\\-1014   1.0755403\\-1013   1.075774\\-1012   1.0760222\\-1011   1.0762848\\-1010   1.0765618\\-1009   1.0768533\\-1008   1.0771593\\-1007   1.0774798\\-1006   1.0778149\\-1005   1.0781645\\-1004   1.0785288\\-1003   1.0789076\\-1002   1.0793012\\-1001   1.0797094\\-1000   1.0801324\\-999   1.0805701\\-998   1.0810226\\-997   1.0814899\\-996   1.0819721\\-995   1.0824693\\-994   1.0829813\\-993   1.0835084\\-992   1.0840505\\-991   1.0846077\\-990   1.08518\\-989   1.0857675\\-988   1.0863702\\-987   1.0869882\\-986   1.0876215\\-985   1.0882702\\-984   1.0889343\\-983   1.0896138\\-982   1.090309\\-981   1.0910197\\-980   1.0917461\\-979   1.0924882\\-978   1.0932461\\-977   1.0940198\\-976   1.0948094\\-975   1.095615\\-974   1.0964367\\-973   1.0972744\\-972   1.0981284\\-971   1.0989986\\-970   1.0998851\\-969   1.1007881\\-968   1.1017075\\-967   1.1026435\\-966   1.1035961\\-965   1.1045655\\-964   1.1055517\\-963   1.1065548\\-962   1.1075748\\-961   1.1086119\\-960   1.1096662\\-959   1.1107378\\-958   1.1118114\\-957   1.1128871\\-956   1.1139649\\-955   1.1150448\\-954   1.1161267\\-953   1.1172108\\-952   1.118297\\-951   1.1193853\\-950   1.1204757\\-949   1.1215683\\-948   1.122663\\-947   1.1237598\\-946   1.1248588\\-945   1.1259599\\-944   1.1270632\\-943   1.1281687\\-942   1.1292763\\-941   1.1303861\\-940   1.1314981\\-939   1.1326123\\-938   1.1337287\\-937   1.1348473\\-936   1.1359681\\-935   1.1370911\\-934   1.1382164\\-933   1.1393438\\-932   1.1404735\\-931   1.1416055\\-930   1.1427397\\-929   1.1438762\\-928   1.1450149\\-927   1.1461559\\-926   1.1472992\\-925   1.1484448\\-924   1.1495926\\-923   1.1507428\\-922   1.1518953\\-921   1.15305\\-920   1.1542071\\-919   1.1553666\\-918   1.1565283\\-917   1.1576924\\-916   1.1588589\\-915   1.1600277\\-914   1.1611988\\-913   1.1623724\\-912   1.1635483\\-911   1.1647266\\-910   1.1659073\\-909   1.1670903\\-908   1.1682758\\-907   1.1694637\\-906   1.1706541\\-905   1.1718468\\-904   1.173042\\-903   1.1742396\\-902   1.1754397\\-901   1.1766422\\-900   1.1778472\\-899   1.1790547\\-898   1.1802647\\-897   1.1814771\\-896   1.182692\\-895   1.1839095\\-894   1.1851294\\-893   1.1863519\\-892   1.1875769\\-891   1.1888044\\-890   1.1900345\\-889   1.1912671\\-888   1.1925023\\-887   1.1937401\\-886   1.1949804\\-885   1.1962233\\-884   1.1974688\\-883   1.1987169\\-882   1.1999676\\-881   1.2012209\\-880   1.2024769\\-879   1.2037354\\-878   1.2049966\\-877   1.2062605\\-876   1.207527\\-875   1.2087962\\-874   1.2100681\\-873   1.2113426\\-872   1.2126198\\-871   1.2138997\\-870   1.2151824\\-869   1.2164677\\-868   1.2177558\\-867   1.2190466\\-866   1.2203401\\-865   1.2216364\\-864   1.2229355\\-863   1.2242373\\-862   1.2255419\\-861   1.2268493\\-860   1.2281595\\-859   1.2294725\\-858   1.2307883\\-857   1.2321069\\-856   1.2334283\\-855   1.2347526\\-854   1.2360798\\-853   1.2374098\\-852   1.2387426\\-851   1.2400784\\-850   1.241417\\-849   1.2427585\\-848   1.244103\\-847   1.2454503\\-846   1.2468006\\-845   1.2481538\\-844   1.2495099\\-843   1.250869\\-842   1.2522311\\-841   1.2535961\\-840   1.2549641\\-839   1.2563351\\-838   1.2577091\\-837   1.2590862\\-836   1.2604662\\-835   1.2618493\\-834   1.2632354\\-833   1.2646245\\-832   1.2660168\\-831   1.2674121\\-830   1.2688104\\-829   1.2702119\\-828   1.2716165\\-827   1.2730241\\-826   1.274435\\-825   1.2758489\\-824   1.277266\\-823   1.2786862\\-822   1.2801096\\-821   1.2815362\\-820   1.2829659\\-819   1.2843989\\-818   1.2858351\\-817   1.2872744\\-816   1.2887171\\-815   1.2901629\\-814   1.291612\\-813   1.2930644\\-812   1.29452\\-811   1.2959789\\-810   1.2974411\\-809   1.2989067\\-808   1.3003755\\-807   1.3018477\\-806   1.3033232\\-805   1.304802\\-804   1.3062842\\-803   1.3077698\\-802   1.3092588\\-801   1.3107512\\-800   1.312247\\-799   1.3137462\\-798   1.3152488\\-797   1.3167549\\-796   1.3182644\\-795   1.3197774\\-794   1.3212939\\-793   1.3228139\\-792   1.3243374\\-791   1.3258644\\-790   1.3273949\\-789   1.328929\\-788   1.3304666\\-787   1.3320078\\-786   1.3335525\\-785   1.3351009\\-784   1.3366528\\-783   1.3382084\\-782   1.3397676\\-781   1.3413304\\-780   1.3428969\\-779   1.3444671\\-778   1.3460409\\-777   1.3476184\\-776   1.3491997\\-775   1.3507846\\-774   1.3523733\\-773   1.3539657\\-772   1.3555619\\-771   1.3571619\\-770   1.3587656\\-769   1.3603731\\-768   1.3619845\\-767   1.3610516\\-766   1.3601189\\-765   1.3591865\\-764   1.3582542\\-763   1.3573222\\-762   1.3563905\\-761   1.355459\\-760   1.3545277\\-759   1.3535966\\-758   1.3526658\\-757   1.3517352\\-756   1.3508049\\-755   1.3498748\\-754   1.3489449\\-753   1.3480153\\-752   1.3470859\\-751   1.3461568\\-750   1.3452279\\-749   1.3442992\\-748   1.3433708\\-747   1.3424426\\-746   1.3415147\\-745   1.3405871\\-744   1.3396596\\-743   1.3387325\\-742   1.3378055\\-741   1.3368789\\-740   1.3359525\\-739   1.3350263\\-738   1.3341004\\-737   1.3331747\\-736   1.3322493\\-735   1.3313242\\-734   1.3303993\\-733   1.3294747\\-732   1.3285504\\-731   1.3276263\\-730   1.3267024\\-729   1.3257789\\-728   1.3248556\\-727   1.3239325\\-726   1.3230098\\-725   1.3220872\\-724   1.321165\\-723   1.3202431\\-722   1.3193214\\-721   1.3183999\\-720   1.3174788\\-719   1.3165579\\-718   1.3156373\\-717   1.314717\\-716   1.313797\\-715   1.3128772\\-714   1.3119578\\-713   1.3110386\\-712   1.3101196\\-711   1.309201\\-710   1.3082827\\-709   1.3073646\\-708   1.3064468\\-707   1.3055294\\-706   1.3046122\\-705   1.3036953\\-704   1.3027787\\-703   1.3018623\\-702   1.3009463\\-701   1.3000306\\-700   1.2991152\\-699   1.2982\\-698   1.2972852\\-697   1.2963707\\-696   1.2954564\\-695   1.2945425\\-694   1.2936289\\-693   1.2927156\\-692   1.2918026\\-691   1.2908899\\-690   1.2899775\\-689   1.2890654\\-688   1.2881537\\-687   1.2872422\\-686   1.2863311\\-685   1.2854202\\-684   1.2845097\\-683   1.2835996\\-682   1.2826897\\-681   1.2817802\\-680   1.2808709\\-679   1.279962\\-678   1.2790535\\-677   1.2781452\\-676   1.2772373\\-675   1.2763297\\-674   1.2754225\\-673   1.2745156\\-672   1.273609\\-671   1.2727028\\-670   1.2717968\\-669   1.2708913\\-668   1.269986\\-667   1.2690812\\-666   1.2681766\\-665   1.2672724\\-664   1.2663686\\-663   1.2654651\\-662   1.2645619\\-661   1.2636591\\-660   1.2627566\\-659   1.2618545\\-658   1.2609528\\-657   1.2600514\\-656   1.2591504\\-655   1.2582497\\-654   1.2573494\\-653   1.2564495\\-652   1.2555499\\-651   1.2546507\\-650   1.2537518\\-649   1.2528534\\-648   1.2519553\\-647   1.2510575\\-646   1.2501602\\-645   1.2492632\\-644   1.2483666\\-643   1.2474704\\-642   1.2465745\\-641   1.2456791\\-640   1.244784\\-639   1.2438893\\-638   1.2429951\\-637   1.2421012\\-636   1.2412076\\-635   1.2403145\\-634   1.2394218\\-633   1.2385295\\-632   1.2376376\\-631   1.2367461\\-630   1.2358549\\-629   1.2349642\\-628   1.2340739\\-627   1.233184\\-626   1.2322945\\-625   1.2314055\\-624   1.2305168\\-623   1.2296286\\-622   1.2287407\\-621   1.2278533\\-620   1.2269664\\-619   1.2260798\\-618   1.2251937\\-617   1.224308\\-616   1.2234227\\-615   1.2225379\\-614   1.2216535\\-613   1.2207695\\-612   1.219886\\-611   1.2190029\\-610   1.2181202\\-609   1.217238\\-608   1.2163563\\-607   1.215475\\-606   1.2145941\\-605   1.2137137\\-604   1.2128338\\-603   1.2119543\\-602   1.2110752\\-601   1.2101967\\-600   1.2093186\\-599   1.2084409\\-598   1.2075638\\-597   1.2066871\\-596   1.2058109\\-595   1.2049351\\-594   1.2040598\\-593   1.2031851\\-592   1.2023107\\-591   1.2014369\\-590   1.2005636\\-589   1.1996907\\-588   1.1988184\\-587   1.1979465\\-586   1.1970752\\-585   1.1962043\\-584   1.195334\\-583   1.1944641\\-582   1.1935948\\-581   1.1927259\\-580   1.1918576\\-579   1.1909898\\-578   1.1901225\\-577   1.1892557\\-576   1.1883895\\-575   1.1875237\\-574   1.1866585\\-573   1.1857939\\-572   1.1849297\\-571   1.1840661\\-570   1.1832031\\-569   1.1823406\\-568   1.1814786\\-567   1.1806172\\-566   1.1797563\\-565   1.178896\\-564   1.1780362\\-563   1.177177\\-562   1.1763183\\-561   1.1754602\\-560   1.1746027\\-559   1.1737457\\-558   1.1728894\\-557   1.1720336\\-556   1.1711783\\-555   1.1703237\\-554   1.1694696\\-553   1.1686161\\-552   1.1677633\\-551   1.166911\\-550   1.1660593\\-549   1.1652082\\-548   1.1643577\\-547   1.1635078\\-546   1.1626585\\-545   1.1618099\\-544   1.1609618\\-543   1.1601144\\-542   1.1592676\\-541   1.1584214\\-540   1.1575759\\-539   1.156731\\-538   1.1558867\\-537   1.155043\\-536   1.1542\\-535   1.1533577\\-534   1.152516\\-533   1.1516749\\-532   1.1508345\\-531   1.1499948\\-530   1.1491557\\-529   1.1483173\\-528   1.1474796\\-527   1.1466425\\-526   1.1458062\\-525   1.1449705\\-524   1.1441355\\-523   1.1433011\\-522   1.1424675\\-521   1.1416346\\-520   1.1408024\\-519   1.1399708\\-518   1.13914\\-517   1.1383099\\-516   1.1374805\\-515   1.1366519\\-514   1.1358239\\-513   1.1349967\\-512   1.1341703\\-511   1.1333445\\-510   1.1325195\\-509   1.1316953\\-508   1.1308718\\-507   1.130049\\-506   1.129227\\-505   1.1284058\\-504   1.1275854\\-503   1.1267657\\-502   1.1259468\\-501   1.1251286\\-500   1.1243113\\-499   1.1234947\\-498   1.122679\\-497   1.121864\\-496   1.1210498\\-495   1.1202365\\-494   1.1194239\\-493   1.1186122\\-492   1.1178013\\-491   1.1169912\\-490   1.116182\\-489   1.1153736\\-488   1.114566\\-487   1.1137593\\-486   1.1129534\\-485   1.1121484\\-484   1.1113443\\-483   1.110541\\-482   1.1097386\\-481   1.108937\\-480   1.1081364\\-479   1.1073366\\-478   1.1065377\\-477   1.1057398\\-476   1.1049427\\-475   1.1041465\\-474   1.1033513\\-473   1.102557\\-472   1.1017636\\-471   1.1009711\\-470   1.1001796\\-469   1.099389\\-468   1.0985993\\-467   1.0978106\\-466   1.0970229\\-465   1.0962361\\-464   1.0954503\\-463   1.0946655\\-462   1.0938817\\-461   1.0930989\\-460   1.092317\\-459   1.0915362\\-458   1.0907564\\-457   1.0899775\\-456   1.0891998\\-455   1.088423\\-454   1.0876473\\-453   1.0868726\\-452   1.0860989\\-451   1.0853263\\-450   1.0845548\\-449   1.0837843\\-448   1.083015\\-447   1.0822467\\-446   1.0814794\\-445   1.0807133\\-444   1.0799483\\-443   1.0791844\\-442   1.0784216\\-441   1.0776599\\-440   1.0768994\\-439   1.07614\\-438   1.0753817\\-437   1.0746246\\-436   1.0738687\\-435   1.0731139\\-434   1.0723603\\-433   1.0716079\\-432   1.0708567\\-431   1.0701067\\-430   1.0693579\\-429   1.0686103\\-428   1.0678639\\-427   1.0671188\\-426   1.0663749\\-425   1.0656322\\-424   1.0648908\\-423   1.0641507\\-422   1.0634118\\-421   1.0626743\\-420   1.061938\\-419   1.061203\\-418   1.0604693\\-417   1.059737\\-416   1.059006\\-415   1.0582763\\-414   1.0575479\\-413   1.0568209\\-412   1.0560953\\-411   1.0553711\\-410   1.0546482\\-409   1.0539267\\-408   1.0532066\\-407   1.052488\\-406   1.0517707\\-405   1.0510549\\-404   1.0503405\\-403   1.0496276\\-402   1.0489162\\-401   1.0482062\\-400   1.0474977\\-399   1.0467907\\-398   1.0460852\\-397   1.0453812\\-396   1.0446788\\-395   1.0439778\\-394   1.0432785\\-393   1.0425807\\-392   1.0418844\\-391   1.0411897\\-390   1.0404967\\-389   1.0398052\\-388   1.0391154\\-387   1.0384272\\-386   1.0377406\\-385   1.0370557\\-384   1.0363724\\-383   1.0356908\\-382   1.0350109\\-381   1.0343328\\-380   1.0336563\\-379   1.0329815\\-378   1.0323085\\-377   1.0316373\\-376   1.0309678\\-375   1.0303001\\-374   1.0296342\\-373   1.0289701\\-372   1.0283078\\-371   1.0276474\\-370   1.0269888\\-369   1.0263321\\-368   1.0256772\\-367   1.0250243\\-366   1.0243732\\-365   1.0237241\\-364   1.0230769\\-363   1.0224316\\-362   1.0217884\\-361   1.0211471\\-360   1.0205078\\-359   1.0198705\\-358   1.0192353\\-357   1.0186021\\-356   1.0179709\\-355   1.0173419\\-354   1.0167149\\-353   1.01609\\-352   1.0154673\\-351   1.0148467\\-350   1.0142283\\-349   1.0136121\\-348   1.012998\\-347   1.0123862\\-346   1.0117766\\-345   1.0111693\\-344   1.0105642\\-343   1.0099615\\-342   1.009361\\-341   1.0087629\\-340   1.0081671\\-339   1.0075737\\-338   1.0069826\\-337   1.006394\\-336   1.0058078\\-335   1.005224\\-334   1.0046427\\-333   1.0040639\\-332   1.0034876\\-331   1.0029139\\-330   1.0023427\\-329   1.001774\\-328   1.001208\\-327   1.0006446\\-326   1.0000838\\-325   0.99952565\\-324   0.99897022\\-323   0.99841749\\-322   0.99786751\\-321   0.99732028\\-320   0.99677583\\-319   0.99623418\\-318   0.99569537\\-317   0.99515942\\-316   0.99462634\\-315   0.99409618\\-314   0.99356894\\-313   0.99304467\\-312   0.99252338\\-311   0.99200511\\-310   0.99148987\\-309   0.9909777\\-308   0.99046863\\-307   0.98996268\\-306   0.98945988\\-305   0.98896027\\-304   0.98846386\\-303   0.9879707\\-302   0.98748081\\-301   0.98699421\\-300   0.98651095\\-299   0.98603105\\-298   0.98555454\\-297   0.98508146\\-296   0.98461184\\-295   0.9841457\\-294   0.9836831\\-293   0.98322405\\-292   0.98276859\\-291   0.98231675\\-290   0.98186858\\-289   0.9814241\\-288   0.98098336\\-287   0.98054638\\-286   0.98011321\\-285   0.97968388\\-284   0.97925843\\-283   0.9788369\\-282   0.97841932\\-281   0.97800574\\-280   0.9775962\\-279   0.97719073\\-278   0.97678937\\-277   0.97639218\\-276   0.97599918\\-275   0.97561043\\-274   0.97522596\\-273   0.97484581\\-272   0.97447004\\-271   0.97409869\\-270   0.9737318\\-269   0.97336942\\-268   0.9730116\\-267   0.97265837\\-266   0.9723098\\-265   0.97196593\\-264   0.9716268\\-263   0.97129248\\-262   0.970963\\-261   0.97063842\\-260   0.9703188\\-259   0.97000418\\-258   0.96969462\\-257   0.96939017\\-256   0.9690909\\-255   0.96879684\\-254   0.96850807\\-253   0.96822464\\-252   0.9679466\\-251   0.96767402\\-250   0.96740696\\-249   0.96714548\\-248   0.96688964\\-247   0.9666395\\-246   0.96639512\\-245   0.96615658\\-244   0.96592393\\-243   0.96569725\\-242   0.9654766\\-241   0.96526205\\-240   0.96505367\\-239   0.96485154\\-238   0.96465571\\-237   0.96446627\\-236   0.9642833\\-235   0.96410686\\-234   0.96393703\\-233   0.96377389\\-232   0.96361752\\-231   0.963468\\-230   0.96332542\\-229   0.96318984\\-228   0.96306137\\-227   0.96294008\\-226   0.96282606\\-225   0.96271939\\-224   0.96262018\\-223   0.96252851\\-222   0.96244447\\-221   0.96236815\\-220   0.96229966\\-219   0.96223909\\-218   0.96218654\\-217   0.96214211\\-216   0.96210589\\-215   0.96207801\\-214   0.96205856\\-213   0.96204764\\-212   0.96204538\\-211   0.96205187\\-210   0.96206724\\-209   0.9620916\\-208   0.96212506\\-207   0.96216775\\-206   0.96221978\\-205   0.96228129\\-204   0.96235239\\-203   0.96243321\\-202   0.96252389\\-201   0.96262455\\-200   0.96273534\\-199   0.96285638\\-198   0.96298783\\-197   0.96312981\\-196   0.96328248\\-195   0.96344598\\-194   0.96362047\\-193   0.9638061\\-192   0.96400302\\-191   0.96421139\\-190   0.96443137\\-189   0.96466314\\-188   0.96490685\\-187   0.96516269\\-186   0.96543081\\-185   0.96571141\\-184   0.96600467\\-183   0.96631076\\-182   0.96662988\\-181   0.96696222\\-180   0.96730798\\-179   0.96766736\\-178   0.96804055\\-177   0.96842778\\-176   0.96882925\\-175   0.96924517\\-174   0.96967578\\-173   0.97012129\\-172   0.97058194\\-171   0.97105796\\-170   0.97154959\\-169   0.97205708\\-168   0.97258068\\-167   0.97312064\\-166   0.97367722\\-165   0.9742507\\-164   0.97484133\\-163   0.97544941\\-162   0.97607522\\-161   0.97671904\\-160   0.97738117\\-159   0.97806192\\-158   0.9787616\\-157   0.97948052\\-156   0.980219\\-155   0.98097739\\-154   0.98175602\\-153   0.98255523\\-152   0.98337539\\-151   0.98421684\\-150   0.98507998\\-149   0.98596516\\-148   0.9868728\\-147   0.98780327\\-146   0.988757\\-145   0.98973439\\-144   0.99073588\\-143   0.9917619\\-142   0.99281291\\-141   0.99388936\\-140   0.99499172\\-139   0.99612048\\-138   0.99727613\\-137   0.99845918\\-136   0.99967015\\-135   1.0009096\\-134   1.002178\\-133   1.003476\\-132   1.0048041\\-131   1.0061629\\-130   1.0075531\\-129   1.0089752\\-128   1.0104299\\-127   1.0119179\\-126   1.0134398\\-125   1.0149963\\-124   1.0165881\\-123   1.018216\\-122   1.0198808\\-121   1.021583\\-120   1.0233237\\-119   1.0251036\\-118   1.0269234\\-117   1.0287842\\-116   1.0306868\\-115   1.032632\\-114   1.0346209\\-113   1.0366544\\-112   1.0387336\\-111   1.0408593\\-110   1.0430328\\-109   1.045255\\-108   1.0475272\\-107   1.0498504\\-106   1.0522259\\-105   1.0546549\\-104   1.0571387\\-103   1.0596785\\-102   1.0622759\\-101   1.064932\\-100   1.0676485\\-99   1.0704268\\-98   1.0732684\\-97   1.0761749\\-96   1.079148\\-95   1.0821894\\-94   1.0853009\\-93   1.0884842\\-92   1.0917413\\-91   1.0950742\\-90   1.0984848\\-89   1.1019753\\-88   1.1055478\\-87   1.1092046\\-86   1.112948\\-85   1.1167805\\-84   1.1207046\\-83   1.1247229\\-82   1.1288381\\-81   1.133053\\-80   1.1373706\\-79   1.141794\\-78   1.1463262\\-77   1.1509706\\-76   1.1557306\\-75   1.1606099\\-74   1.165612\\-73   1.170741\\-72   1.1760008\\-71   1.1813956\\-70   1.18693\\-69   1.1926084\\-68   1.1984356\\-67   1.2044168\\-66   1.210557\\-65   1.2168619\\-64   1.2233372\\-63   1.2299887\\-62   1.236823\\-61   1.2438465\\-60   1.2510662\\-59   1.2584893\\-58   1.2661235\\-57   1.2739768\\-56   1.2820575\\-55   1.2903747\\-54   1.2989375\\-53   1.3077558\\-52   1.31684\\-51   1.326201\\-50   1.3358503\\-49   1.3458001\\-48   1.3560632\\-47   1.3666534\\-46   1.3775849\\-45   1.3888731\\-44   1.4005342\\-43   1.4125854\\-42   1.4250449\\-41   1.4379323\\-40   1.4512681\\-39   1.4650745\\-38   1.4793749\\-37   1.4941945\\-36   1.5095601\\-35   1.5255004\\-34   1.5420462\\-33   1.5592305\\-32   1.5770887\\-31   1.595659\\-30   1.6149825\\-29   1.6351034\\-28   1.6560695\\-27   1.6779325\\-26   1.7007485\\-25   1.7245783\\-24   1.7494879\\-23   1.7755492\\-22   1.8028409\\-21   1.8314485\\-20   1.8614661\\-19   1.8929968\\-18   1.9261539\\-17   1.9610625\\-16   1.9978607\\-15   2.0367017\\-14   2.0777555\\-13   2.1212117\\-12   2.167282\\-11   2.216204\\-10   2.2682447\\-9   2.3237057\\-8   2.3829287\\-7   2.4463026\\-6   2.5142716\\-5   2.5873459\\-4   2.6661139\\-3   2.7512583\\-2   2.8435753\\-1   2.9439995\\0   3.0536352\\1   3.1504547\\2   3.2516457\\3   3.3574499\\4   3.468124\\5   3.5839399\\6   3.7051866\\7   3.8321701\\8   3.9652151\\9   4.1046652\\10   4.2508848\\11   4.4042589\\12   4.565195\\13   4.7341231\\14   4.9114968\\15   5.0977937\\16   5.2935161\\17   5.4991905\\18   5.7153682\\19   5.9426244\\20   6.1815569\\21   6.4327851\\22   6.6969474\\23   6.9746979\\24   7.2667026\\25   7.5736334\\26   7.8961619\\27   8.2349504\\28   8.5906415\\29   8.9638455\\30   9.3551252\\31   9.7649777\\32   10.193813\\33   10.641932\\34   11.109495\\35   11.596494\\36   12.102716\\37   12.627709\\38   13.170737\\39   13.730747\\40   14.306322\\41   14.895645\\42   15.496465\\43   16.106069\\44   16.721268\\45   17.338391\\46   17.953302\\47   18.561435\\48   19.157854\\49   19.737337\\50   20.294482\\51   20.823849\\52   21.320102\\53   21.778182\\54   22.193478\\55   22.561987\\56   22.880468\\57   23.146569\\58   23.358909\\59   23.517131\\60   23.621906\\61   23.674893\\62   23.678663\\63   23.636592\\64   23.552728\\65   23.431654\\66   23.310579\\67   23.189505\\68   23.06843\\69   22.947356\\70   22.826282\\71   22.705207\\72   22.584133\\73   22.463058\\74   22.341984\\75   22.220909\\76   22.099835\\77   21.97876\\78   21.857686\\79   21.736611\\80   21.615537\\81   21.494462\\82   21.373388\\83   21.252314\\84   21.131239\\85   21.010165\\86   20.88909\\87   20.768016\\88   20.646941\\89   20.525867\\90   20.404792\\91   20.283718\\92   20.162643\\93   20.041569\\94   19.920494\\95   19.79942\\96   19.678346\\97   19.557271\\98   19.436197\\99   19.315122\\100   19.194048\\101   19.072973\\102   18.951899\\103   18.830824\\104   18.70975\\105   18.588675\\106   18.467601\\107   18.346526\\108   18.225452\\109   18.104378\\110   17.983303\\111   17.862229\\112   17.741154\\113   17.62008\\114   17.499005\\115   17.377931\\116   17.256856\\117   17.135782\\118   17.014707\\119   16.893633\\120   16.772559\\121   16.651484\\122   16.53041\\123   16.409335\\124   16.288261\\125   16.167186\\126   16.046112\\127   15.925037\\128   15.803963\\129   15.682888\\130   15.561814\\131   15.440739\\132   15.319665\\133   15.198591\\134   15.077516\\135   14.956442\\136   14.835367\\137   14.714293\\138   14.593218\\139   14.472144\\140   14.351069\\141   14.229995\\142   14.10892\\143   13.987846\\144   13.866771\\145   13.745697\\146   13.624623\\147   13.503548\\148   13.382474\\149   13.261399\\150   13.140325\\151   13.01925\\152   12.898176\\153   12.777101\\154   12.656027\\155   12.534952\\156   12.413878\\157   12.292803\\158   12.171729\\159   12.050655\\160   11.92958\\161   11.808506\\162   11.687431\\163   11.566357\\164   11.445282\\165   11.324208\\166   11.203133\\167   11.082059\\168   10.960984\\169   10.83991\\170   10.718835\\171   10.597761\\172   10.476687\\173   10.355612\\174   10.234538\\175   10.113463\\176   9.9923887\\177   9.8713143\\178   9.7502398\\179   9.6291653\\180   9.5080909\\181   9.3870164\\182   9.265942\\183   9.1448675\\184   9.023793\\185   8.9027186\\186   8.7816441\\187   8.6605697\\188   8.5394952\\189   8.4184207\\190   8.2973463\\191   8.1762718\\192   8.0551974\\193   7.9341229\\194   7.8130484\\195   7.691974\\196   7.5708995\\197   7.4498251\\198   7.3287506\\199   7.2076761\\200   7.0866017\\201   6.9655272\\202   6.8444528\\203   6.7233783\\204   6.6023038\\205   6.4812294\\206   6.3601549\\207   6.2390804\\208   6.118006\\209   5.9969315\\210   5.8758571\\211   5.7547826\\212   5.6337081\\213   5.5126337\\214   5.3915592\\215   5.2704848\\216   5.1494103\\217   5.0283358\\218   4.9072614\\219   4.7861869\\220   4.6651125\\221   4.544038\\222   4.4229635\\223   4.3018891\\224   4.1808146\\225   4.0597402\\226   3.9386657\\227   3.8175912\\228   3.6965168\\229   3.5754423\\230   3.4543679\\231   3.3332934\\232   3.2122189\\233   3.0911445\\234   2.97007\\235   2.8489956\\236   2.7279211\\237   2.6068466\\238   2.4857722\\239   2.3646977\\240   2.2436233\\241   2.1225488\\242   2.0014743\\243   1.8803999\\244   1.7593254\\245   1.6382509\\246   1.5171765\\247   1.396102\\248   1.2750276\\249   1.1539531\\250   1.0328786\\251   0.91180419\\252   0.79072972\\253   0.66965526\\254   0.5485808\\255   0.42750634\\
};
	\addlegendentry{\small ZP, $N_{\rm c}=64$}
%	

\end{semilogyaxis}

	\begin{axis}[%
	scale = 0.6,
	width=3.8in,
	height=3.5in,
	at={(0in,-4.4in)},
	%scale only axis,
	xmin=-20,
	xmax=20,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\tilde{\rho}_{\rm ci}$},
	ylabel = {KLD},
	ylabel near ticks,
	%ymode=log,
	ymin=0,
	ymax=90,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	%ylabel style={none}
	%	yticklabels={,,},
	grid = both,
			minor xtick = {-20,-15,-10,...,20},
			xlabel near ticks,
%	xtick = {-1024,-768,-512,...,256},
	minor ytick = {0,10,20,...,60},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.65,0.29)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=1}
	%yticklabels={}
	]
	
		\addplot [color=azure(colorwheel), line width=0.5pt,mark=asterisk,mark size = 2.5,mark repeat={5}]
%CP KLD si = 0.01
table[row sep=crcr]{
	-20   141.11251\\-18.62069   140.31618\\-17.241379   139.23456\\-15.862069   137.77152\\-14.482759   135.80368\\-13.103448   133.17686\\-11.724138   129.70574\\-10.344828   125.18014\\-8.9655172   119.38248\\-7.5862069   112.12142\\-6.2068966   103.28377\\-4.8275862   92.899517\\-3.4482759   81.202015\\-2.0689655   68.654208\\-0.68965517   55.911726\\0.68965517   43.715613\\2.0689655   32.743428\\3.4482759   23.473762\\4.8275862   16.114413\\6.2068966   10.61195\\7.5862069   6.723898\\8.9655172   4.1153416\\10.344828   2.4441577\\11.724138   1.4153491\\13.103448   0.80281266\\14.482759   0.44792077\\15.862069   0.24671377\\17.241379   0.1345516\\18.62069   0.072832953\\20   0.039203437\\
};
	\addlegendentry{\small CP, $\rho_{\rm si}=1/100$}
	
			\addplot [color=azure(colorwheel), line width=0.5pt,mark=pentagon,mark size = 2.5,mark repeat={5}]
%CP KLD si = 0.1
table[row sep=crcr]{
	-20   123.82948\\-18.62069   123.1716\\-17.241379   122.27744\\-15.862069   121.06689\\-14.482759   119.43673\\-13.103448   117.25718\\-11.724138   114.37093\\-10.344828   110.59726\\-8.9655172   105.7451\\-7.5862069   99.639555\\-6.2068966   92.164372\\-4.8275862   83.317435\\-3.4482759   73.265941\\-2.0689655   62.377049\\-0.68965517   51.197372\\0.68965517   40.370011\\2.0689655   30.50824\\3.4482759   22.071234\\4.8275862   15.288574\\6.2068966   10.155224\\7.5862069   6.485989\\8.9655172   3.9980735\\10.344828   2.3891258\\11.724138   1.3905899\\13.103448   0.79205692\\14.482759   0.44337872\\15.862069   0.24483805\\17.241379   0.13379025\\18.62069   0.07252797\\20   0.039082471\\
};
	\addlegendentry{\small CP, $\rho_{\rm si}=1/10$}
	
		\addplot [color=azure(colorwheel), line width=0.5pt,mark=o,mark size = 2.5,mark repeat={5},mark options={solid}]
		%CP KLD si = 0.5
		table[row sep=crcr]{
			-20   62.934349\\-18.62069   62.650283\\-17.241379   62.263588\\-15.862069   61.738954\\-14.482759   61.030417\\-13.103448   60.079403\\-11.724138   58.813467\\-10.344828   57.146856\\-8.9655172   54.984527\\-7.5862069   52.231827\\-6.2068966   48.811751\\-4.8275862   44.690015\\-3.4482759   39.904073\\-2.0689655   34.586511\\-0.68965517   28.969193\\0.68965517   23.357462\\2.0689655   18.075814\\3.4482759   13.402125\\4.8275862   9.5151621\\6.2068966   6.4735552\\7.5862069   4.2287327\\8.9655172   2.6604967\\10.344828   1.618569\\11.724138   0.95650001\\13.103448   0.5516497\\14.482759   0.31190568\\15.862069   0.17359171\\17.241379   0.095431821\\18.62069   0.05197116\\20   0.028101681\\
		};
		\addlegendentry{\small CP, $\rho_{\rm si}=1/2$}
		
				\addplot [color=azure(colorwheel), line width=0.5pt,dashed,mark=square,mark size = 2.5,mark repeat={5},mark options={solid}]
%CP KLD si = 1
table[row sep=crcr]{
	-20   39.559103\\-18.62069   39.411984\\-17.241379   39.211409\\-15.862069   38.938722\\-14.482759   38.569413\\-13.103448   38.071831\\-11.724138   37.406092\\-10.344828   36.523667\\-8.9655172   35.368468\\-7.5862069   33.880618\\-6.2068966   32.004259\\-4.8275862   29.700279\\-3.4482759   26.963206\\-2.0689655   23.838463\\-0.68965517   20.432793\\0.68965517   16.909671\\2.0689655   13.46579\\3.4482759   10.293682\\4.8275862   7.5436249\\6.2068966   5.29883\\7.5862069   3.5709548\\8.9655172   2.3136161\\10.344828   1.4455867\\11.724138   0.87446528\\13.103448   0.51440462\\14.482759   0.29560256\\15.862069   0.16666457\\17.241379   0.092557203\\18.62069   0.050799971\\20   0.027631172\\
};
		\addlegendentry{\small CP, $\rho_{\rm si}=1$}
		
					\addplot [color=azure(colorwheel), line width=0.5pt,dashdotted,mark=triangle,mark size = 2.5,mark repeat={5},mark options={solid}]
%CP KLD si = 2
table[row sep=crcr]{
	-20   20.204562\\-18.62069   20.147984\\-17.241379   20.070709\\-15.862069   19.965394\\-14.482759   19.822284\\-13.103448   19.628592\\-11.724138   19.367856\\-10.344828   19.019418\\-8.9655172   18.558292\\-7.5862069   17.95586\\-6.2068966   17.181998\\-4.8275862   16.209299\\-3.4482759   15.01976\\-2.0689655   13.613354\\-0.68965517   12.016346\\0.68965517   10.285605\\2.0689655   8.5050615\\3.4482759   6.7729702\\4.8275862   5.183219\\6.2068966   3.807387\\7.5862069   2.6839154\\8.9655172   1.8169745\\10.344828   1.1833537\\11.724138   0.74341426\\13.103448   0.45209388\\14.482759   0.26723664\\15.862069   0.15421688\\17.241379   0.087256579\\18.62069   0.048596279\\20   0.026732005\\
};
	\addlegendentry{\small CP, $\rho_{\rm si}=2$}	
	
						\addplot [color=awesome, line width=0.5pt,mark=diamond,mark size = 2.5,mark repeat={5},mark options={solid},mark phase = 4]
%ZP
table[row sep=crcr]{
	-20   23.552728\\-18.62069   23.552728\\-17.241379   23.552728\\-15.862069   23.552728\\-14.482759   23.552728\\-13.103448   23.552728\\-11.724138   23.552728\\-10.344828   23.552728\\-8.9655172   23.552728\\-7.5862069   23.552728\\-6.2068966   23.552728\\-4.8275862   23.552728\\-3.4482759   23.552728\\-2.0689655   23.552728\\-0.68965517   23.552728\\0.68965517   23.552728\\2.0689655   23.552728\\3.4482759   23.552728\\4.8275862   23.552728\\6.2068966   23.552728\\7.5862069   23.552728\\8.9655172   23.552728\\10.344828   23.552728\\11.724138   23.552728\\13.103448   23.552728\\14.482759   23.552728\\15.862069   23.552728\\17.241379   23.552728\\18.62069   23.552728\\20   23.552728\\
};
	\addlegendentry{\small ZP, $\Delta_{\rm s}=64$}	
	
	\end{axis}
	
	\draw[rounded corners = 1pt	] (4.55,4.1)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
	]{\small $a$};
		\draw[rounded corners = 0pt	] (2,1)%(2.8,0.7)	
	node[fill = white, opacity = 0.8,draw=black, text width = 1.2cm,
	]{\small $\rho_{\rm ci}=10$ $N_{\rm c} = 1$ $L_{\rm c} = 64$};
	
		\draw[rounded corners = 1pt	] (4.55,-1.5)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
	]{\small $b$};
	
			\draw[rounded corners = 1pt	] (4.55,-7.05)%(2.8,0.7)	
	node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
	]{\small $c$};
	
%	\draw[rounded corners = 0pt	] (1.3,0.5)%(2.8,0.7)	
%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
%	]{\small $B=\SI{100}{\MHz}$};
%	
%	\draw[rounded corners = 0pt	] (6.3,0.5)%(2.8,0.7)	
%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
%	]{\small $B=\SI{200}{\MHz}$};
%	
%	\draw[rounded corners = 0pt	] (11.5,0.5)%(2.8,0.7)	
%	node[fill = white, opacity = 0.8,draw=black, text width = 2.1cm,
%	]{\small $B=\SI{400}{\MHz}$};
	
	
\end{tikzpicture}%
\vspace{-0.3cm}

==> figs/generate/config1_ALL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=188,
		xmax=235,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/\sigma^2$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
			\addplot [color=azure(colorwheel), line width=1.0pt]
		table[row sep=crcr]{%
			189.47189   0.99050382\\
			200.36485   0.98074657\\
			211.2578   0.96433435\\
			222.15076   0.93901969\\
			233.04371   0.90291238\\
		};
		%\addlegendentry{Sum-Gamma}
		
		\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			189.47189   0.99\\
			200.36485   0.97985766\\
			211.2578   0.96290396\\
			222.15076   0.93690083\\
			233.04371   0.9\\
		};
		%\addlegendentry{Gamma}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
			189.47189   0.9811552\\
			200.36485   0.96937298\\
			211.2578   0.95205359\\
			222.15076   0.92765449\\
			233.04371   0.89471239\\
		};
		%\addlegendentry{Gaussian}
		
		\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			189.47189   0.99056\\
			200.36485   0.98002\\
			211.2578   0.96392\\
			222.15076   0.93848\\
			233.04371   0.90114\\
		};
		%
	\end{axis}

	\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
		at={(2.25in,0in)},
		%scale only axis,
		xmin=27,
		xmax=33,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/\sigma^2$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		\addplot [color=azure(colorwheel), line width=1.0pt]
		table[row sep=crcr]{%
%sum_gamma
27.277619   0.99472343\\
28.510538   0.98722092\\
29.743457   0.97245545\\
30.976376   0.94656166\\
32.209295   0.90572693\\
		};
		\addlegendentry{\small exact \eqref{eq:pd_zp_exact}}
		
		\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%gamma
27.277619   0.99234107\\
28.510538   0.98232852\\
29.743457   0.96354225\\
30.976376   0.93201414\\
32.209295   0.88427159\\
		};
		\addlegendentry{\small approx. Gamma \eqref{eq:pd_zp_gamma_approx}}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
%gaussian
27.277619   0.99\\
28.510538   0.98054554\\
29.743457   0.96438041\\
30.976376   0.93855436\\
32.209295   0.9\\
		};
		\addlegendentry{\small approx. Gaussian \eqref{eq:pd_zp_gauss_approx} }
		
		\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%simulation
27.277619   0.99487\\28.510538   0.98751\\29.743457   0.97304\\30.976376   0.94719\\32.209295   0.90515\\
		};
		\addlegendentry{simulation}
		%\addlegendentry{Gaussian}
		
	\end{axis}

\begin{axis}[%
	scale = 0.6,
	width=4.0in,
	height=4.0in,
	at={(4.5in,0.0in)},
	%scale only axis,
	xmin=4.55,
	xmax=5.05,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda/\sigma^2$},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
%	minor xtick = {0,25,50,...,150},
%	minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	
	
	\addplot [color=azure(colorwheel), line width=1.0pt]
	table[row sep=crcr]{%
4.5593957   0.9899995\\
4.6762201   0.98023256\\
4.7930445   0.96369843\\
4.9098689   0.93777521\\
5.0266933   0.89999654\\
	};
	%\addlegendentry{Sum-Gamma}
	
	\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
4.5593957   0.99\\
4.6762201   0.98023356\\
4.7930445   0.96370013\\
4.9098689   0.93777779\\
5.0266933   0.9\\
	};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1.5pt]
	table[row sep=crcr]{%
4.5593957   0.98594177\\
4.6762201   0.97512038\\
4.7930445   0.95804156\\
4.9098689   0.93251254\\
5.0266933   0.89637052\\
	};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
4.5593957   0.98986\\
4.6762201   0.97956\\
4.7930445   0.96447\\
4.9098689   0.93747\\
5.0266933   0.9014\\
	};
	%\addlegendentry{Sim.}
\end{axis}

%
\draw[rounded corners = 0pt	] (1,1.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L=32$};
\draw[rounded corners = 0pt	] (1.05,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\sigma_{\rm R} = 688$};

\draw[rounded corners = 0pt	] (6.75,1.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L=64$};
\draw[rounded corners = 0pt	] (7.0	,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.9cm,
]{\small $\sigma_{\rm R} = 75.52$};

\draw[rounded corners = 0pt	] (12.5,1.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $L=128$};
\draw[rounded corners = 0pt	] (12.5,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\sigma_{\rm R} \to \infty$};


\end{tikzpicture}%

==> figs/generate/config1_ALL_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=188,
		xmax=235,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/\sigma^2$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
%		minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
			\addplot [color=azure(colorwheel), line width=0.5pt]
		table[row sep=crcr]{%
			189.47189   0.99050382\\
			200.36485   0.98074657\\
			211.2578   0.96433435\\
			222.15076   0.93901969\\
			233.04371   0.90291238\\
		};
		%\addlegendentry{Sum-Gamma}
		
		\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			189.47189   0.99\\
			200.36485   0.97985766\\
			211.2578   0.96290396\\
			222.15076   0.93690083\\
			233.04371   0.9\\
		};
		%\addlegendentry{Gamma}
		
		\addplot [color=darklavender, dotted, line width=1pt]
		table[row sep=crcr]{%
			189.47189   0.9811552\\
			200.36485   0.96937298\\
			211.2578   0.95205359\\
			222.15076   0.92765449\\
			233.04371   0.89471239\\
		};
		%\addlegendentry{Gaussian}
		
		\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			189.47189   0.99056\\
			200.36485   0.98002\\
			211.2578   0.96392\\
			222.15076   0.93848\\
			233.04371   0.90114\\
		};
		%
	\end{axis}

	\begin{axis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(1.5in,0in)},
		%scale only axis,
		xmin=27,
		xmax=33,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/\sigma^2$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
%		minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.75,1.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		\addplot [color=azure(colorwheel), line width=0.5pt]
		table[row sep=crcr]{%
%sum_gamma
27.277619   0.99472343\\
28.510538   0.98722092\\
29.743457   0.97245545\\
30.976376   0.94656166\\
32.209295   0.90572693\\
		};
		\addlegendentry{\small exact \eqref{eq:pd_zp_exact}}
		
		\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%gamma
27.277619   0.99234107\\
28.510538   0.98232852\\
29.743457   0.96354225\\
30.976376   0.93201414\\
32.209295   0.88427159\\
		};
		\addlegendentry{\small approx. Gamma \eqref{eq:pd_zp_gamma_approx}}
		
		\addplot [color=darklavender, dotted, line width=1pt]
		table[row sep=crcr]{%
%gaussian
27.277619   0.99\\
28.510538   0.98054554\\
29.743457   0.96438041\\
30.976376   0.93855436\\
32.209295   0.9\\
		};
		\addlegendentry{\small approx. Gaussian \eqref{eq:pd_zp_gauss_approx} }
		
		\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%simulation
27.277619   0.99487\\28.510538   0.98751\\29.743457   0.97304\\30.976376   0.94719\\32.209295   0.90515\\
		};
		\addlegendentry{simulation}
		%\addlegendentry{Gaussian}
		
	\end{axis}

\begin{axis}[%
	scale = 0.6,
	width=3.0in,
	height=3.5in,
	at={(3.0in,0.0in)},
	%scale only axis,
	xmin=4.55,
	xmax=5.05,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda/\sigma^2$},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
%	minor xtick = {0,25,50,...,150},
	minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	
	
	\addplot [color=azure(colorwheel), line width=0.5pt]
	table[row sep=crcr]{%
4.5593957   0.9899995\\
4.6762201   0.98023256\\
4.7930445   0.96369843\\
4.9098689   0.93777521\\
5.0266933   0.89999654\\
	};
	%\addlegendentry{Sum-Gamma}
	
	\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
4.5593957   0.99\\
4.6762201   0.98023356\\
4.7930445   0.96370013\\
4.9098689   0.93777779\\
5.0266933   0.9\\
	};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1pt]
	table[row sep=crcr]{%
4.5593957   0.98594177\\
4.6762201   0.97512038\\
4.7930445   0.95804156\\
4.9098689   0.93251254\\
5.0266933   0.89637052\\
	};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
4.5593957   0.98986\\
4.6762201   0.97956\\
4.7930445   0.96447\\
4.9098689   0.93747\\
5.0266933   0.9014\\
	};
	%\addlegendentry{Sim.}
\end{axis}


\begin{axis}[%
	scale = 0.6,
	width=3.0in,
	height=3.5in,
	at={(4.5in,0.0in)},
	%scale only axis,
	xmin=4.65,
	xmax=5.3,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda/\sigma^2$},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
	%	minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	
	
%	\addplot [color=azure(colorwheel), line width=0.5pt]
%table[row sep=crcr]{
%	4.6883006   0.97888001\\4.8321871   0.95618952\\4.9760736   0.91795605\\5.1199601   0.86013737\\5.2638466   0.78119445\\
%};
	%\addlegendentry{Sum-Gamma}
	
	\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
table[row sep=crcr]{
	4.6883006   0.97888107\\4.8321871   0.95619151\\4.9760736   0.91795914\\5.1199601   0.86014139\\5.2638466   0.78119869\\
};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1pt]
table[row sep=crcr]{
	4.6883006   0.99\\4.8321871   0.98054554\\4.9760736   0.96438041\\5.1199601   0.93855436\\5.2638466   0.9\\
};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
table[row sep=crcr]{
	4.6883006   0.99314\\4.8321871   0.9856\\4.9760736   0.97046\\5.1199601   0.9459\\5.2638466   0.90776\\
};
	%\addlegendentry{Sim.}
\end{axis}

%
\draw[rounded corners = 1pt	] (3.3,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $a$};
\draw[rounded corners = 0pt	] (1,1.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L_{\rm t}=32$};
\draw[rounded corners = 0pt	] (1.05,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\sigma_{\rm R} = 688$};
\draw[rounded corners = 0pt	] (1.05,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\rho_{\rm ci} = 0$};

\draw[rounded corners = 1pt	] (7.1,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $b$};
\draw[rounded corners = 0pt	] (4.75,1.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L_{\rm t}=64$};
\draw[rounded corners = 0pt	] (5.0	,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.9cm,
]{\small $\sigma_{\rm R} = 75.52$};
\draw[rounded corners = 0pt	] (4.8,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\rho_{\rm ci} = 0$};

\draw[rounded corners = 1pt	] (10.8,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $c$};
\draw[rounded corners = 0pt	] (8.7,1.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $L_{\rm t}=128$};
\draw[rounded corners = 0pt	] (8.7,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\sigma_{\rm R} \to \infty$};
\draw[rounded corners = 0pt	] (8.7,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\rho_{\rm ci} = 0$};

\draw[rounded corners = 1pt	] (14.7,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $d$};
\draw[rounded corners = 0pt	] (12.4,1.05)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $L_{\rm t}=128$};
%\draw[rounded corners = 0pt	] (12.4,1.0)%(2.8,0.7)	
%node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
%]{\small $\sigma_{\rm R} \to \infty$};
\draw[rounded corners = 0pt	] (12.4,0.5)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\rho_{\rm ci} = 1$};


\end{tikzpicture}%
	\vspace{-0.3cm}

==> figs/generate/config1_CP_ALL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=428,
		xmax=451,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={$P_{\rm d_{cp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
428.72656   0.99177577\\
434.24868   0.98294865\\
439.77081   0.96720998\\
445.29294   0.94133053\\
450.81507   0.90200812\\
		};
		%\addlegendentry{Gamma}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
%gaussian
428.72656   0.99\\
434.24868   0.98054554\\
439.77081   0.96438041\\
445.29294   0.93855436\\
450.81507   0.9\\
		};
		%\addlegendentry{Gaussian}
		
		\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%simulation
428.72656   0.99196\\
434.24868   0.98287\\
439.77081   0.96692\\
445.29294   0.94205\\
450.81507   0.90158\\
		};
		%
	\end{axis}

	\begin{axis}[%
		scale = 0.6,
		width=4.0in,
		height=4.0in,
		at={(2.25in,0in)},
		%scale only axis,
		xmin=6.14,
		xmax=6.48,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
%		minor xtick = {0,25,50,...,150},
%		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		
		\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%gamma
6.1447807   0.99412709\\
6.2282019   0.98696674\\
6.3116231   0.97340582\\
6.3950443   0.94992598\\
6.4784655   0.91267363\\
		};
		\addlegendentry{\small approx. Gamma \eqref{eq:Pd_cp_approx}}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
%gaussian
6.1447807   0.99\\
6.2282019   0.98054554\\
6.3116231   0.96438041\\
6.3950443   0.93855436\\
6.4784655   0.9\\
		};
		\addlegendentry{\small approx. Gaussian \eqref{eq:Pd_zp_approx_gaussian} }
		
		\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
%simulation
6.1447807   0.99207\\
6.2282019   0.9827\\
6.3116231   0.9671\\
6.3950443   0.94261\\
6.4784655   0.90116\\
		};
		\addlegendentry{simulation}
		%\addlegendentry{Gaussian}
		
	\end{axis}

\begin{axis}[%
	scale = 0.6,
	width=4.0in,
	height=4.0in,
	at={(4.5in,0.0in)},
	%scale only axis,
	xmin=10.49,
	xmax=11.04,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
%	minor xtick = {0,25,50,...,150},
%	minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
	table[row sep=crcr]{
%gamma
10.494695   0.99204036\\
10.63059    0.98338833\\
10.766484   0.96787157\\
10.902378   0.94222937\\
11.038273   0.90310418\\
	};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1.5pt]
	table[row sep=crcr]{%
%gaussian
10.494695   0.99\\
10.63059   0.98054554\\
10.766484   0.96438041\\
10.902378   0.93855436\\
11.038273   0.9\\
	};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
%simulation
10.494695   0.99147\\
10.63059   0.98224\\
10.766484   0.96663\\
10.902378   0.94136\\
11.038273   0.9005\\
	};
	%\addlegendentry{Sim.}
\end{axis}

%
\draw[rounded corners = 0pt	] (0.8,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.0cm,
]{\small $L=32$ \\ $\rho_{\rm si} = 1$};
\draw[rounded corners = 0pt	] (1.1,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\tilde{C} = 0.002$};

\draw[rounded corners = 0pt	] (6.5,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.0cm,
]{\small $L=96$ \\ $\rho_{\rm si} = 1$};
\draw[rounded corners = 0pt	] (6.75,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\tilde{C} = 0.092$};

\draw[rounded corners = 0pt	] (12.45,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L=96$ \\ $\rho_{\rm si} = 0.1$};
\draw[rounded corners = 0pt	] (12.65,1.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.8cm,
]{\small $\tilde{C} = 0.0115$};


\end{tikzpicture}%

==> figs/generate/config1_CP_ALL_single_column.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
		\linespread{0.8} 
	\begin{axis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=27.6,
		xmax=29.2,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={$P_{\rm d_{cp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
%		minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		
		\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
table[row sep=crcr]{
	27.671336   0.99602825\\28.023382   0.99049036\\28.375429   0.9792472\\28.727475   0.95856562\\29.079522   0.92401418\\
};
		%\addlegendentry{Gamma}
		
		\addplot [color=darklavender, dotted, line width=1pt]
table[row sep=crcr]{
	27.671336   0.99\\28.023382   0.98054554\\28.375429   0.96438041\\28.727475   0.93855436\\29.079522   0.9\\
};

		%\addlegendentry{Gaussian}
		
		\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
table[row sep=crcr]{
	27.671336   0.99241939\\28.023382   0.9824386\\28.375429   0.96633731\\28.727475   0.9400152\\29.079522   0.90191215\\
};
		%
	\end{axis}

	\begin{axis}[%
		scale = 0.6,
		width=3.0in,
		height=3.5in,
		at={(1.5in,0in)},
		%scale only axis,
		xmin=0.92,
		xmax=0.97,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
		%ymode=log,
		ymin=0.88,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
%		minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		
		\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
table[row sep=crcr]{
	0.92394445   0.99413449\\0.93506616   0.98702265\\0.94618788   0.97356477\\0.95730959   0.95025707\\0.96843131   0.91323753\\
};
		\addlegendentry{\small approx. Gamma \eqref{eq:Pd_cp_approx}}
		
		\addplot [color=darklavender, dotted, line width=1pt]
table[row sep=crcr]{
	0.92394445   0.99\\0.93506616   0.98054554\\0.94618788   0.96438041\\0.95730959   0.93855436\\0.96843131   0.9\\
};
		\addlegendentry{\small approx. Gaussian \eqref{eq:pd_cp_gauss_approx} }
		
		\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%simulation
table[row sep=crcr]{
	0.92394445   0.99181935\\0.93506616   0.98145852\\0.94618788   0.96867749\\0.95730959   0.9424554\\0.96843131   0.90229218\\
};
		\addlegendentry{simulation}
		%\addlegendentry{Gaussian}
		
	\end{axis}

\begin{axis}[%
	scale = 0.6,
	width=3.0in,
	height=3.5in,
	at={(3in,0.0in)},
	%scale only axis,
	xmin=0.945,
	xmax=0.99,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
%	minor xtick = {0,25,50,...,150},
	minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
%gamma
table[row sep=crcr]{
	0.94566762   0.99174499\\0.95646309   0.98294724\\0.96725855   0.9672848\\0.97805401   0.94154222\\0.98884947   0.90241263\\
};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1pt]
%gaussian
table[row sep=crcr]{
	0.94566762   0.99\\0.95646309   0.98054554\\0.96725855   0.96438041\\0.97805401   0.93855436\\0.98884947   0.9\\
};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%simulation
table[row sep=crcr]{
	0.94566762   0.99193936\\0.95646309   0.98281863\\0.96725855   0.96641731\\0.97805401   0.93903512\\0.98884947   0.90169214\\
};
	%\addlegendentry{Sim.}
\end{axis}


\begin{axis}[%
	scale = 0.6,
	width=3.0in,
	height=3.5in,
	at={(4.5in,0.0in)},
	%scale only axis,
	xmin=1.76,
	xmax=1.85,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda/(\sigma^2(1+\rho_{\rm si}))$},
	%ymode=log,
	ymin=0.88,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yminorticks = true,
	yticklabels={,,},
	grid = both,
	%	minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=awesome, dashed, line width=0.75pt, mark=triangle, mark options={solid},mark size=2.5]
table[row sep=crcr]{
	1.7597268   0.99464132\\1.7811923   0.9879257\\1.8026578   0.9750095\\1.8241233   0.95232641\\1.8455888   0.91587574\\
};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1pt]
%gaussian
table[row sep=crcr]{
	1.7597268   0.99\\1.7811923   0.98054554\\1.8026578   0.96438041\\1.8241233   0.93855436\\1.8455888   0.9\\
};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=0.5pt, only marks, mark=o, mark options={solid},mark size=2.5]
%simulation
table[row sep=crcr]{
	1.7597268   0.99187935\\1.7811923   0.98309865\\1.8026578   0.96709737\\1.8241233   0.94089527\\1.8455888   0.9025122\\
};
	%\addlegendentry{Sim.}
\end{axis}

%
\draw[rounded corners = 1pt	] (3.3,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $a$};
\draw[rounded corners = 0pt	] (0.8,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.2cm,
]{\small $L_{\rm t}=64$ \\ $\rho_{\rm si} = 1$};
\draw[rounded corners = 0pt	] (1.0,1)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\tilde{C} = 0.18$};
\draw[rounded corners = 0pt	] (1,0.4)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\rho_{\rm ci} = 0$};

\draw[rounded corners = 1pt	] (7.1,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $b$};
\draw[rounded corners = 0pt	] (4.75,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.2cm,
]{\small $L_{\rm t}\!=\!384$ \\ $\rho_{\rm si} = 1$};
\draw[rounded corners = 0pt	] (5.0,1)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.7cm,
]{\small $\tilde{C} = 0.1$};
\draw[rounded corners = 0pt	] (4.95,0.4)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\rho_{\rm ci} = 0$};

\draw[rounded corners = 1pt	] (10.8,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $c$};
\draw[rounded corners = 0pt	] (8.75,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L_{\rm t}\!=\!384$ \\ $\rho_{\rm si} = 0.1$};
\draw[rounded corners = 0pt	] (8.95,1)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.8cm,
]{\small $\tilde{C} = 0.007$};
\draw[rounded corners = 0pt	] (8.85,0.4)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\rho_{\rm ci} = 0$};

\draw[rounded corners = 1pt	] (14.7,4.0)%(2.8,0.7)	
node[fill = white, opacity = 1,draw=black, text width = 0.2cm,
]{\small $d$};
\draw[rounded corners = 0pt	] (12.45,1.8)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.4cm,
]{\small $L_{\rm t}\!=\!384$ \\ $\rho_{\rm si} = 0.1$};
\draw[rounded corners = 0pt	] (12.65,1)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.8cm,
]{\small $\tilde{C} = 0.12$};
\draw[rounded corners = 0pt	] (12.55,0.4)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\rho_{\rm ci} = 1$};

\end{tikzpicture}%
	\vspace{-0.3cm}

==> figs/generate/config7_ALL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	\begin{axis}[%
		scale = 0.6,
		width=3.0in,
		height=4.5in,
		%at={(0.758in,0.481in)},
		%scale only axis,
		xmin=10,
		xmax=170,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda$},
		%ymode=log,
		ymin=0.8,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		grid = both,
		minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=azure(colorwheel), line width=1.0pt]
		table[row sep=crcr]{%
			15.3382177941118	0.990628629810045\\
			51.7023830604243	0.96730337613326\\
			88.0665483267368	0.944527359679671\\
			124.430713593049	0.922278313265166\\
			160.794878859362	0.90058059839378\\
		};
		%\addlegendentry{\small exact \eqref{eq:pd_zp_exact}}
		
		\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			15.3382177941118	0.99\\
			51.7023830604243	0.966689548779547\\
			88.0665483267368	0.943927963353136\\
			124.430713593049	0.921702320176001\\
			160.794878859362	0.9\\
		};
		%\addlegendentry{\small approx. Gamma \eqref{eq:pd_zp_gamma_approx}}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
			15.3382177941118	0.839055728018618\\
			51.7023830604243	0.833167208583924\\
			88.0665483267368	0.827141476679723\\
			124.430713593049	0.820978834702672\\
			160.794878859362	0.814679749096117\\
		};
		%\addlegendentry{\small approx. Gaussian \eqref{eq:pd_zp_gauss_approx} }
		%
		\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			15.3382177941118	0.99059\\
			51.7023830604243	0.96753\\
			88.0665483267368	0.94351\\
			124.430713593049	0.92332\\
			160.794878859362	0.90028\\
		};
		%\addlegendentry{simulation}
		%
	\end{axis}

	\begin{axis}[%
		scale = 0.6,
		width=3.0in,
		height=4.5in,
		at={(1.5in,0in)},
		%scale only axis,
		xmin=0,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\lambda$},
		%ymode=log,
		ymin=0.8,
		ymax=1,
		yminorticks=true,
		%ylabel style={font=\color{white!15!black}},
		%ylabel={$P_{\rm d_{zp}}$},
		%axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={PD, L = 1, SR = 8771.2897},
		%xmajorgrids,
		%ymajorgrids,
		%yminorgrids,
		%ylabel style={none}
		yticklabels={,,},
		grid = both,
		minor xtick = {0,25,50,...,150},
		minor ytick = {0.8,.825,0.850,...,1},
		major grid style = {
			dashed,
			gray,
			line width = 0.25,
		},
		major tick style = {																			
			line width = 0.25pt,
			major tick length = 3pt,
		},		
		minor grid style = {
			dashed,
			gray,	
			line width = 0.25,
		},
		minor tick style = {																			
			line width = 0.25pt,
			minor tick length = 3pt,																																		
		},
		legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
		%yticklabels={}
		]
		\addplot [color=azure(colorwheel), line width=1.0pt]
		table[row sep=crcr]{%
			0	1\\
			2.37107575990248	0.999859027384209\\
			4.74215151980497	0.995630555479102\\
			7.11322727970745	0.978347445695893\\
			9.48430303960993	0.942005656082256\\
		};
		\addlegendentry{\small exact \eqref{eq:pd_zp_exact}}
		
		\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			0	1\\
			2.37107575990248	0.999254299279103\\
			4.74215151980497	0.991248509285704\\
			7.11322727970745	0.967347752190278\\
			9.48430303960993	0.923557448884751\\
		};
		\addlegendentry{\small approx. Gamma \eqref{eq:pd_zp_gamma_approx}}
		
		\addplot [color=darklavender, dotted, line width=1.5pt]
		table[row sep=crcr]{%
			0	0.980904984267189\\
			2.37107575990248	0.969603284626601\\
			4.74215151980497	0.953246397469168\\
			7.11322727970745	0.930478738561409\\
			9.48430303960993	0.9\\
		};
		\addlegendentry{\small approx. Gaussian \eqref{eq:pd_zp_gauss_approx} }
		
		\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
		table[row sep=crcr]{%
			0	1\\
			2.37107575990248	0.99987\\
			4.74215151980497	0.99541\\
			7.11322727970745	0.97842\\
			9.48430303960993	0.94186\\
		};
		\addlegendentry{simulation}
		%\addlegendentry{Gaussian}
		
	\end{axis}

\begin{axis}[%
	scale = 0.6,
	width=3.0in,
	height=4.5in,
	at={(3.0in,0.0in)},
	%scale only axis,
	xmin=1.2,
	xmax=3.2,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda$},
	%ymode=log,
	ymin=0.8,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
	minor xtick = {0,25,50,...,150},
	minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	
	
	\addplot [color=azure(colorwheel), line width=1.0pt]
	table[row sep=crcr]{%
		1.32872739441372	0.999941088659818\\
		1.79137907446166	0.998730836273318\\
		2.25403075450959	0.991580260122861\\
		2.71668243455753	0.969869506652013\\
		3.17933411460547	0.925549168489973\\
	};
	%\addlegendentry{Sum-Gamma}
	
	\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
		1.32872739441372	0.995555718462138\\
		1.79137907446166	0.97992273563648\\
		2.25403075450959	0.943564609517884\\
		2.71668243455753	0.881493315936018\\
		3.17933411460547	0.795316670696566\\
	};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1.5pt]
	table[row sep=crcr]{%
		1.32872739441372	0.99\\
		1.79137907446166	0.980545538230771\\
		2.25403075450959	0.964380405225165\\
		2.71668243455753	0.938554355382128\\
		3.17933411460547	0.9\\
	};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
		1.32872739441372	0.99995\\
		1.79137907446166	0.99881\\
		2.25403075450959	0.99166\\
		2.71668243455753	0.96906\\
		3.17933411460547	0.92447\\
	};
	%\addlegendentry{Sim.}
\end{axis}

\begin{axis}[%
	scale = 0.6,
	width=3.0in,
	height=4.5in,
	at={(4.5in,0.0in)},
	%scale only axis,
	xmin=0.66,
	xmax=0.82,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\lambda$},
	%ymode=log,
	ymin=0.8,
	ymax=1,
	yminorticks=true,
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$P_{\rm d_{zp}}$},
	%axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={PD, L = 1, SR = 8771.2897},
	%xmajorgrids,
	%ymajorgrids,
	%yminorgrids,
	yticklabels={,,},
	grid = both,
	minor xtick = {0.6,0.625,0.65,...,0.85},
	minor ytick = {0.8,.825,0.850,...,1},
	major grid style = {
		dashed,
		gray,
		line width = 0.25,
	},
	major tick style = {																			
		line width = 0.25pt,
		major tick length = 3pt,
	},		
	minor grid style = {
		dashed,
		gray,	
		line width = 0.25,
	},
	minor tick style = {																			
		line width = 0.25pt,
		minor tick length = 3pt,																																		
	},
	legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
	]
	
	%
	\addplot [color=azure(colorwheel), line width=1.0pt]
	table[row sep=crcr]{%
		0.664713967823044	0.989999140921998\\
		0.702929125551986	0.979856167299348\\
		0.741144283280928	0.962901634850166\\
		0.77935944100987	0.936897606507314\\
		0.817574598738812	0.899995977053623\\
	};
	%\addlegendentry{Sum-Gamma}
	
	\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
		0.664713967823044	0.99\\
		0.702929125551986	0.979857664327015\\
		0.741144283280928	0.962903957203571\\
		0.77935944100987	0.936900833154932\\
		0.817574598738812	0.9\\
	};
	%\addlegendentry{Gamma}
	
	\addplot [color=darklavender, dotted, line width=1.5pt]
	table[row sep=crcr]{%
		0.664713967823044	0.980490902245747\\
		0.702929125551986	0.96837552533529\\
		0.741144283280928	0.950618445271216\\
		0.77935944100987	0.925675833995562\\
		0.817574598738812	0.892098352317222\\
	};
	%\addlegendentry{Gaussian}
	
	\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
	table[row sep=crcr]{%
		0.664713967823044	0.99008\\
		0.702929125551986	0.97988\\
		0.741144283280928	0.96236\\
		0.77935944100987	0.93686\\
		0.817574598738812	0.89943\\
	};
	%\addlegendentry{Sim.}
	
\end{axis}
%
\draw[rounded corners = 0pt	] (1,2.7)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 0.9cm,
]{\small $L=1$};
\draw[rounded corners = 0pt	] (1.4,2.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 2cm,
]{\small $\sigma_{\rm R} = 8.7\cdot 10^3$};

\draw[rounded corners = 0pt	] (1+3.5,2.7)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 0.9cm,
]{\small $L=4$};
\draw[rounded corners = 0pt	] (1.4+3.5,2.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\sigma_{\rm R} = 72.5$};

\draw[rounded corners = 0pt	] (1+7.5,2.7)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 0.9cm,
]{\small $L=7$};
\draw[rounded corners = 0pt	] (1.4+7.5,2.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.5cm,
]{\small $\sigma_{\rm R} = 11.3$};

\draw[rounded corners = 0pt	] (1+11.5,2.7)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.2cm,
]{\small $L=32$};
\draw[rounded corners = 0pt	] (1.4+11.5,2.0)%(2.8,0.7)	
node[fill = white, opacity = 0.8,draw=black, text width = 1.6cm,
]{\small $\sigma_{\rm R} \to \infty$};

\end{tikzpicture}%

==> figs/generate/config7_L1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
%
\begin{axis}[%
scale = 0.6,
width=3.0in,
height=4.5in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=10,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
%ymode=log,
ymin=0.8,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={$P_{\rm d_{zp}}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PD, L = 1, SR = 8771.2897},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
grid = both,
minor xtick = {0,25,50,...,150},
minor ytick = {0.8,.825,0.850,...,1},
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=azure(colorwheel), line width=1.0pt]
  table[row sep=crcr]{%
15.3382177941118	0.990628629810045\\
51.7023830604243	0.96730337613326\\
88.0665483267368	0.944527359679671\\
124.430713593049	0.922278313265166\\
160.794878859362	0.90058059839378\\
};
%\addlegendentry{\small exact \eqref{eq:pd_zp_exact}}

\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
  table[row sep=crcr]{%
15.3382177941118	0.99\\
51.7023830604243	0.966689548779547\\
88.0665483267368	0.943927963353136\\
124.430713593049	0.921702320176001\\
160.794878859362	0.9\\
};
%\addlegendentry{\small approx. Gamma \eqref{eq:pd_zp_gamma_approx}}

\addplot [color=darklavender, dotted, line width=1.5pt]
  table[row sep=crcr]{%
15.3382177941118	0.839055728018618\\
51.7023830604243	0.833167208583924\\
88.0665483267368	0.827141476679723\\
124.430713593049	0.820978834702672\\
160.794878859362	0.814679749096117\\
};
%\addlegendentry{\small approx. Gaussian \eqref{eq:pd_zp_gauss_approx} }
%
\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
table[row sep=crcr]{%
	15.3382177941118	0.99059\\
	51.7023830604243	0.96753\\
	88.0665483267368	0.94351\\
	124.430713593049	0.92332\\
	160.794878859362	0.90028\\
};
%\addlegendentry{simulation}
%
\end{axis}
\end{tikzpicture}%

==> figs/generate/config7_L32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
	
\begin{axis}[%
scale = 0.6,
width=3.0in,
height=4.5in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0.66,
xmax=0.82,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
%ymode=log,
ymin=0.8,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$P_{\rm d_{zp}}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PD, L = 1, SR = 8771.2897},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
yticklabels={,,},
grid = both,
minor xtick = {0.6,0.625,0.65,...,0.85},
minor ytick = {0.8,.825,0.850,...,1},
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%
\addplot [color=azure(colorwheel), line width=1.0pt]
  table[row sep=crcr]{%
0.664713967823044	0.989999140921998\\
0.702929125551986	0.979856167299348\\
0.741144283280928	0.962901634850166\\
0.77935944100987	0.936897606507314\\
0.817574598738812	0.899995977053623\\
};
%\addlegendentry{Sum-Gamma}

\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
  table[row sep=crcr]{%
0.664713967823044	0.99\\
0.702929125551986	0.979857664327015\\
0.741144283280928	0.962903957203571\\
0.77935944100987	0.936900833154932\\
0.817574598738812	0.9\\
};
%\addlegendentry{Gamma}

\addplot [color=darklavender, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.664713967823044	0.980490902245747\\
0.702929125551986	0.96837552533529\\
0.741144283280928	0.950618445271216\\
0.77935944100987	0.925675833995562\\
0.817574598738812	0.892098352317222\\
};
%\addlegendentry{Gaussian}

\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
table[row sep=crcr]{%
	0.664713967823044	0.99008\\
	0.702929125551986	0.97988\\
	0.741144283280928	0.96236\\
	0.77935944100987	0.93686\\
	0.817574598738812	0.89943\\
};
%\addlegendentry{Sim.}
\end{axis}
\end{tikzpicture}%

==> figs/generate/config7_L4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.6,
width=3.0in,
height=4.5in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
%ymode=log,
ymin=0.8,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$P_{\rm d_{zp}}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PD, L = 1, SR = 8771.2897},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
%ylabel style={none}
yticklabels={,,},
grid = both,
minor xtick = {0,25,50,...,150},
minor ytick = {0.8,.825,0.850,...,1},
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
legend style={at={(-0.5,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=4}
%yticklabels={}
]
\addplot [color=azure(colorwheel), line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
2.37107575990248	0.999859027384209\\
4.74215151980497	0.995630555479102\\
7.11322727970745	0.978347445695893\\
9.48430303960993	0.942005656082256\\
};
\addlegendentry{\small exact \eqref{eq:pd_zp_exact}}

\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
  table[row sep=crcr]{%
0	1\\
2.37107575990248	0.999254299279103\\
4.74215151980497	0.991248509285704\\
7.11322727970745	0.967347752190278\\
9.48430303960993	0.923557448884751\\
};
\addlegendentry{\small approx. Gamma \eqref{eq:pd_zp_gamma_approx}}

\addplot [color=darklavender, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.980904984267189\\
2.37107575990248	0.969603284626601\\
4.74215151980497	0.953246397469168\\
7.11322727970745	0.930478738561409\\
9.48430303960993	0.9\\
};
\addlegendentry{\small approx. Gaussian \eqref{eq:pd_zp_gauss_approx} }

\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
table[row sep=crcr]{%
	0	1\\
	2.37107575990248	0.99987\\
	4.74215151980497	0.99541\\
	7.11322727970745	0.97842\\
	9.48430303960993	0.94186\\
};
\addlegendentry{simulation}
%\addlegendentry{Gaussian}

\end{axis}
\end{tikzpicture}%

==> figs/generate/config7_L7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.6,
width=3.0in,
height=4.5in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=1.2,
xmax=3.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
%ymode=log,
ymin=0.8,
ymax=1,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$P_{\rm d_{zp}}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PD, L = 1, SR = 8771.2897},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
yticklabels={,,},
grid = both,
minor xtick = {0,25,50,...,150},
minor ytick = {0.8,.825,0.850,...,1},
major grid style = {
	dashed,
	gray,
	line width = 0.25,
},
major tick style = {																			
	line width = 0.25pt,
	major tick length = 3pt,
},		
minor grid style = {
	dashed,
	gray,	
	line width = 0.25,
},
minor tick style = {																			
	line width = 0.25pt,
	minor tick length = 3pt,																																		
},
legend style={at={(0.02,0.20)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=azure(colorwheel), line width=1.0pt]
  table[row sep=crcr]{%
1.32872739441372	0.999941088659818\\
1.79137907446166	0.998730836273318\\
2.25403075450959	0.991580260122861\\
2.71668243455753	0.969869506652013\\
3.17933411460547	0.925549168489973\\
};
%\addlegendentry{Sum-Gamma}

\addplot [color=awesome, dashed, line width=1.0pt, mark=triangle, mark options={solid},mark size=2.5]
  table[row sep=crcr]{%
1.32872739441372	0.995555718462138\\
1.79137907446166	0.97992273563648\\
2.25403075450959	0.943564609517884\\
2.71668243455753	0.881493315936018\\
3.17933411460547	0.795316670696566\\
};
%\addlegendentry{Gamma}

\addplot [color=darklavender, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1.32872739441372	0.99\\
1.79137907446166	0.980545538230771\\
2.25403075450959	0.964380405225165\\
2.71668243455753	0.938554355382128\\
3.17933411460547	0.9\\
};
%\addlegendentry{Gaussian}

\addplot [color=applegreen, line width=1.0pt, only marks, mark=o, mark options={solid},mark size=2.5]
table[row sep=crcr]{%
	1.32872739441372	0.99995\\
	1.79137907446166	0.99881\\
	2.25403075450959	0.99166\\
	2.71668243455753	0.96906\\
	3.17933411460547	0.92447\\
};
%\addlegendentry{Sim.}
\end{axis}
\end{tikzpicture}%

==> figs/generate/contributions.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=1em, text width=7.4em,text centered]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, text width=5em,text centered]



%\tikzstyle{sum} = [draw, fill=my_color!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=my_color!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}

\def\reference{(3,1)}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

\usetikzlibrary{matrix,decorations.pathreplacing,calc,positioning,calligraphy}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex',scale=0.998]
	\linespread{0.8} 
	
	%	\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
	%	\draw[->] (0, -0.2) -- (0, 1) node[right] {ZP received signals};
	
	
		\draw [] (-1.4,1) rectangle (7.4,-0.65);
			\node [] at (3,0.75) {\small 1) Theoretical PD Expressions};
		\node [block2,dashed] at (-0.25,0) (sum_gamma)  {\small sum-Gamma \ref{subsec:special_case_delta0}, \ref{subsec:numerical_results_validation}};
		\node [block,dashed] at (2.65,0) (gamma) {\small Gamma \linebreak \ref{subsec:special_case_delta0}, \ref{subsec:cp_gamma_approx}, \ref{subsec:numerical_results_validation}};
		\node [block,dashed,draw = my_color] at (5.8,0) (gaussian) {\small \textcolor{my_color}{Gaussian \linebreak \ref{subsec:zp_gaussian_approx}, \ref{subsec:cp_gaussian_approx}, \ref{subsec:numerical_results_validation}}};
		
		
		\node [block] at (0,-1.5) (upper_bound) {\small 2) Upper Bound \linebreak \ref{sec:pd_zp_upper_bound}, \ref{subsec:numerical_results_upper_bound}};
		\node [block] at (3,-1.5) (range) {\small 3) ZP/CP Range \linebreak \ref{sec:range_comparison_CP_ZP}, \ref{subsec:numerical_results_range_comparison}};
		\node [block,draw = my_color] at (6,-1.5) (clutter) {\small \textcolor{my_color}{4) Clutter Rejection \linebreak \ref{subsec:clutter_rejection}, \ref{subsec:numerical_results_clutter}}};
		
		\node[] at (5.8,-1.2) (clutter2) {};
			\node[] at (2.65,-1.2) (range2) {};
			\node[] at (2.77,-0.8) (gamma2) {};
		
%	\draw [] (-3.5,0) rectangle (3.5,-1);
%	\node [] at (0,0.8) (tx) {\small DFRC BS};
	
%	\node [block] at (0,0) (tx) {\small transmitter};
%	\node [block] at (0,-1) (ic) {\small SI cancellation};
%	\node [block] at (0,-1.8) (cc) {\small clutter cancellation};
%	\node [block] at (0,-2.8) (ed) {\small energy detection};
%	
	\draw[->] (sum_gamma) -- (gamma) node[yshift=0.50cm,xshift=0.35cm] {};
	\draw[->] (gamma2) -| (upper_bound) node[yshift=0.50cm,xshift=0.35cm] {};
	\draw[->] (gamma) -- (gaussian) node[yshift=0.50cm,xshift=0.35cm] {};
	\draw[->] (gamma) -- (range2) {};
	\draw[->,draw = my_color] (gaussian) -- (clutter2) {};
	
	
	
	
	
\end{tikzpicture}
\vspace{-1.25cm}


==> figs/generate/system_model.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=1em, text width=5em,text centered]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=3em]



%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=blue!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

\usetikzlibrary{matrix,decorations.pathreplacing,calc,positioning,calligraphy}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex']
	
%	\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
%	\draw[->] (0, -0.2) -- (0, 1) node[right] {ZP received signals};
	
	\draw [] (-1.25,-3.5) rectangle (1.25,1.1);
	\node [] at (0,0.8) (tx) {\small DFRC BS};
	
	\node [block] at (0,0) (tx) {\small transmitter};
	\node [block,dashed] at (0,-1.3) (ic) {\small interference cancellation};
	\node [block] at (0,-2.8) (ed) {\small energy detection};
	
	\draw[->] (tx) -- (ic) node[yshift=0.75cm,xshift=0.35cm] {\small $\mathbf{x}[n]$};
	\draw[->] (ic) -- (ed) node[yshift=0.75cm,xshift=0.35cm] {\small $\mathbf{y}[n]$};
	
	% Default positioning
	\draw (tx) -| (1.5,.3) 	node[draw,isosceles triangle,anchor=west,rotate=90,   minimum height=0.2cm,minimum width =0.2cm,inner sep=0pt] (tx_antenna){};
	\draw (ic) -| (1.5,.3-1.3) 	node[draw,isosceles triangle,anchor=west,rotate=90,minimum size =0.2cm,inner sep=0pt](rx_antenna){};
	
	\node [] at (1.5,.7) (tx) {\small TX};
	\node [] at (1.5,-1.5) (tx) {\small RX};
	
	\node [block2] at (6,-0.55) (target) {\small target};
	\draw[-,color=applegreen,opacity = 0.7,dashed] (1.65,.25) -- (5.45,-0.5) {};
	\draw[->,color=applegreen,opacity = 0.7,dashed] (5.45,-0.5) -- (rx_antenna) {};
	\draw[->,color=azure(colorwheel),opacity = 0.7,dashed] (1.65,.25) -- (1.65,.3-1.15){};
	
%	\draw [] (0.2,2) rectangle (1.8,2.5);
%	\draw [] (0.2,2-0.6) rectangle (1.8,2.5-0.6);


	

\end{tikzpicture}



==> figs/generate/system_model_single_column.tex <==


\tikzstyle{block} = [draw, fill=white, rectangle, 
minimum height=1em, text width=7em,text centered]
\tikzstyle{block2} = [draw, fill=white, rectangle, 
minimum height=1em, minimum width=3em]



%\tikzstyle{sum} = [draw, fill=my_color!20, circle, node distance=1cm]
\tikzstyle{multiplier} = [draw,circle,fill=my_color!20,add={}{}{}{}] {} 
\tikzstyle{sum} = [draw,circle,scale=0.7,add2={}{}{}{}] {} 
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\newcommand\z{3}

\def\reference{(3,1)}


\def\windup{
	\tikz[remember picture,overlay]{
		%		\draw (-1,0) -- (1,0)  (0,-0.6)--(0,0.6);
		\draw (-0.8,0) -- (0.8,0);
		\draw (-0.8,-0.4)--(-0.4,-0.4) -- (0.4,0.4) --(0.8,0.4);
}}

%\usetikzlibrary{matrix,decorations.pathreplacing,calc,positioning,calligraphy}

% The block diagram code is probably more verbose than necessary
\centering
\begin{tikzpicture}[auto, node distance=0cm,>=latex',scale=1.0]
	\linespread{0.8} 
	
%	\draw[->] (-0.2, 0) -- (8.2, 0) node[below] {$t$};
%	\draw[->] (0, -0.2) -- (0, 1) node[right] {ZP received signals};
	
	\draw [] (-1.5,-3.25) rectangle (1.5,1.1);
	\node [] at (0,0.8) (tx) {\small DFRC BS};
	
	\node [block] at (0,0) (tx) {\small transmitter};
	\node [block] at (0,-1) (ic) {\small SI cancellation};
	\node [block,draw = my_color] at (0,-1.8) (cc) {\textcolor{my_color}{\small clutter cancellation}};
	\node [block] at (0,-2.8) (ed) {\small energy detection};
	
	\draw[->] (tx) -- (ic) node[yshift=0.50cm,xshift=0.35cm] {\small $\mathbf{x}[n]$};
	\draw[->] (ic) -- (cc) node[yshift=0.75cm,xshift=0.35cm] {};
	\draw[->] (cc) -- (ed) node[yshift=0.5cm,xshift=0.35cm] {\small $\mathbf{y}[n]$};
	
	% Default positioning
	\draw (tx) -| (1.75,.3) 	node[draw,isosceles triangle,anchor=west,rotate=90,   minimum height=0.2cm,minimum width =0.2cm,inner sep=0pt] (tx_antenna){};
	\draw (ic) -| (1.75,.3-1) 	node[draw,isosceles triangle,anchor=west,rotate=90,minimum size =0.2cm,inner sep=0pt](rx_antenna){};
	
	\node [] at (1.75,.7) (tx) {\small TX};
	\node [] at (1.75,-1.25) (tx) {\small RX};
	
	\node [block2] at (6,-0.35) (target) {\small target};
	\draw[-,color=applegreen,opacity = 0.7,dashed,line width=0.15mm] (1.85,.25) -- (5.45,-0.35) {};
	\draw[->,color=applegreen,opacity = 0.7,dashed,line width=0.15mm] (5.45,-0.35) -- (rx_antenna) {};
	\draw[->,color=azure(colorwheel),opacity = 0.7,dashed,line width=0.15mm] (1.85,.25) -- (1.85,.3-0.95){};
	

	% clutter
		\def\deltax{0.25}
		\def\deltay{-0.75}
		\draw[draw = my_color] (3.72,-1.92) ellipse (0.8cm and 0.4cm);
		\node at (3.72,-1.92) {\textcolor{my_color}{clutter}};
%	 \node [cloud, draw, aspect=2] at (3.3+\deltax,-1.3+\deltay) {\small clutter};
	 \draw[-,color=azure(colorwheel),opacity = 0.7,dashed,line width=0.15mm] (1.85,.25) -- (2.7+\deltax,-1.1+\deltay){};
	 \draw[->,color=azure(colorwheel),opacity = 0.7,dashed,line width=0.15mm] (2.7+\deltax,-1.1+\deltay) -- (1.85,.3-0.95){};
	 \draw[-,color=azure(colorwheel),opacity = 0.7,dashed,line width=0.15mm] (1.85,.25) -- (3.3+\deltax,-0.78+\deltay){};
	 \draw[->,color=azure(colorwheel),opacity = 0.7,dashed,line width=0.15mm] (3.3+\deltax,-0.78+\deltay) -- (1.85,.3-0.95){};
	 
%	\def\deltax{0.25}
%	\def\deltay{-1.75}
%	\draw   (3+\deltax,1+\deltay) to[out=45, in=135] (3.3+\deltax,1+\deltay) to[out=-45, in=90] (3.6+\deltax,0.95+\deltay) to[out=-75, in=225] (2.9+\deltax,0.75+\deltay) to[out=45, in=165] (3+\deltax,1+\deltay);
%	\def\deltax{-0.5}
%	\def\deltay{-2.5}
%	\draw   (3+\deltax,1+\deltay) to[out=45, in=135] (3.3+\deltax,1+\deltay) to[out=-45, in=135] (3.6+\deltax,0.95+\deltay) to[out=-45, in=225] (2.9+\deltax,0.75+\deltay) to[out=45, in=225] (3+\deltax,1+\deltay);
	
%	\draw [] (0.2,2) rectangle (1.8,2.5);
%	\draw [] (0.2,2-0.6) rectangle (1.8,2.5-0.6);


	

\end{tikzpicture}
	\vspace{-0.3cm}

